A System for Fast, Resilient, and Adaptable Loco-Manipulation Behaviors on Humanoid Robots

Humanoid robots could take on physically demanding, hazardous, and repetitive work in spaces built for humans. However, a useful robot for these spaces must coordinate locomotion, whole body motion, perception, contact, and operator supervision. This thesis presents a robot-local, runtime-editable behavior authoring and runtime system. Our system strives to be maximally observable, predictable, and directable following Coactive Design principles developed during the DARPA Robotics Challenge. Our operator interface remains continuously synchronized to the robot for runtime authoring, monitoring, and repair. Our behavior architecture uniquely combines object-centric Affordance Templates, organization and logic inspired by Behavior Trees, and runtime-editable perception through a behavior scene and primitive scene actions. Action primitives build on a whole-body controller that supports moving the arms while walking, and use a concurrent action layering algorithm for speed. The behavior library developed during this work covers more than twenty real-robot task variants, including push and pull doors with knob, push-bar, and lever-handle mechanisms, multi-step exploration sequences, obstacle clearing, and reactive table-to-table manipulation tasks. This behavior system has been deployed on many humanoid robots, such as Boston Dynamics' DRC Atlas, NASA's Valkyrie, IHMC and Boardwalk Robotics' Nadia, Unitree's H1-2, and IHMC's Alex. We evaluate our system across capability, speed, reliability, and speed of behavior creation, adaptation, extension, and combination. Our experiments demonstrate that we can adapt, extend, and combine existing behaviors to create novel loco-manipulation behaviors in minutes or hours. Videos: https://www.youtube.com/playlist?list=PLJK5CTyotYqsfgfnXb-09YNFeBose6uEY.

==> tikz/BehaviorAuthoringSessionsTikz.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.7\columnwidth,
  height=0.50\textheight,
  xbar=4pt,
  xmode=log,
  xmin=1500,
  xmax=50000,
  xtick={1800,3600,7200,14400,28800},
  xticklabels={30 min,1 h,2 h,4 h,8 h},
  xlabel={Total authoring duration (log scale)},
  symbolic y coords={
    First Alex pull door,
    Scratch Alex push door,
    Adapt to break room door,
    Bottle carry-through composition,
    Multi-station sorting extension,
    Unitree H1-2 door opening
  },
  ytick={
    First Alex pull door,
    Scratch Alex push door,
    Adapt to break room door,
    Bottle carry-through composition,
    Multi-station sorting extension,
    Unitree H1-2 door opening
  },
  y dir=reverse,
  enlarge y limits=0.12,
  xmajorgrids=true,
  major grid style={black!12},
  tick align=outside,
  tick label style={font=\scriptsize},
  yticklabel style={font=\scriptsize, align=right, text width=4.4cm},
  every axis label/.append style={font=\scriptsize},
]
\addplot[draw=blue!70!black, fill=blue!45] coordinates {
  (40217,First Alex pull door)
  (7188,Scratch Alex push door)
  (6843,Adapt to break room door)
  (4429,Bottle carry-through composition)
  (6641,Multi-station sorting extension)
  (1903,Unitree H1-2 door opening)
};
\end{axis}
\end{tikzpicture}


==> tikz/BehaviorDefinitionJsonCondensed.tex <==
\begin{Verbatim}[
    fontsize=\fontsize{6.5}{7.5}\selectfont,
    breaklines=true,
    breakanywhere=true,
    frame=single,
    rulecolor=\color{black!30},
    framesep=1.2mm,
    xleftmargin=1mm,
    xrightmargin=0mm
]
{ "type" : "ActionSequenceDefinition",
  "name" : "Demo Behavior.json",
  "children" : [ {
    "type" : "ArmActionDefinition",
    "name" : "Move Right Arm",
    "side" : "right",
    ...
    "j0Degrees" : 40.1, ..., "j6Degrees" : 0.0,
    "positionErrorTolerance" : 0.3
  }, {
    "type" : "ArmActionDefinition",
    "name" : "Move Left Arm",
    ...
  }, {
    "type" : "WalkActionDefinition",
    "name" : "Walk action",
    ...
    "goalFocalPoint" : {
      "x" : 2.275, ..., "z" : 0.0
    },
    ...
    "rightGoalFootToGoal" : {
      "x" : 0.0, ..., "yawInDegrees" : 0.0
    },
    "planner" : "QUICK",
    ...
  } ] }
\end{Verbatim}


==> tikz/BehaviorLibraryTaxonomyTikz.tex <==
    \begin{tikzpicture}[
        node distance=1.8cm and 0.5cm,
        category/.style={
            rectangle,
            rounded corners=3pt,
            draw=black!60,
            line width=0.8pt,
            text width=3.6cm,
            minimum height=1.0cm,
            align=center,
            font=\bfseries\small,
            inner sep=4pt
        },
        behavior/.style={
            rectangle,
            rounded corners=2pt,
            draw=black!40,
            line width=0.5pt,
            text width=9.2cm,
            align=left,
            font=\small,
            inner sep=5pt,
            fill opacity=0.18,
            text opacity=1
        },
        arrow/.style={
            -{Stealth[scale=0.8]},
            line width=0.8pt,
            draw=black!50
        }
    ]

    % --- Category 1 ---
    \node[category, fill=teal!25] (cat1) {Door traversal\\families};
    \node[behavior, fill=teal!20, right=of cat1] (beh1)
        {Left push and right push push-bar traversals;\\
         right push knob traversal;\\
         right pull and left pull lever-handle traversals;\\
         hands-free pull-handle traversal;\\
         standing right pull lever-handle opening-only behavior.};
    \draw[arrow, draw=teal!60!black] (cat1.east) -- (beh1.west);

    % --- Category 2 ---
    \node[category, fill=orange!25, below=of cat1] (cat2)
        {Multi-stage door and\\exploration behaviors};
    \node[behavior, fill=orange!20, right=of cat2] (beh2)
        {Three-door autonomous sequence on Nadia;\\
         ONR mock-building exploration across four rooms with\\
         successive door traversals and room-search decisions;\\
         received object from person and place on door;\\
         bottle pickup with push-door carry-through.};
    \draw[arrow, draw=orange!60!black] (cat2.east) -- (beh2.west);

    % --- Category 3 ---
    \node[category, fill=violet!25, below=of cat2] (cat3)
        {Obstacle clearing and\\breaching behaviors};
    \node[behavior, fill=violet!20, right=of cat3] (beh3)
        {Recycling-bin / trash-can doorway clearing;\\
         couch moving;\\
         kick-door-down breaching behavior.};
    \draw[arrow, draw=violet!60!black] (cat3.east) -- (beh3.west);

    % --- Category 4 ---
    \node[category, fill=olive!25, below=of cat3] (cat4)
        {Ball and table\\manipulation behaviors};
    \node[behavior, fill=olive!20, right=of cat4] (beh4)
        {Reactive single-table ball sorting by color;\\
         long-duration public open-house ball-return loop;\\
         two-table loco-manipulation ball sorting with\\
         table-to-table transport.};
    \draw[arrow, draw=olive!60!black] (cat4.east) -- (beh4.west);

    \end{tikzpicture}


==> tikz/BehaviorNodeDecompositionTikz.tex <==
% Standalone web render uses a narrower default \textwidth than the thesis;
% match thesis line width so node boxes and headers lay out like the PDF.
\ifdefined\TIKZWEBINCLUDE
    \setlength{\textwidth}{469.75502pt}
    \setlength{\linewidth}{469.75502pt}
\fi
    \newcommand{\nodetitle}[1]{{\small\bfseries #1}}
    \newcommand{\nodecode}[1]{{\ttfamily\footnotesize #1}}
    \begin{tikzpicture}[
        font=\small,
        wrapperbox/.style={
            font={\small\setstretch{1.0}},
            draw, rounded corners=3pt, align=left, inner sep=5pt,
            text width=0.34\textwidth, minimum height=2.6cm
        },
        sharedbox/.style={
            font={\small\setstretch{1.0}},
            draw, rounded corners=3pt, align=left, inner sep=5pt,
            text width=0.34\textwidth, minimum height=1.9cm
        },
        ui/.style={wrapperbox, fill=green!8},
        exec/.style={wrapperbox, fill=blue!6},
        state/.style={sharedbox, fill=orange!8},
        definition/.style={sharedbox, fill=gray!12},
        owns/.style={-{Diamond[open=false, length=2.6mm, width=2.0mm]}, thick,
        shorten >=2pt, shorten <=2pt},
        colheader/.style={font=\fontsize{11.5}{13.8}\selectfont, fill=white, inner sep=1pt}
    ]
    \def\colx{3.3}
    \def\statey{-3.6}
    \def\defy{-6.5}
    \def\headery{1.62}

    \node[colheader] at ( \colx,  \headery) {\textbf{Operator Process}};
    \node[colheader] at (-\colx,  \headery) {\textbf{Robot Process}};

    \node[ui] (rdx) at (\colx, 0) {%
        \nodetitle{User Interface}\\
        \nodecode{RDXBehaviorTreeNode}\\[2pt]
        \begin{itemize}
        \item Only in the authoring UI process
        \item Renders editing widgets and 3D visualization
        \end{itemize}};
    \node[exec] (execn) at (-\colx, 0) {%
        \nodetitle{Executor}\\
        \nodecode{BehaviorTreeNodeExecutor}\\[2pt]
        \begin{itemize}
        \item Only in the on-robot autonomy process
        \item Sole caller into the whole-body controller
        \end{itemize}};

    \node[state] (state) at (0, \statey) {%
        \nodetitle{Runtime State \normalfont\textit{(synchronized across processes)}}\\
        \nodecode{BehaviorTreeNodeState}\\[2pt]
        \begin{itemize}
        \item Node ID, active status, recent log messages
        \end{itemize}};

    \node[definition] (def) at (0, \defy) {%
        \nodetitle{Persistent Definition \normalfont\textit{(JSON on disk)}}\\
        \nodecode{BehaviorTreeNodeDefinition}\\[2pt]
        \begin{itemize}
        \item Name, notes, parameters, children
        \end{itemize}};

    \draw[owns] (rdx.south)   -- ([xshift= 1.5cm]state.north);
    \draw[owns] (execn.south) -- ([xshift=-1.5cm]state.north);
    \draw[owns] (state.south) -- (def.north);

    \node[font=\scriptsize, anchor=north] at (0, \defy - 1.45)
        {\tikz[baseline=-0.6ex]\draw[owns] (0,0) -- (2mm,0);~owns};
    \end{tikzpicture}


==> tikz/BehaviorNodeLibraryTikz.tex <==
\begin{tikzpicture}[
    font=\small,
    x=1cm,
    y=1cm,
    scale=1.0,
    transform shape,
    every node/.style={outer sep=0pt, text=black},
    region/.style={rounded corners=4pt, line width=0.9pt},
    entry/.style={region, draw=black!45, fill=black!4},
    control/.style={region, draw=green!55!black, fill=green!10},
    action/.style={region, draw=blue!55!black, fill=blue!8},
    subpanel/.style={draw=black!30, fill=white, rounded corners=3pt, line width=0.7pt},
    controlpanel/.style={subpanel, draw=green!45!black},
    actionpanel/.style={subpanel, draw=blue!45!black},
    card/.style={
        draw=black!35,
        fill=white,
        rounded corners=3pt,
        line width=0.7pt,
        minimum width=2.70cm,
        minimum height=0.56cm,
        align=center,
        inner sep=2.4pt,
        font=\scriptsize
    },
    entrycard/.style={card, draw=black!45},
    controlcard/.style={card, draw=green!45!black},
    actioncard/.style={card, draw=blue!45!black},
    disabledcard/.style={card, draw=black!20, dashed, fill=black!2, text=black!55},
    title/.style={font=\small\bfseries, inner sep=1.5pt},
    subtitle/.style={font=\scriptsize, text=black!70, inner sep=1pt},
    grouplabel/.style={font=\scriptsize\bfseries, text=black!80}
]

% Region backgrounds
\path[entry] (0.0, 8.55) rectangle (15.60, 10.35);
\path[control] (0.0, 4.55) rectangle (15.60, 8.25);
\path[action] (0.0, 0.70) rectangle (15.60, 4.20);

% Top band
\node[title, anchor=north west] at (0.18, 10.25) {Creation Entry Points};
\node[subtitle, anchor=north east] at (15.40, 10.22) {Start from scratch or reuse an existing tree};
\node[entrycard, minimum width=3.25cm] at (4.20, 9.38) {Root Node};
\node[entrycard, minimum width=4.60cm] at (11.35, 9.38) {Load Existing Tree\\From File};
\node[subtitle] at (7.80, 8.78) {The remaining entries are shown when inserting relative to an existing node.};

% Control nodes
\node[title, anchor=north west] at (0.18, 8.15) {Control Nodes};
\node[subtitle, anchor=north east] at (15.40, 8.12) {Structural composition plus specialized task nodes};
\path[controlpanel] (0.25, 4.82) rectangle (7.55, 7.52);
\path[controlpanel] (8.05, 4.82) rectangle (15.35, 7.52);
\node[grouplabel, anchor=north west] at (0.45, 7.34) {Structural control};
\node[grouplabel, anchor=north west] at (8.25, 7.34) {Task / scene nodes};

\node[controlcard] at (2.10, 6.58) {Action Sequence};
\node[controlcard] at (5.70, 6.58) {Fallback Node};
\node[controlcard] at (2.10, 5.88) {Condition Node};
\node[controlcard] at (5.70, 5.88) {Goto Node};
\node[controlcard] at (3.90, 5.18) {Checkpoint Node};

\node[controlcard] at (9.90, 6.58) {Scene Action};
\node[controlcard] at (13.50, 6.58) {AI2R Node};
\node[controlcard] at (9.90, 5.88) {Door Traversal};
\node[controlcard] at (13.50, 5.88) {Building\\Exploration};

% Actions
\node[title, anchor=north west] at (0.18, 4.10) {Action Primitives};
\node[subtitle, anchor=north east] at (15.40, 4.07) {[L/R] = separate Left and Right menu entries};
\path[actionpanel] (0.25, 1.05) rectangle (7.55, 3.55);
\path[actionpanel] (8.05, 1.05) rectangle (15.35, 3.55);
\node[grouplabel, anchor=north west] at (0.45, 3.44) {Side-agnostic};
\node[grouplabel, anchor=north west] at (8.25, 3.44) {Side-specific [L/R]};

\node[actioncard] at (2.10, 2.68) {Wait};
\node[actioncard] at (5.70, 2.68) {Mimic};
\node[actioncard] at (2.10, 2.03) {Neck};
\node[actioncard] at (5.70, 2.03) {Spine};
\node[actioncard] at (2.10, 1.40) {Pelvis};
\node[actioncard] at (5.70, 1.40) {Walk};

\node[actioncard] at (9.90, 2.68) {Arm};
\node[actioncard] at (13.50, 2.68) {Screw Primitive};
\node[actioncard] at (9.90, 2.03) {Ability Hand};
\node[actioncard] at (13.50, 2.03) {EZGripper};
\node[actioncard] at (9.90, 1.40) {Leg};

\end{tikzpicture}


==> tikz/BehaviorOverviewTikz.tex <==
\providecommand{\behavioroverviewbullet}{\textbullet\ }
\begin{tikzpicture}[
    font=\small,
    x=1cm,
    y=1cm,
    scale=1.05,
    transform shape,
    every node/.style={outer sep=0pt, text=black},
    region/.style={
        rounded corners=4pt, line width=0.9pt
    },
    beh/.style={region, draw=green!55!black, fill=green!10},
    per/.style={region, draw=orange!70!black, fill=orange!8},
    wbc/.style={region, draw=blue!55!black, fill=blue!8},
    panel/.style={
        font=\small,
        draw=black!45, rounded corners=3pt, fill=white, align=left,
        inner sep=5pt, line width=0.7pt
    },
    bpanel/.style={panel, draw=green!45!black},
    ppanel/.style={panel, draw=orange!70!black, font=\scriptsize},
    cpanel/.style={panel, draw=blue!45!black},
    flow/.style={-{Latex[length=2.2mm,width=1.5mm]}, line width=1.0pt, draw=black!75},
    biflow/.style={<->, line width=1.0pt, draw=black!75},
    sync/.style={<->, dashed, line width=1.0pt, draw=black!75},
    lineonly/.style={line width=1.0pt, draw=black!75},
    crossflow/.style={flow},
    crossbiflow/.style={biflow},
    crossline/.style={lineonly},
    edgelabel/.style={font=\scriptsize, inner sep=1.2pt, align=center},
    title/.style={font=\small\bfseries, inner sep=1.5pt},
    boxtitle/.style={font=\footnotesize\bfseries},
    subtitle/.style={font=\scriptsize\itshape, inner sep=1pt, text=black!75}
]

% Region backgrounds
\path[beh] (0.0, 6.35) rectangle (9.80, 10.90);
\path[per] (10.20, 6.35) rectangle (15.15, 10.90);
\path[wbc] (0.0, 1.55) rectangle (15.15, 5.55);

\node[title, anchor=north west] at (0.18, 10.82) {Behavior Coordination};
\node[title, anchor=north west] at (10.38, 10.72) {Perception};
\node[title, anchor=north west] at (0.18, 5.37) {Whole-Body Control};

% Behavior System and operator UI
\node[bpanel, minimum width=5.85cm, minimum height=3.85cm] (behsys) at (3.10, 8.45) {};
\node[anchor=north west, boxtitle]
    at ([xshift=0.18cm,yshift=-0.18cm]behsys.north west) {Behavior Executor};

\node[bpanel, fill=green!5, text width=2.20cm, minimum height=2.45cm, anchor=north west]
    (tree) at ([xshift=0.20cm,yshift=-0.86cm]behsys.north west) {%
    {\footnotesize\bfseries Tree}\\[5pt]
    {\scriptsize
    \begin{tabular}[t]{@{}l@{}}
    \behavioroverviewbullet Logic nodes\\[-1pt]
    \behavioroverviewbullet Primitive actions\\[-1pt]
    \behavioroverviewbullet Scene actions
    \end{tabular}}};

\node[bpanel, fill=green!5, text width=2.35cm, minimum height=2.55cm, anchor=north east]
    (scene) at ([xshift=-0.20cm,yshift=-0.86cm]behsys.north east) {%
    {\footnotesize\bfseries Scene}\\[5pt]
    {\scriptsize
    \begin{tabular}[t]{@{}l@{}}
    \behavioroverviewbullet YOLO only\\[-1pt]
    \behavioroverviewbullet FoundationPose\\[-1pt]
    \behavioroverviewbullet Composite frames\\[-1pt]
    \behavioroverviewbullet Door panel\\[-1pt]
    \behavioroverviewbullet Door frame\\[-1pt]
    \behavioroverviewbullet Approach table
    \end{tabular}}};

\node[bpanel, text width=2.75cm, minimum height=3.05cm]
    (ui) at (8.03, 8.45) {%
    {\footnotesize\bfseries Operator UI}\\[-1pt]
    {\footnotesize\bfseries (RDX)}\\[5pt]
    {\scriptsize
    \begin{tabular}[t]{@{}l@{}}
    \behavioroverviewbullet Tree editor\\[-1pt]
    \behavioroverviewbullet 3D digital twin\\[-1pt]
    \behavioroverviewbullet Execution monitor\\[-1pt]
    \behavioroverviewbullet Logs and status
    \end{tabular}}};

% Internal behavior-system relationships and synchronization
\draw[flow] ([yshift=0.50cm]scene.west) -- ([yshift=0.50cm]tree.east);
\draw[flow] ([yshift=-0.55cm]tree.east) -- ([yshift=-0.55cm]scene.west);
\draw[sync] (behsys.east) -- (ui.west);

% Perception pipeline
\node[inner sep=0pt] (zed) at (12.10, 9.52) {%
    \includegraphics[width=1.75cm]{media/zed-x-mini.png}};
\node[font=\scriptsize, anchor=west] at ([xshift=0.10cm]zed.east) {ZED X Mini};
\node[ppanel, text width=3.45cm, align=center] (depth) at (12.45, 8.40)
    {Neural-assisted stereo depth};
\node[ppanel, text width=3.45cm, align=center] (yolo) at (12.45, 7.35)
    {YOLO detections};

\draw[flow] (zed.south) -- (depth.north);
\draw[flow] (depth.south) -- (yolo.north);

% Whole-body control
\node[cpanel, text width=2.65cm] (cm) at (2.15, 3.68) {%
    {\footnotesize\bfseries Control Managers}\\[2pt]
    {\scriptsize
    \begin{tabular}{@{}l@{\hspace{3mm}}l@{}}
    \behavioroverviewbullet Hands & \behavioroverviewbullet Feet\\
    \behavioroverviewbullet Chest & \behavioroverviewbullet Balance\\
    \behavioroverviewbullet Pelvis &
    \end{tabular}}};

\node[cpanel, text width=2.70cm, align=center] (wbcbox) at (6.95, 4.20) {%
    {\footnotesize\bfseries Whole-body controller}\\[2pt]
    {\scriptsize QP + walking}};

\node[cpanel, text width=2.35cm, align=center] (se) at (6.95, 2.35) {%
    {\footnotesize\bfseries State\\estimation}};

\node[anchor=center] (robot) at (12.10, 3.42) {%
    \includegraphics[height=3.41cm]{media/alex/35_Alex_V2_Standing}};
\node[font=\footnotesize, anchor=west] at ([xshift=0.12cm]robot.east) {Alex};

\draw[crossflow] (1.22, 6.35) -- (1.22, 5.55);
\draw[crossflow] (1.48, 5.55) -- node[edgelabel, right]{execute / monitor} (1.48, 6.35);
\draw[flow] (cm.east) -- (wbcbox.west);
\draw[crossline] (wbcbox.east) -- node[edgelabel, above]{actuators} ([xshift=-0.20cm]robot.west |- wbcbox.east);
\draw[crossflow] ([xshift=-0.20cm]robot.west |- wbcbox.east) -- (robot.west |- wbcbox.east);
\draw[flow] (robot.west |- se.east) -- node[edgelabel, above]{sensors} (se.east);
\draw[flow] (se.north) -- (wbcbox.south);
\draw[crossflow] (3.85, 5.55) -- node[edgelabel, right]{robot state} (3.85, 6.35);

% Cross-domain connections
\draw[flow] (9.80, 7.96) -- (10.20, 7.96);
\draw[flow] (10.20, 7.62) -- (9.80, 7.62);
\draw[crossflow] (11.15, 5.55) -- node[edgelabel, right]{robot state} (11.15, 6.35);

% Legend
\path[fill=white] (3.92, 0.90) rectangle (12.36, 1.32);
\draw[draw=green!55!black, fill=green!10] (4.10, 1.00) rectangle ++(0.22, 0.22);
\node[font=\scriptsize, anchor=west] at (4.40, 1.11) {behavior};
\draw[draw=orange!70!black, fill=orange!8] (5.90, 1.00) rectangle ++(0.22, 0.22);
\node[font=\scriptsize, anchor=west] at (6.20, 1.11) {perception};
\draw[draw=blue!55!black, fill=blue!8] (7.80, 1.00) rectangle ++(0.22, 0.22);
\node[font=\scriptsize, anchor=west] at (8.10, 1.11) {control};
\draw[flow] (9.70, 1.11) -- ++(0.40, 0);
\node[font=\scriptsize, anchor=west] at (10.20, 1.11) {flow};
\draw[sync] (11.25, 1.11) -- ++(0.40, 0);
\node[font=\scriptsize, anchor=west] at (11.75, 1.11) {sync};

\end{tikzpicture}


==> tikz/BehaviorOverviewTikzDissertation.tex <==
    \newcommand{\overviewbullet}{\textbullet\ }
    \def\overviewTitleInset{0.18}
    \def\overviewSideInset{0.26}
    \def\overviewTreeTitleHalfH{0.14} % half footnotesize cap height
    \def\overviewBulletHalfH{0.11}    % half scriptsize bullet line height
    \def\overviewSubpadTop{0.58}      % was 0.72, raised by TreeTitleHalfH
    \def\overviewSubboxW{2.30}
    \def\overviewSubboxH{2.41}        % was 2.52, reduced by BulletHalfH
    \def\overviewSubboxGap{0.72}
    \def\overviewSceneShift{3.28} % side inset + subbox width + gap
    \def\overviewHeaderSkip{3pt}
    \def\overviewBulletSkip{-1pt}
    \newcommand{\overviewlistfont}{\scriptsize\setstretch{1.075}}
    \def\overviewBehRight{10.30}
    \def\overviewBehsysCx{3.35}
    \def\overviewBehsysW{6.35}
    \def\overviewBehsysH{3.39}        % was 3.50, reduced by BulletHalfH
    \def\overviewBehsysCy{8.35}
    \def\overviewBehSideMargin{0.175} % region edge to behsys west
    \def\overviewUiW{2.85}
    \def\overviewZedBaseY{9.42}
    \def\overviewZedImgW{1.75}
    \def\overviewDepthY{8.38}
    \def\overviewYoloY{7.42}
    \def\overviewZedCy{9.55}          % match depth-to-yolo spacing + one label char height
    \def\overviewZedLabelX{14.492}     % fixed; decoupled from image motion
    \def\overviewZedLabelY{10.46}      % fixed; top-right of sensor footprint
    \def\overviewPerLeft{10.70}
    \def\overviewPerRight{15.15}
    \def\overviewPerCenter{12.925}
    \def\overviewPerPanelW{3.10}
    \def\overviewZedChHt{0.21}        % scriptsize char height (cm)
    \def\overviewZedChWd{0.042}       % scriptsize char width (cm)
    \def\overviewTopRegionMid{8.64}    % vertical center of beh/per regions
    \def\overviewCrossFlowSep{0.16}    % half-separation for paired cross arrows
    \def\overviewAlexChHt{0.28}        % footnotesize char height (cm)
    \def\overviewFigWidth{15.15}
    \def\overviewFigBottom{0.95}
    \def\overviewFigTop{10.85}
    \def\overviewFigCx{7.575}         % center for symmetric scale
    \def\overviewFigCy{5.90}
    \def\overviewFigScale{1.05}
    \def\overviewFigPadX{0.379}         % cx * (scale - 1), symmetric scale margin

    \begin{tikzpicture}[
        font=\small,
    x=1cm,
    y=1cm,
    transform shape,
    every node/.style={outer sep=0pt},
    region/.style={rounded corners=4pt, line width=0.9pt},
    beh/.style={region, draw=green!55!black, fill=green!10},
    per/.style={region, draw=orange!70!black, fill=orange!8},
    wbc/.style={region, draw=blue!55!black, fill=blue!8},
    panel/.style={
        font={\small\setstretch{1.0}\selectfont},
        draw=black!45, rounded corners=3pt, fill=white, align=left,
        inner sep=4pt, line width=0.7pt
    },
    bpanel/.style={panel, draw=green!45!black},
    ppanel/.style={panel, draw=orange!70!black, font={\scriptsize\setstretch{1.0}\selectfont}, align=center},
    cpanel/.style={panel, draw=blue!45!black},
    flow/.style={-{Latex[length=2.2mm,width=1.5mm]}, line width=1.0pt, draw=black!75},
    biflow/.style={<->, line width=1.0pt, draw=black!75},
    sync/.style={<->, dashed, line width=1.0pt, draw=black!75},
    lineonly/.style={line width=1.0pt, draw=black!75},
    crossflow/.style={flow},
    crossbiflow/.style={biflow},
    crossline/.style={lineonly},
    edgelabel/.style={font=\scriptsize, inner sep=1.2pt, align=center},
    title/.style={font=\small\bfseries, inner sep=1.5pt},
    boxtitle/.style={font=\footnotesize\bfseries},
    subtitle/.style={font=\scriptsize\itshape, inner sep=1pt, text=black!75}
        ]

        \path[use as bounding box]
            ({-\overviewFigPadX}, \overviewFigBottom)
            rectangle ({\overviewFigWidth + \overviewFigPadX}, \overviewFigTop);
        \begin{scope}[
            shift={(\overviewFigCx, \overviewFigCy)},
            scale=\overviewFigScale,
            shift={(-\overviewFigCx, -\overviewFigCy)}]

        \path[beh] (0.0, 6.50) rectangle (\overviewBehRight, 10.78);
        \path[per] (\overviewPerLeft, 6.50) rectangle (\overviewPerRight, 10.78);
        \path[wbc] (0.0, 1.65) rectangle (\overviewFigWidth, 5.48);

        \node[title, anchor=north west] at (0.18, {10.78 - \overviewTitleInset}) {Behavior Coordination};
        \node[title, anchor=north west] at ({ \overviewPerLeft + 0.18}, {10.78 - \overviewTitleInset}) {Perception};
        \node[title, anchor=north west] at (0.18, {5.48 - \overviewTitleInset}) {Whole-Body Control};

        \node[bpanel, minimum width=\overviewBehsysW cm, minimum height=\overviewBehsysH cm] (behsys) at (\overviewBehsysCx, \overviewBehsysCy) {};
        \node[anchor=north west, boxtitle]
        at ([xshift=\overviewSideInset cm,yshift=-0.04cm]behsys.north west) {Behavior Executor};

        \node[bpanel, fill=green!5, anchor=north west, inner sep=4pt]
        (tree) at ([xshift=\overviewSideInset cm,yshift=-\overviewSubpadTop cm]behsys.north west) {%
            \begin{minipage}[t][\overviewSubboxH cm][t]{\overviewSubboxW cm}
                {\footnotesize\bfseries Tree}\\[\overviewHeaderSkip]
{\overviewlistfont
                    \begin{tabular}[t]{@{}l@{}}
                        \overviewbullet Control nodes\\[\overviewBulletSkip]
                        \overviewbullet Condition nodes\\[\overviewBulletSkip]
                        \overviewbullet Physical actions\\[\overviewBulletSkip]
                        \overviewbullet Scene actions
                    \end{tabular}}
            \end{minipage}};

        \node[bpanel, fill=green!5, anchor=north west, inner sep=4pt]
        (scene) at ([xshift=\overviewSceneShift cm,yshift=-\overviewSubpadTop cm]behsys.north west) {%
            \begin{minipage}[t][\overviewSubboxH cm][t]{\overviewSubboxW cm}
                {\footnotesize\bfseries Scene}\\[\overviewHeaderSkip]
{\overviewlistfont
                    Object types:\\[1pt]
                    \begin{tabular}[t]{@{}l@{}}
                        \overviewbullet YOLO only\\[\overviewBulletSkip]
                        \overviewbullet FoundationPose\\[\overviewBulletSkip]
                        \overviewbullet Composite frames\\[\overviewBulletSkip]
                        \overviewbullet Door panel\\[\overviewBulletSkip]
                        \overviewbullet Door frame\\[\overviewBulletSkip]
                        \overviewbullet Table edge
                    \end{tabular}}
            \end{minipage}};

        \node[bpanel, minimum width=\overviewUiW cm, minimum height=\overviewBehsysH cm,
        anchor=north east, inner sep=4pt]
        (ui) at ({ \overviewBehRight - \overviewBehSideMargin}, { \overviewBehsysCy + 0.5 * \overviewBehsysH }) {%
            \begin{minipage}[t][3.11cm][t]{\overviewUiW cm}
                {\footnotesize\bfseries Operator UI}\\[\overviewHeaderSkip]
                {\overviewlistfont
                    \begin{tabular}[t]{@{}l@{}}
                        \overviewbullet Behavior tree editor\\[\overviewBulletSkip]
                        \overviewbullet Behavior scene viewer\\[\overviewBulletSkip]
                        \overviewbullet 3D digital twin\\[\overviewBulletSkip]
                        \overviewbullet Execution monitoring\\[\overviewBulletSkip]
                        \overviewbullet Logs and status
                    \end{tabular}}
            \end{minipage}};

        \draw[flow] ([yshift=0.28cm]tree.east) -- ([yshift=0.28cm]scene.west);
        \draw[flow] ([yshift=-0.28cm]scene.west) -- ([yshift=-0.28cm]tree.east);
        \draw[sync] (behsys.east |- behsys.center) -- (ui.west |- behsys.center);

        \node[inner sep=0pt] (zed) at (\overviewPerCenter, \overviewZedCy) {%
            \includegraphics[width=\overviewZedImgW cm]{media/zed-x-mini.png}};
        \node[font=\scriptsize, anchor=north east]
        at (\overviewZedLabelX, \overviewZedLabelY) {ZED X Mini};
        \node[ppanel, text width=\overviewPerPanelW cm] (depth) at (\overviewPerCenter, \overviewDepthY)
            {\centering Neural-assisted stereo depth\par};
        \node[ppanel, text width=\overviewPerPanelW cm] (yolo) at (\overviewPerCenter, \overviewYoloY)
            {\centering YOLO detections\par};

        \draw[flow] (zed.south) -- (depth.north);
        \draw[flow] (depth.south) -- (yolo.north);

        \node[cpanel, text width=2.65cm] (cm) at (2.15, 3.80) {%
                {\footnotesize\bfseries Control Managers}\\[\overviewHeaderSkip]
            {\overviewlistfont
                \begin{tabular}[t]{@{}l@{\hspace{3mm}}l@{}}
                    \overviewbullet Hands & \overviewbullet Feet\\[\overviewBulletSkip]
                    \overviewbullet Chest & \overviewbullet Balance\\[\overviewBulletSkip]
                    \overviewbullet Pelvis &
                \end{tabular}}};

        \node[cpanel, text width=3.35cm] (wbcbox) at (6.95, 3.80) {%
                {\footnotesize\bfseries Whole-body~controller}\\[\overviewHeaderSkip]
            {\overviewlistfont
                \begin{tabular}[t]{@{}l@{}}
                    \overviewbullet Inverse dynamics solver\\[\overviewBulletSkip]
                    \overviewbullet Linear momentum rate control
                \end{tabular}}};

        \node[cpanel, text width=2.35cm, align=center] (se) at (6.95, 2.38) {%
                {\footnotesize\bfseries State estimation}};

        \node[anchor=center] (robot) at (12.10, {3.80 - \overviewAlexChHt}) {%
            \includegraphics[height=3.30cm]{media/alex/35_Alex_V2_Standing.png}};
        \node[font=\footnotesize, anchor=west] at ([xshift=0.12cm]robot.east) {Alex};

        \draw[crossflow] (1.22, 6.50) -- (1.22, 5.48);
        \draw[crossflow] (1.48, 5.48) -- node[edgelabel, right]{execute / monitor} (1.48, 6.50);
        \draw[flow] (cm.east) -- (wbcbox.west);
        \draw[crossflow] (wbcbox.east) -- node[edgelabel, above]{actuators} (robot.west |- wbcbox.east);
        \draw[flow] (robot.west |- se.east) -- node[edgelabel, above]{sensors} (se.east);
        \draw[flow] (se.north) -- (wbcbox.south);
        \draw[crossflow] (3.85, 5.48) -- node[edgelabel, right]{robot state} (3.85, 6.50);

        \draw[flow] (\overviewBehRight, { \overviewTopRegionMid + \overviewCrossFlowSep}) --
            (\overviewPerLeft, { \overviewTopRegionMid + \overviewCrossFlowSep});
        \draw[flow] (\overviewPerLeft, { \overviewTopRegionMid - \overviewCrossFlowSep}) --
            (\overviewBehRight, { \overviewTopRegionMid - \overviewCrossFlowSep});
        \draw[crossflow] (11.15, 5.48) -- node[edgelabel, right]{robot state} (11.15, 6.50);

        \draw[draw=green!55!black, fill=green!10] (4.10, 1.00) rectangle ++(0.22, 0.22);
        \node[font=\scriptsize, anchor=west] at (4.40, 1.11) {behavior};
        \draw[draw=orange!70!black, fill=orange!8] (5.90, 1.00) rectangle ++(0.22, 0.22);
        \node[font=\scriptsize, anchor=west] at (6.20, 1.11) {perception};
        \draw[draw=blue!55!black, fill=blue!8] (7.80, 1.00) rectangle ++(0.22, 0.22);
        \node[font=\scriptsize, anchor=west] at (8.10, 1.11) {control};
        \draw[flow] (9.70, 1.11) -- ++(0.40, 0);
        \node[font=\scriptsize, anchor=west] at (10.20, 1.11) {flow};
        \draw[sync] (11.25, 1.11) -- ++(0.40, 0);
        \node[font=\scriptsize, anchor=west] at (11.75, 1.11) {sync};

        \end{scope}

    \end{tikzpicture}


==> tikz/BehaviorScene.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    node distance=6mm and 8mm,
    box/.style={draw, rounded corners, align=center, inner sep=4pt},
    area/.style={draw, rounded corners, thick, inner sep=6pt},
    flow/.style={->, thick},
    action/.style={draw, rounded corners, fill=black!5, align=left, inner sep=4pt},
    listbox/.style={draw, rounded corners, align=left, inner sep=4pt, fill=white},
    title/.style={align=center, font=\small\bfseries}
]

% -------------------------------------------------
% Raw observations
% -------------------------------------------------
    \node[area, fill=blue!6, minimum width=38mm, minimum height=32mm] (raw) {};
    \node[title, anchor=north] at (raw.north) {Raw observations};

    \node[listbox, anchor=north, minimum width=28mm] (rawlist)
    at ([yshift=-8mm]raw.north)
        {Instant detection 1\\
    $\vdots$\\
    Instant detection $m$};

% -------------------------------------------------
% Persistent detections
% -------------------------------------------------
    \node[area, fill=cyan!8, minimum width=42mm, minimum height=44mm, right=14mm of raw] (persist) {};
    \node[title, anchor=north] at (persist.north) {Persistent detections};

    \node[listbox, anchor=north, minimum width=30mm] (plist)
    at ([yshift=-8mm]persist.north)
        {Persistent detection 1\\
    $\vdots$\\
    Persistent detection $n$};

    \node[align=center, anchor=south] at ([yshift=2mm]persist.south)
        {\footnotesize match / update history\\ / prune / sort};

% -------------------------------------------------
% Available object types
% -------------------------------------------------
    \node[area, fill=green!6, minimum width=46mm, minimum height=44mm, right=14mm of persist] (types) {};
    \node[title, anchor=north] at (types.north) {Available object types};

    \node[listbox, anchor=north, minimum width=34mm] (typelist)
    at ([yshift=-8mm]types.north)
        {YOLO only\\
    FoundationPose\\
    Composite frame\\
    Door panel\\
    Door frame\\
    Approach table};

% -------------------------------------------------
% Privileged scene objects
% -------------------------------------------------
    \node[area, fill=green!12, minimum width=46mm, minimum height=44mm, right=14mm of types] (objs) {};
    \node[title, anchor=north] at (objs.north) {Privileged scene objects};

    \node[listbox, anchor=north, minimum width=34mm] (objlist)
    at ([yshift=-8mm]objs.north)
        {Scene object 1\\
    $\vdots$\\
    Scene object $k$};

    \node[align=center, anchor=south] at ([yshift=2mm]objs.south)
        {\footnotesize instantiated object executors};

% -------------------------------------------------
% Scene actions
% -------------------------------------------------
    \node[action, fill=orange!10, below=18mm of raw, minimum width=34mm] (rawact)
    {
        \textbf{Scene Actions}\\
        Configure Yolo\\
        Configure Foundation Pose
    };

    \node[action, fill=orange!10, below=18mm of persist, minimum width=34mm] (pconfig)
    {
        \textbf{Scene Action}\\
        Configure persistent detections
    };

    \node[action, fill=orange!10, below=20mm of objs, minimum width=62mm] (objsceneact)
    {
        \textbf{Scene Actions}\\
        Setup object\\
        Freeze object\\
        Delete object\\
        Clear scene\\
        Freeze scene
    };

% -------------------------------------------------
% Flows
% -------------------------------------------------
    \draw[flow] (raw.east) -- (persist.west);
    \draw[flow] (persist.east) -- (types.west);
    \draw[flow] (types.east) -- (objs.west);

    \draw[flow] (rawact.north) -- ([xshift=0mm]raw.south);
    \draw[flow] (pconfig.north) -- ([xshift=0mm]persist.south);
    \draw[flow] (objsceneact.north) -- ([xshift=0mm]objs.south);

% Optional relation from types to instantiated objects
    \draw[flow, dashed] (types.south east) to[out=-35,in=-145] node[below, sloped] {\footnotesize instantiate from type} (objs.south west);

\end{tikzpicture}

==> tikz/BehaviorTreeFallbackGotoTikz.tex <==
\begin{tikzpicture}[
    node distance=1.4cm and 1.6cm,
    every node/.style={font=\sffamily},
    btnode/.style={
        draw,
        minimum width=1.5cm,
        minimum height=1.0cm,
        align=center,
        fill=white,
        thick
    },
    actionnode/.style={
        btnode,
        minimum width=2.2cm
    },
    condition/.style={
        ellipse,
        draw,
        thick,
        fill=white,
        align=center,
        inner xsep=6pt,
        inner ysep=3pt,
        minimum width=2.4cm
    },
    flow/.style={
        ->,
        thick
    },
    nextexec/.style={
        ->,
        very thick,
        blue!60!black
    },
    gotoflow/.style={
        -{Stealth[length=2.8mm, width=2.2mm]},
        thick,
        dashed,
        draw=black!65,
        line cap=round
    },
    succeedflow/.style={
        -{Stealth[length=2.8mm, width=2.2mm]},
        very thick,
        green!60!black,
        line cap=round
    },
    region/.style={
        draw,
        thick,
        rounded corners=3pt,
        inner sep=8pt
    },
    tryregion/.style={
        region,
        draw=blue!55!black,
        fill=blue!6
    },
    catchregion/.style={
        region,
        draw=orange!70!black,
        fill=orange!6
    },
    reglabel/.style={
        font=\scriptsize,
        align=center
    }
]

\newcommand{\btrcrossedzero}{%
    \tikz[baseline=-0.55ex, scale=0.9]{
        \node[inner sep=0pt, font=\sffamily] at (0,0) {0};
        \draw[line width=0.8pt] (-0.18,-0.14) -- (0.18,0.14);
    }%
}

% --- tree top ---
\node[btnode] (root) {\btrcrossedzero};
\node[btnode, below=1.6cm of root] (seq) {$\rightarrow$};

\node[actionnode, below left=2.0cm and 2.6cm of seq] (actionA) {Action A};
\node[btnode, below right=2.0cm and 0.8cm of seq] (fb) {?};
\node[actionnode, below right=2.0cm and 5.8cm of seq] (actionB) {Action B};

% --- fallback children: try (left) and catch pair (right), same row ---
\node[actionnode, below=2.0cm of fb, xshift=0.8cm] (catchAct) {Catch action};
\node[actionnode, right=0.55cm of catchAct] (gotoAct) {Goto action};
\node[condition, below=2.0cm of fb, xshift=-3.4cm, yshift=-0.06cm] (tryCond) {Try condition};

\begin{scope}[on background layer]
    \node[catchregion, fit=(catchAct)(gotoAct)] (catchBox) {};

    \coordinate (tryNW) at ([xshift=-8pt]tryCond.west |- catchBox.north);
    \coordinate (trySE) at ([xshift=8pt]tryCond.east |- catchBox.south);
    \node[tryregion, fit=(tryNW)(trySE), inner sep=0pt, label={[reglabel, yshift=2pt]above:try}] (tryBox) {};
\end{scope}

\draw[flow] (root) -- (seq);
\draw[flow] (seq) -- (actionA);
\draw[flow] (seq) -- (fb);
\draw[flow] (seq) -- (actionB);
\draw[flow] (fb) -- (tryCond);
\draw[flow] (fb) -- (catchAct);
\draw[flow] (fb) -- (gotoAct);

\draw[nextexec] ([xshift=-1.1cm]actionA.west) -- (actionA.west);

\coordinate (succeedTarget) at (actionB.west);
\coordinate (succeedIn) at ([xshift=-0.75cm]succeedTarget);
\draw[succeedflow]
    (tryBox.east)
    .. controls +(0.9cm, 0.45cm) and (succeedIn) ..
    (succeedTarget)
    node[pos=0.5, font=\scriptsize, fill=white, inner sep=1pt, sloped, above]
        {succeed};

\coordinate (gotoTarget) at (actionA.east);
\coordinate (gotoIn) at ([xshift=0.75cm]gotoTarget);
\draw[gotoflow]
    (gotoAct.north)
    .. controls +(-0.35cm, 0.65cm) and (gotoIn) ..
    (gotoTarget)
    node[pos=0.5, font=\scriptsize, fill=white, inner sep=1pt, sloped, above]
        {goto};

\node[reglabel, fill=white, inner sep=2pt, anchor=south]
    at ([yshift=2pt]catchBox.north) {catch sequence};

\end{tikzpicture}


==> tikz/BehaviorTreeFallbackTikz.tex <==
        \begin{tikzpicture}[
            node distance=1.5cm and 1.2cm,
            every node/.style={font=\sffamily},
            btnode/.style={
                draw,
                minimum width=1.4cm,
                minimum height=1.0cm,
                align=center,
                fill=white,
                thick
            }
        ]

            \node[btnode] (fb) {?};

            \node[btnode, below left=2.0cm and 1.8cm of fb] (c1) {Child 1};
            \node[btnode, below left=2.0cm and 0.2cm of fb] (c2) {Child 2};
            \node[below=2.0cm of fb] (dots) {$\cdots$};
            \node[btnode, below right=2.0cm and 1.8cm of fb] (cn) {Child N};

            \draw[->, thick] (fb) -- (c1);
            \draw[->, thick] (fb) -- (c2);
            \draw[->, thick] (fb) -- (dots);
            \draw[->, thick] (fb) -- (cn);

        \end{tikzpicture}


==> tikz/BehaviorTreeNodeTable.tex <==
\begin{tikzpicture}[
    font=\sffamily\small,
    header/.style={font=\bfseries\sffamily\small},
    cell/.style={
        align=center, anchor=center, inner sep=1.5pt
    },
    sym/.style={
        draw, font=\small, anchor=center,
        inner xsep=5pt, inner ysep=2.5pt, % Increased from 1pt to make wider
        text height=1.8ex, text depth=0.4ex
    },
    action/.style={
        draw, font=\small, anchor=center,
        inner xsep=7pt, inner ysep=2pt, % Increased from 3pt to make wider
        text height=1.4ex, text depth=0.3ex
    },
    condition/.style={
        ellipse, draw, font=\small, anchor=center,
        inner xsep=6pt, inner ysep=0pt,
        text height=1.4ex, text depth=0.5ex
    },
    decorator/.style={
        diamond, draw, minimum size=0.5cm,
        inner sep=0pt, text height=0pt, text depth=0pt,
        anchor=center
    }
]

\matrix (m) [
    matrix of nodes,
    row sep=0pt,
    column sep=0pt,
    nodes in empty cells,
    nodes={cell},
    column 1/.style={nodes={text width=1.7cm, minimum height=3.0em}},
    column 2/.style={nodes={anchor=center}},
    column 3/.style={nodes={text width=3.5cm, minimum height=3.0em}},
    column 4/.style={nodes={text width=3.7cm, minimum height=3.0em}},
    column 5/.style={nodes={text width=3.7cm, minimum height=3.0em}},
] {
    |[header]| Node type & |[header, minimum width=1.8cm]| Symbol & |[header]| Succeeds & |[header]| Fails & |[header]| Running \\
    Fallback & |[sym]| ? & If one child succeeds & If all \mbox{children} fail & If one child \mbox{returns} Running \\
    Sequence & |[sym]| $\rightarrow$ & If all \mbox{children} succeed & If one child fails & If one child \mbox{returns} Running \\
    Parallel & |[sym]| $\rightrightarrows$ & If $\geq M$ \mbox{children} succeed & If $> N-M$ \mbox{children} fail & else \\
    Action & |[action]| text & Upon completion & If impossible to complete & During completion \\
    Condition & |[condition]| text & If true & If false & Never \\
    Decorator & |[decorator]| & Custom & Custom & Custom \\
};

% Horizontal rules (Using orthogonal coordinates |- to guarantee straight lines)
\draw[thick] (m-1-1.north west |- m-1-1.north) -- (m-1-5.north east |- m-1-1.north);
\foreach \i in {2,...,7} {
    \draw (m-\i-1.north west |- m-\i-1.north) -- (m-\i-5.north east |- m-\i-1.north);
}
\draw[thick] (m-7-1.south west |- m-7-1.south) -- (m-7-5.south east |- m-7-1.south);

% Vertical rules (Using orthogonal coordinates |- to guarantee straight lines)
\foreach \j in {1,...,4} {
    \draw (m-1-\j.north east |- m-1-1.north) -- (m-1-\j.north east |- m-7-1.south);
}
\draw (m-1-1.north west |- m-1-1.north) -- (m-1-1.north west |- m-7-1.south);
\draw (m-1-5.north east |- m-1-1.north) -- (m-1-5.north east |- m-7-1.south);

\end{tikzpicture}

==> tikz/BehaviorTreeSequenceTikz.tex <==
        \begin{tikzpicture}[
            node distance=1.5cm and 1.2cm,
            every node/.style={font=\sffamily},
            btnode/.style={
                draw,
                minimum width=1.4cm,
                minimum height=1.0cm,
                align=center,
                fill=white,
                thick
            }
        ]

            \node[btnode] (seq) {$\rightarrow$};

            \node[btnode, below left=2.0cm and 1.8cm of seq] (c1) {Child 1};
            \node[btnode, below left=2.0cm and 0.2cm of seq] (c2) {Child 2};
            \node[below=2.0cm of seq] (dots) {$\cdots$};
            \node[btnode, below right=2.0cm and 1.8cm of seq] (cn) {Child N};

            \draw[->, thick] (seq) -- (c1);
            \draw[->, thick] (seq) -- (c2);
            \draw[->, thick] (seq) -- (dots);
            \draw[->, thick] (seq) -- (cn);

        \end{tikzpicture}


==> tikz/BehaviorTreeStructureTikz.tex <==
\begin{tikzpicture}[
    node distance=1.4cm and 1.6cm,
    every node/.style={font=\sffamily},
    btnode/.style={
        draw,
        minimum width=1.5cm,
        minimum height=1.0cm,
        align=center,
        fill=white,
        thick
    },
    actionnode/.style={
        btnode,
        minimum width=2.2cm
    },
    condition/.style={
        ellipse,
        draw,
        thick,
        fill=white,
        align=center,
        inner xsep=6pt,
        inner ysep=3pt,
        minimum width=2.4cm
    },
    flow/.style={
        ->,
        thick
    },
    nextexec/.style={
        ->,
        very thick,
        green!60!black
    },
    gotoflow/.style={
        ->,
        thick,
        dashed,
        draw=black!65
    }
]

\newcommand{\btrcrossedzero}{%
    \tikz[baseline=-0.55ex, scale=0.9]{
        \node[inner sep=0pt, font=\sffamily] at (0,0) {0};
        \draw[line width=0.8pt] (-0.18,-0.14) -- (0.18,0.14);
    }%
}

\node[btnode] (root) {\btrcrossedzero};

\node[btnode, below=1.6cm of root] (seq) {$\rightarrow$};

\node[actionnode, below left=2.0cm and 2.4cm of seq] (actionA) {Action A};
\node[btnode, below right=2.0cm and 2.4cm of seq] (fb) {?};

\node[condition, below left=2.0cm and 2.0cm of fb] (tryCond) {Try condition};
\node[actionnode, below=2.0cm of fb] (catchAct) {Catch action};
\node[actionnode, below right=2.0cm and 2.0cm of fb] (gotoAct) {Goto action};

\draw[flow] (root) -- (seq);
\draw[flow] (seq) -- (actionA);
\draw[flow] (seq) -- (fb);
\draw[flow] (fb) -- (tryCond);
\draw[flow] (fb) -- (catchAct);
\draw[flow] (fb) -- (gotoAct);

\draw[nextexec] ([xshift=-1.1cm]actionA.west) -- (actionA.west);

\draw[gotoflow]
    (gotoAct.north west)
    .. controls +( -1.8cm, 1.6cm) and +( 2.4cm, -1.4cm) ..
    (actionA.south east)
    node[pos=0.42, font=\scriptsize, fill=white, inner sep=1pt, sloped, above]
        {Action A};

\end{tikzpicture}


==> tikz/BehaviorTreeSynchronizationTikz.tex <==
\providecommand{\syncbullet}{\textbullet\ }
\newcommand{\synchead}[1]{{\footnotesize\bfseries #1}}
\newcommand{\synccode}[1]{{\ttfamily\scriptsize #1}}
\begin{tikzpicture}[
    font=\small,
    panel/.style={
        draw, rounded corners=4pt, align=left, inner sep=6pt, line width=0.8pt
    },
    sidepanel/.style={
        panel, text width=4.45cm
    },
    op/.style={sidepanel, draw=green!45!black, fill=green!8},
    robot/.style={sidepanel, draw=blue!45!black, fill=blue!8},
    mid/.style={panel, text width=5.20cm, draw=black!45, fill=gray!10},
    aux/.style={panel, text width=7.35cm, draw=orange!70!black, fill=orange!10},
    groupline/.style={draw=black!45, rounded corners=5pt, line width=0.9pt},
    localflow/.style={<->, line width=0.9pt, draw=black!70},
    cmdflow/.style={-{Latex[length=2.2mm,width=1.5mm]}, line width=1.0pt, draw=green!50!black},
    statusflow/.style={-{Latex[length=2.2mm,width=1.5mm]}, line width=1.0pt, draw=blue!55!black},
    clockflow/.style={<->, dashed, line width=0.95pt, draw=orange!70!black},
    grouphead/.style={font=\small\bfseries},
    note/.style={font=\scriptsize, align=center, fill=white, inner sep=1pt}
]

\node[op] (opTree) at (-6.1, 1.55) {%
{\synchead{Local Tree Instance}}\\[-1pt]
{\synccode{RDXBehaviorTreeNode + BehaviorTree}}\\[4pt]
{\scriptsize
\begin{tabular}[t]{@{}l@{}}
\syncbullet authored edits\\[-1pt]
\syncbullet mirrored robot and task info
\end{tabular}}};

\node[robot] (robotTree) at (6.1, 1.55) {%
{\synchead{Local Tree Instance}}\\[-1pt]
{\synccode{BehaviorTreeNodeExecutor + BehaviorTree}}\\[4pt]
{\scriptsize
\begin{tabular}[t]{@{}l@{}}
\syncbullet executor and scene logic\\[-1pt]
\syncbullet task state remains robot-local
\end{tabular}}};

\node[op] (opSync) at (-6.1, -1.55) {%
{\synchead{Per-Tick Wrapper}}\\[-1pt]
{\synccode{ROS2BehaviorTree}}\\[4pt]
{\scriptsize
\begin{tabular}[t]{@{}l@{}}
\syncbullet \texttt{updateSubscription()}\\[-1pt]
\syncbullet local UI tick\\[-1pt]
\syncbullet \texttt{updatePublication()}
\end{tabular}}};

\node[robot] (robotSync) at (6.1, -1.55) {%
{\synchead{Per-Tick Wrapper}}\\[-1pt]
{\synccode{ROS2BehaviorTree}}\\[4pt]
{\scriptsize
\begin{tabular}[t]{@{}l@{}}
\syncbullet \texttt{updateSubscription()}\\[-1pt]
\syncbullet local executor tick\\[-1pt]
\syncbullet \texttt{updatePublication()}
\end{tabular}}};

\node[mid] (message) at (0, -1.55) {%
{\synchead{30 Hz Tree Snapshot}}\\[-1pt]
{\synccode{BehaviorTreeStateMessage}}\\[4pt]
{\scriptsize
\begin{tabular}[t]{@{}l@{}}
\syncbullet sequence ID and next node ID\\[-1pt]
\syncbullet root and topology modification records\\[-1pt]
\syncbullet depth-first typed snapshot\\[-1pt]
\syncbullet full or partial node payloads
\end{tabular}}};

\node[aux] (clock) at (0, -4.75) {%
{\synchead{Clock-Offset Support for CRDT Merge}}\\[-1pt]
{\synccode{ROS2PeerClockOffsetEstimator}}\\[-1pt]
{\synccode{ROS2PeerClockOffsetEstimatorPeer}}\\[4pt]
{\scriptsize
\begin{tabular}[t]{@{}l@{}}
\syncbullet 5 Hz ping/reply between publisher GUIDs\\[-1pt]
\syncbullet half round-trip time estimates peer clock offset
\end{tabular}}};

\node[groupline, draw=green!45!black, fit=(opTree) (opSync), inner sep=9pt] (opGroup) {};
\node[groupline, draw=blue!45!black, fit=(robotTree) (robotSync), inner sep=9pt] (robotGroup) {};
\node[grouphead, anchor=south] at (opGroup.north) {Operator UI Process};
\node[grouphead, anchor=south] at (robotGroup.north) {Robot Autonomy Process};

\draw[localflow] (opTree.south) -- (opSync.north);
\draw[localflow] (robotTree.south) -- (robotSync.north);

\draw[cmdflow] ([yshift=0.52cm]opSync.east) -- ([yshift=0.52cm]message.west);
\draw[cmdflow] ([yshift=0.52cm]message.east) -- ([yshift=0.52cm]robotSync.west);
\draw[statusflow] ([yshift=-0.52cm]robotSync.west) -- ([yshift=-0.52cm]message.east);
\draw[statusflow] ([yshift=-0.52cm]message.west) -- ([yshift=-0.52cm]opSync.east);

\draw[clockflow] ([xshift=1.10cm]opSync.south) -- ([xshift=-2.30cm]clock.north);
\draw[clockflow] ([xshift=-1.10cm]robotSync.south) -- ([xshift=2.30cm]clock.north);

\end{tikzpicture}


==> tikz/BreadthTempoReference.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=0.82\columnwidth,
  height=0.16\textheight,
  xbar=5pt,
  xmode=log,
  xmin=30,
  xmax=350,
  xtick={30,60,100,300},
  xticklabels={30,1 min,100,5 min},
  xmajorgrids=true,
  major grid style={black!12},
  enlarge y limits=0.18,
  y dir=reverse,
  tick align=outside,
  tick label style={font=\scriptsize},
  yticklabel style={font=\scriptsize, align=right, text width=2.55cm},
  every axis title/.append style={font=\scriptsize},
  xlabel={Duration (s, log scale)},
  symbolic y coords={
    IHMC Alex sorting,
    CENTAURO nominal,
    CENTAURO recovery
  },
  ytick={
    IHMC Alex sorting,
    CENTAURO nominal,
    CENTAURO recovery
  }
]
\addplot[draw=blue!70!black, fill=blue!45, bar shift=0pt]
coordinates {
  (45.2,IHMC Alex sorting)
};
\addplot[draw=orange!85!black, fill=orange!55, bar shift=0pt]
coordinates {
  (160.6,CENTAURO nominal)
  (203.2,CENTAURO recovery)
};
\end{axis}
\end{tikzpicture}


==> tikz/DesignSpaceMapRobotOnlyTikz.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\footnotesize,
    every node/.style={outer sep=0pt},
    colhdr/.style={font=\fontsize{6.4}{7.4}\selectfont, align=center, rotate=55, anchor=south west},
    lefthdr/.style={font=\fontsize{6.8}{7.8}\selectfont\bfseries, anchor=south west},
    rowlbl/.style={font=\footnotesize, anchor=west, align=left, text width=3.75cm},
    rowsublbl/.style={font=\fontsize{6.2}{7.0}\selectfont, anchor=west, align=left, text=black!65, text width=3.75cm},
    bandlbl/.style={font=\fontsize{6.8}{7.8}\selectfont\bfseries, align=center, anchor=south},
    cellempty/.style={
      draw=black!12,
      fill=gray!4,
      rounded corners=1.2pt,
      line width=0.30pt,
      minimum width=0.78cm,
      minimum height=0.40cm,
      inner sep=0pt
    },
    cellfillthesis/.style={
      draw=green!55!black,
      fill=green!18,
      rounded corners=1.4pt,
      line width=0.40pt,
      minimum width=0.78cm,
      minimum height=0.40cm,
      inner sep=0pt
    },
    cellfilldoor/.style={
      draw=orange!75!black,
      fill=orange!18,
      rounded corners=1.4pt,
      line width=0.40pt,
      minimum width=0.78cm,
      minimum height=0.40cm,
      inner sep=0pt
    },
    cellfillarch/.style={
      draw=black!55,
      fill=gray!18,
      rounded corners=1.4pt,
      line width=0.40pt,
      minimum width=0.78cm,
      minimum height=0.40cm,
      inner sep=0pt
    },
    pillthesis/.style={
      draw=green!55!black,
      fill=green!18,
      rounded corners=2pt,
      line width=0.5pt,
      font=\fontsize{5.8}{6.6}\selectfont,
      inner sep=2pt,
      minimum width=1.30cm,
      minimum height=0.44cm,
      align=center
    },
    pillarch/.style={
      draw=black!55,
      fill=gray!10,
      rounded corners=2pt,
      line width=0.5pt,
      font=\fontsize{5.8}{6.6}\selectfont,
      inner sep=2pt,
      minimum width=1.30cm,
      minimum height=0.44cm,
      align=center
    },
    pilldoor/.style={
      draw=orange!75!black,
      fill=orange!18,
      rounded corners=2pt,
      line width=0.5pt,
      font=\fontsize{5.8}{6.6}\selectfont,
      inner sep=2pt,
      minimum width=1.30cm,
      minimum height=0.44cm,
      align=center
    },
    pilllearn/.style={
      draw=orange!75!black,
      fill=orange!28,
      rounded corners=2pt,
      line width=0.5pt,
      font=\fontsize{5.8}{6.6}\selectfont,
      inner sep=2pt,
      minimum width=1.30cm,
      minimum height=0.44cm,
      align=center
    },
    badge/.style={font=\fontsize{5.2}{6.0}\selectfont, anchor=west, text=black!75}
]

\def\wSystem{4.00}
\def\wGroup{1.45}
\def\wCell{0.82}
\def\wGap{0.24}
\def\rowH{0.62}
\def\xSystem{0.00}
\pgfmathsetmacro{\xGroup}{\xSystem + \wSystem}
\pgfmathsetmacro{\xExecLeft}{\xGroup + \wGroup + 0.18}
\pgfmathsetmacro{\xEditLeft}{\xExecLeft + 3 * \wCell + \wGap}
\pgfmathsetmacro{\xSense}{\xEditLeft + 4 * \wCell + \wGap + 0.28}
\pgfmathsetmacro{\xDoor}{\xSense + 0.62}
\pgfmathsetmacro{\figRight}{\xDoor + 1.55}
\pgfmathsetmacro{\rowTop}{0.33}
\pgfmathsetmacro{\rowBottom}{-(12 * \rowH) - 0.35}

\node[lefthdr] at (\xSystem, 2.18) {System / paper};
\node[lefthdr] at (\xGroup + 0.12, 2.18) {Group};
\node[bandlbl] at ({\xExecLeft + 1.5 * \wCell}, 2.18) {Execution boundary};
\node[bandlbl] at ({\xEditLeft + 2.0 * \wCell}, 2.18) {Runtime editability};
\node[bandlbl, font=\fontsize{6.0}{6.8}\selectfont\bfseries] at ({0.5 * (\xSense + \xDoor)}, 2.18) {Perception model\\\& door evidence};

\node[colhdr] at ({\xSense - 0.08}, 0.46) {perception\\model};
\node[colhdr] at ({\xDoor - 0.08}, 0.46) {door\\evidence};

\foreach \col/\hdrtxt in {%
  0/{off-board inference},
  1/{operator-in-loop},
  2/{robot-local}}{
  \node[colhdr] at ({\xExecLeft + \col * \wCell + 0.22}, 0.46) {\hdrtxt};
}
\foreach \col/\hdrtxt in {%
  0/{code edit\\\& redeploy},
  1/{policy retrain},
  2/{runtime\\parameter edit},
  3/{runtime structure\\\& perception edit}}{
  \node[colhdr] at ({\xEditLeft + \col * \wCell + 0.22}, 0.46) {\hdrtxt};
}

\draw[draw=black!18, line width=0.5pt] (\xSystem - 0.08, \rowTop) -- (\figRight, \rowTop);
\draw[draw=black!18, line width=0.5pt] (\xSystem - 0.08, \rowBottom) -- (\figRight, \rowBottom);

\newcommand{\dssetgroupstyles}[1]{%
  \def\rowpillstyle{pillarch}%
  \def\rowpilltext{Arch.\\reference}%
  \def\rowcellstyle{cellfillarch}%
  \ifthenelse{\equal{#1}{thesis}}{%
    \def\rowpillstyle{pillthesis}%
    \def\rowpilltext{This thesis}%
    \def\rowcellstyle{cellfillthesis}%
  }{}%
  \ifthenelse{\equal{#1}{classical}}{%
    \def\rowpillstyle{pilldoor}%
    \def\rowpilltext{Classical\\door}%
    \def\rowcellstyle{cellfilldoor}%
  }{}%
  \ifthenelse{\equal{#1}{learned}}{%
    \def\rowpillstyle{pilllearn}%
    \def\rowpilltext{Learned\\door (RL)}%
    \def\rowcellstyle{cellfilldoor}%
  }{}%
}

\newcommand{\dsrow}[9]{%
  \pgfmathsetmacro{\rowy}{-#1 * \rowH}%
  \dssetgroupstyles{#4}%
  \node[rowlbl] at (\xSystem, \rowy + 0.12) {#2};%
  \ifx\relax#3\relax\else
    \node[rowsublbl] at (\xSystem, \rowy - 0.20) {#3};%
  \fi
  \node[\rowpillstyle] at (\xGroup + 0.68, \rowy - 0.01) {\rowpilltext};%
  \foreach \col in {0,1,2}{%
    \pgfmathsetmacro{\cx}{\xExecLeft + \col * \wCell + 0.5 * \wCell}%
    \ifnum\col=#5\relax
      \node[\rowcellstyle] at (\cx, \rowy) {};%
    \else
      \node[cellempty] at (\cx, \rowy) {};%
    \fi
  }%
  \foreach \col in {0,1,2,3}{%
    \pgfmathsetmacro{\cx}{\xEditLeft + \col * \wCell + 0.5 * \wCell}%
    \ifnum\col=#6\relax
      \node[\rowcellstyle] at (\cx, \rowy) {};%
    \else
      \node[cellempty] at (\cx, \rowy) {};%
    \fi
  }%
  \ifthenelse{\equal{#7}{hex}}{%
    \node[regular polygon, regular polygon sides=6, draw=green!55!black, fill=green!22,
          line width=0.6pt, minimum size=3.4mm, inner sep=0pt]
      at (\xSense, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#7}{circle}}{%
    \node[circle, draw=black!55, fill=white, line width=0.5pt, minimum size=3.2mm, inner sep=0pt]
      at (\xSense, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#7}{square}}{%
    \node[rectangle, draw=black!55, fill=white, line width=0.5pt, minimum size=2.9mm, inner sep=0pt]
      at (\xSense, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#7}{triangle}}{%
    \node[regular polygon, regular polygon sides=3, draw=black!55, fill=white, line width=0.5pt,
          minimum size=3.5mm, inner sep=0pt] at (\xSense, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#8}{empty}}{%
    \node[circle, draw=black!55, fill=white, line width=0.5pt, minimum size=3.2mm, inner sep=0pt]
      at (\xDoor, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#8}{light}}{%
    \node[circle, draw=blue!55!black, fill=blue!12, line width=0.5pt, minimum size=3.2mm, inner sep=0pt]
      at (\xDoor, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#8}{medium}}{%
    \node[circle, draw=blue!55!black, fill=blue!30, line width=0.5pt, minimum size=3.2mm, inner sep=0pt]
      at (\xDoor, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#8}{dark}}{%
    \node[circle, draw=blue!55!black, fill=blue!55, line width=0.5pt, minimum size=3.2mm, inner sep=0pt]
      at (\xDoor, \rowy) {};%
  }{}%
  \ifx\relax#9\relax\else
    \node[badge] at (\xDoor + 0.23, \rowy) {#9};%
  \fi
}

\dsrow{0}{\textbf{This thesis}}{Alex / Nadia / H1-2}{thesis}{2}{3}{hex}{dark}{12/12}
\dsrow{1}{Jain \& Kemp}{El-E 2008 / EPC 2010}{classical}{2}{0}{triangle}{dark}{21/24, 37/40}
\dsrow{2}{Chitta 2010}{PR2}{classical}{2}{0}{triangle}{medium}{5/5 + 5/5}
\dsrow{3}{Axelrod 2015}{iRobot PackBot}{classical}{1}{0}{circle}{medium}{$\sim$60\%}
\dsrow{4}{Banerjee DRC 2015}{WPI-CMU Atlas}{classical}{1}{0}{circle}{medium}{91/82\%}
\dsrow{5}{Jang 2023}{Husky + Panda}{classical}{2}{0}{triangle}{light}{}
\dsrow{6}{Sleiman 2023}{ANYmal TAMP}{classical}{2}{1}{triangle}{medium}{}
\dsrow{7}{Thamronga. 2024}{Husky + UR5 B}{classical}{2}{0}{circle}{light}{}
\dsrow{8}{Schulze 2025}{SCITOS multi-floor}{classical}{2}{0}{circle}{dark}{88.6\%, 80.0\%}
\dsrow{9}{Zhang 2024}{ETH ANYmal RL}{learned}{2}{1}{triangle}{dark}{95\%}
\dsrow{10}{Kang 2024}{KAIST RL}{learned}{2}{1}{circle}{medium}{}
\dsrow{11}{Xue 2025 (DoorMan)}{Humanoid RGB}{learned}{0}{1}{square}{dark}{83\%}
\dsrow{12}{Sumo 2026}{RAI quad / G1 sim}{learned}{2}{2}{circle}{light}{}

\draw[draw=black!22, line width=0.5pt] (\xSystem - 0.08, {-0.5 * \rowH}) -- (\figRight, {-0.5 * \rowH});
\draw[draw=black!22, line width=0.5pt] (\xSystem - 0.08, {-8.5 * \rowH}) -- (\figRight, {-8.5 * \rowH});

\pgfmathsetmacro{\legy}{-(12 * \rowH) - 1.10}
\node[font=\scriptsize, anchor=west] at (\xSystem, \legy + 0.34) {\textbf{Perception:}};
\node[regular polygon, regular polygon sides=6, draw=green!55!black, fill=green!22,
      line width=0.6pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 1.90, \legy + 0.34) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 2.12, \legy + 0.34) {behavior-time authored};
\node[circle, draw=black!55, fill=white, line width=0.5pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 4.90, \legy + 0.34) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 5.12, \legy + 0.34) {fixed onboard pipeline};
\node[rectangle, draw=black!55, fill=white, line width=0.5pt, minimum size=2.6mm, inner sep=0pt]
  at (\xSystem + 7.90, \legy + 0.34) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 8.12, \legy + 0.34) {learned end-to-end};
\node[regular polygon, regular polygon sides=3, draw=black!55, fill=white, line width=0.5pt,
      minimum size=3.2mm, inner sep=0pt] at (\xSystem + 10.65, \legy + 0.34) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 10.87, \legy + 0.34) {external measurement};

\node[font=\scriptsize, anchor=west] at (\xSystem, \legy - 0.10) {\textbf{Door evidence:}};
\node[circle, draw=black!55, fill=white, line width=0.5pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 2.45, \legy - 0.10) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 2.67, \legy - 0.10) {none};
\node[circle, draw=blue!55!black, fill=blue!12, line width=0.5pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 3.97, \legy - 0.10) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 4.19, \legy - 0.10) {single demo};
\node[circle, draw=blue!55!black, fill=blue!30, line width=0.5pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 5.87, \legy - 0.10) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 6.09, \legy - 0.10) {multi-variant};
\node[circle, draw=blue!55!black, fill=blue!55, line width=0.5pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 8.25, \legy - 0.10) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 8.47, \legy - 0.10) {repeated-trial real-world};

\end{tikzpicture}


==> tikz/DesignSpaceMapTikz.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\footnotesize,
    every node/.style={outer sep=0pt},
    colhdr/.style={font=\fontsize{6.4}{7.4}\selectfont, align=center, rotate=55, anchor=south west},
    lefthdr/.style={font=\fontsize{6.8}{7.8}\selectfont\bfseries, anchor=south west},
    rowlbl/.style={font=\footnotesize, anchor=west, align=left, text width=3.75cm},
    rowsublbl/.style={font=\fontsize{6.2}{7.0}\selectfont, anchor=west, align=left, text=black!65, text width=3.75cm},
    bandlbl/.style={font=\fontsize{6.8}{7.8}\selectfont\bfseries, align=center, anchor=south},
    cellempty/.style={
      draw=black!12,
      fill=gray!4,
      rounded corners=1.2pt,
      line width=0.30pt,
      minimum width=0.78cm,
      minimum height=0.40cm,
      inner sep=0pt
    },
    cellfillthesis/.style={
      draw=green!55!black,
      fill=green!18,
      rounded corners=1.4pt,
      line width=0.40pt,
      minimum width=0.78cm,
      minimum height=0.40cm,
      inner sep=0pt
    },
    cellfilldoor/.style={
      draw=orange!75!black,
      fill=orange!18,
      rounded corners=1.4pt,
      line width=0.40pt,
      minimum width=0.78cm,
      minimum height=0.40cm,
      inner sep=0pt
    },
    cellfillarch/.style={
      draw=black!55,
      fill=gray!18,
      rounded corners=1.4pt,
      line width=0.40pt,
      minimum width=0.78cm,
      minimum height=0.40cm,
      inner sep=0pt
    },
    pillthesis/.style={
      draw=green!55!black,
      fill=green!18,
      rounded corners=2pt,
      line width=0.5pt,
      font=\fontsize{5.8}{6.6}\selectfont,
      inner sep=2pt,
      minimum width=1.30cm,
      minimum height=0.44cm,
      align=center
    },
    pillarch/.style={
      draw=black!55,
      fill=gray!10,
      rounded corners=2pt,
      line width=0.5pt,
      font=\fontsize{5.8}{6.6}\selectfont,
      inner sep=2pt,
      minimum width=1.30cm,
      minimum height=0.44cm,
      align=center
    },
    pilldoor/.style={
      draw=orange!75!black,
      fill=orange!18,
      rounded corners=2pt,
      line width=0.5pt,
      font=\fontsize{5.8}{6.6}\selectfont,
      inner sep=2pt,
      minimum width=1.30cm,
      minimum height=0.44cm,
      align=center
    },
    pilllearn/.style={
      draw=orange!75!black,
      fill=orange!28,
      rounded corners=2pt,
      line width=0.5pt,
      font=\fontsize{5.8}{6.6}\selectfont,
      inner sep=2pt,
      minimum width=1.30cm,
      minimum height=0.44cm,
      align=center
    },
    badge/.style={font=\fontsize{5.2}{6.0}\selectfont, anchor=west, text=black!75}
]

\def\wSystem{4.00}
\def\wGroup{1.45}
\def\wCell{0.82}
\def\wGap{0.24}
\def\rowH{0.62}
\def\xSystem{0.00}
\pgfmathsetmacro{\xGroup}{\xSystem + \wSystem}
\pgfmathsetmacro{\xExecLeft}{\xGroup + \wGroup + 0.18}
\pgfmathsetmacro{\xEditLeft}{\xExecLeft + 3 * \wCell + \wGap}
\pgfmathsetmacro{\xSense}{\xEditLeft + 4 * \wCell + \wGap + 0.28}
\pgfmathsetmacro{\xDoor}{\xSense + 0.62}
\pgfmathsetmacro{\figRight}{\xDoor + 1.55}
\pgfmathsetmacro{\rowTop}{0.33}
\pgfmathsetmacro{\rowBottom}{-(22 * \rowH) - 0.35}

\node[lefthdr] at (\xSystem, 2.18) {System / paper};
\node[lefthdr] at (\xGroup + 0.12, 2.18) {Group};
\node[bandlbl] at ({\xExecLeft + 1.5 * \wCell}, 2.18) {Execution boundary};
\node[bandlbl] at ({\xEditLeft + 2.0 * \wCell}, 2.18) {Runtime editability};
\node[bandlbl, font=\fontsize{6.0}{6.8}\selectfont\bfseries] at ({0.5 * (\xSense + \xDoor)}, 2.18) {Perception model\\\& door evidence};

\node[colhdr] at ({\xSense - 0.08}, 0.46) {perception\\model};
\node[colhdr] at ({\xDoor - 0.08}, 0.46) {door\\evidence};

\foreach \col/\hdrtxt in {%
  0/{off-board inference},
  1/{operator-in-loop},
  2/{robot-local}}{
  \node[colhdr] at ({\xExecLeft + \col * \wCell + 0.22}, 0.46) {\hdrtxt};
}
\foreach \col/\hdrtxt in {%
  0/{code edit\\\& redeploy},
  1/{policy retrain},
  2/{runtime\\parameter edit},
  3/{runtime structure\\\& perception edit}}{
  \node[colhdr] at ({\xEditLeft + \col * \wCell + 0.22}, 0.46) {\hdrtxt};
}

\draw[draw=black!18, line width=0.5pt] (\xSystem - 0.08, \rowTop) -- (\figRight, \rowTop);
\draw[draw=black!18, line width=0.5pt] (\xSystem - 0.08, \rowBottom) -- (\figRight, \rowBottom);

\newcommand{\dssetgroupstyles}[1]{%
  \def\rowpillstyle{pillarch}%
  \def\rowpilltext{Arch.\\reference}%
  \def\rowcellstyle{cellfillarch}%
  \ifthenelse{\equal{#1}{thesis}}{%
    \def\rowpillstyle{pillthesis}%
    \def\rowpilltext{This thesis}%
    \def\rowcellstyle{cellfillthesis}%
  }{}%
  \ifthenelse{\equal{#1}{classical}}{%
    \def\rowpillstyle{pilldoor}%
    \def\rowpilltext{Classical\\door}%
    \def\rowcellstyle{cellfilldoor}%
  }{}%
  \ifthenelse{\equal{#1}{learned}}{%
    \def\rowpillstyle{pilllearn}%
    \def\rowpilltext{Learned\\door (RL)}%
    \def\rowcellstyle{cellfilldoor}%
  }{}%
}

\newcommand{\dsrow}[9]{%
  \pgfmathsetmacro{\rowy}{-#1 * \rowH}%
  \dssetgroupstyles{#4}%
  \node[rowlbl] at (\xSystem, \rowy + 0.12) {#2};%
  \ifx\relax#3\relax\else
    \node[rowsublbl] at (\xSystem, \rowy - 0.20) {#3};%
  \fi
  \node[\rowpillstyle] at (\xGroup + 0.68, \rowy - 0.01) {\rowpilltext};%
  \foreach \col in {0,1,2}{%
    \pgfmathsetmacro{\cx}{\xExecLeft + \col * \wCell + 0.5 * \wCell}%
    \ifnum\col=#5\relax
      \node[\rowcellstyle] at (\cx, \rowy) {};%
    \else
      \node[cellempty] at (\cx, \rowy) {};%
    \fi
  }%
  \foreach \col in {0,1,2,3}{%
    \pgfmathsetmacro{\cx}{\xEditLeft + \col * \wCell + 0.5 * \wCell}%
    \ifnum\col=#6\relax
      \node[\rowcellstyle] at (\cx, \rowy) {};%
    \else
      \node[cellempty] at (\cx, \rowy) {};%
    \fi
  }%
  \ifthenelse{\equal{#7}{hex}}{%
    \node[regular polygon, regular polygon sides=6, draw=green!55!black, fill=green!22,
          line width=0.6pt, minimum size=3.4mm, inner sep=0pt]
      at (\xSense, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#7}{circle}}{%
    \node[circle, draw=black!55, fill=white, line width=0.5pt, minimum size=3.2mm, inner sep=0pt]
      at (\xSense, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#7}{square}}{%
    \node[rectangle, draw=black!55, fill=white, line width=0.5pt, minimum size=2.9mm, inner sep=0pt]
      at (\xSense, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#7}{triangle}}{%
    \node[regular polygon, regular polygon sides=3, draw=black!55, fill=white, line width=0.5pt,
          minimum size=3.5mm, inner sep=0pt] at (\xSense, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#8}{empty}}{%
    \node[circle, draw=black!55, fill=white, line width=0.5pt, minimum size=3.2mm, inner sep=0pt]
      at (\xDoor, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#8}{light}}{%
    \node[circle, draw=blue!55!black, fill=blue!12, line width=0.5pt, minimum size=3.2mm, inner sep=0pt]
      at (\xDoor, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#8}{medium}}{%
    \node[circle, draw=blue!55!black, fill=blue!30, line width=0.5pt, minimum size=3.2mm, inner sep=0pt]
      at (\xDoor, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#8}{dark}}{%
    \node[circle, draw=blue!55!black, fill=blue!55, line width=0.5pt, minimum size=3.2mm, inner sep=0pt]
      at (\xDoor, \rowy) {};%
  }{}%
  \ifx\relax#9\relax\else
    \node[badge] at (\xDoor + 0.23, \rowy) {#9};%
  \fi
}

\dsrow{0}{\textbf{This thesis}}{Alex / Nadia / H1-2}{thesis}{2}{3}{hex}{dark}{12/12}
\dsrow{1}{CLARAty}{Volpe 2001}{arch}{2}{2}{circle}{empty}{}
\dsrow{2}{Affordance Templates}{Hart 2014/2015, Val EOD 2019}{arch}{2}{2}{circle}{light}{}
\dsrow{3}{Affordance Primitives}{Pettinger 2020/2022}{arch}{2}{0}{circle}{empty}{}
\dsrow{4}{Coactive Design}{Johnson 2014/2017/2018}{arch}{1}{2}{circle}{empty}{}
\dsrow{5}{Director}{Marion 2017, MIT DRC}{arch}{1}{2}{circle}{light}{}
\dsrow{6}{FlexBE}{Schillinger 2016}{arch}{2}{3}{circle}{empty}{}
\dsrow{7}{RAFCON}{Brunner 2016}{arch}{2}{3}{circle}{empty}{}
\dsrow{8}{Drawing Board}{Senft 2021}{arch}{1}{3}{circle}{empty}{}
\dsrow{9}{CENTAURO BT nav}{De Luca 2023}{arch}{2}{0}{circle}{empty}{}
\dsrow{10}{CENTAURO BT loco}{Wang 2024}{arch}{2}{0}{circle}{empty}{}
\dsrow{11}{Jain \& Kemp}{El-E 2008 / EPC 2010}{classical}{2}{0}{triangle}{dark}{21/24, 37/40}
\dsrow{12}{Chitta 2010}{PR2}{classical}{2}{0}{triangle}{medium}{5/5 + 5/5}
\dsrow{13}{Axelrod 2015}{iRobot PackBot}{classical}{1}{0}{circle}{medium}{?/?}
\dsrow{14}{Banerjee DRC 2015}{WPI-CMU Atlas}{classical}{1}{0}{circle}{medium}{?/?}
\dsrow{15}{Jang 2023}{Husky + Panda}{classical}{2}{0}{triangle}{light}{}
\dsrow{16}{Sleiman 2023}{ANYmal TAMP}{classical}{2}{1}{triangle}{medium}{}
\dsrow{17}{Thamronga. 2024}{Husky + UR5 B}{classical}{2}{0}{circle}{light}{}
\dsrow{18}{Schulze 2025}{SCITOS multi-floor}{classical}{2}{0}{circle}{dark}{109/115, 37/42}
\dsrow{19}{Zhang 2024}{ETH ANYmal RL}{learned}{2}{1}{triangle}{dark}{20/20, 18/20}
\dsrow{20}{Kang 2024}{KAIST RL}{learned}{2}{1}{circle}{medium}{}
\dsrow{21}{Xue 2025 (DoorMan)}{Humanoid RGB}{learned}{0}{1}{square}{dark}{?/?}
\dsrow{22}{Sumo 2026}{RAI quad / G1 sim}{learned}{2}{2}{circle}{light}{}

\draw[draw=black!22, line width=0.5pt] (\xSystem - 0.08, {-0.5 * \rowH}) -- (\figRight, {-0.5 * \rowH});
\draw[draw=black!22, line width=0.5pt] (\xSystem - 0.08, {-10.5 * \rowH}) -- (\figRight, {-10.5 * \rowH});
\draw[draw=black!22, line width=0.5pt] (\xSystem - 0.08, {-18.5 * \rowH}) -- (\figRight, {-18.5 * \rowH});

\pgfmathsetmacro{\legy}{-(22 * \rowH) - 1.10}
\node[font=\scriptsize, anchor=west] at (\xSystem, \legy + 0.34) {\textbf{Perception:}};
\node[regular polygon, regular polygon sides=6, draw=green!55!black, fill=green!22,
      line width=0.6pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 1.90, \legy + 0.34) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 2.12, \legy + 0.34) {behavior-time authored};
\node[circle, draw=black!55, fill=white, line width=0.5pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 4.90, \legy + 0.34) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 5.12, \legy + 0.34) {fixed onboard pipeline};
\node[rectangle, draw=black!55, fill=white, line width=0.5pt, minimum size=2.6mm, inner sep=0pt]
  at (\xSystem + 7.90, \legy + 0.34) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 8.12, \legy + 0.34) {learned end-to-end};
\node[regular polygon, regular polygon sides=3, draw=black!55, fill=white, line width=0.5pt,
      minimum size=3.2mm, inner sep=0pt] at (\xSystem + 10.65, \legy + 0.34) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 10.87, \legy + 0.34) {external measurement};

\node[font=\scriptsize, anchor=west] at (\xSystem, \legy - 0.10) {\textbf{Door evidence:}};
\node[circle, draw=black!55, fill=white, line width=0.5pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 2.45, \legy - 0.10) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 2.67, \legy - 0.10) {none};
\node[circle, draw=blue!55!black, fill=blue!12, line width=0.5pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 3.97, \legy - 0.10) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 4.19, \legy - 0.10) {single demo};
\node[circle, draw=blue!55!black, fill=blue!30, line width=0.5pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 5.87, \legy - 0.10) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 6.09, \legy - 0.10) {multi-variant};
\node[circle, draw=blue!55!black, fill=blue!55, line width=0.5pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 8.25, \legy - 0.10) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 8.47, \legy - 0.10) {repeated-trial real-world};

\end{tikzpicture}


==> tikz/DesignSpaceMapTikzArchOnly.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\footnotesize,
    every node/.style={outer sep=0pt},
    colhdr/.style={font=\fontsize{6.4}{7.4}\selectfont, align=center, rotate=55, anchor=south west},
    lefthdr/.style={font=\fontsize{6.8}{7.8}\selectfont\bfseries, anchor=south west},
    rowlbl/.style={font=\footnotesize, anchor=west, align=left, text width=3.75cm},
    rowsublbl/.style={font=\fontsize{6.2}{7.0}\selectfont, anchor=west, align=left, text=black!65, text width=3.75cm},
    bandlbl/.style={font=\fontsize{6.8}{7.8}\selectfont\bfseries, align=center, anchor=south},
    cellempty/.style={
      draw=black!12,
      fill=gray!4,
      rounded corners=1.2pt,
      line width=0.30pt,
      minimum width=0.78cm,
      minimum height=0.40cm,
      inner sep=0pt
    },
    cellfillthesis/.style={
      draw=green!55!black,
      fill=green!18,
      rounded corners=1.4pt,
      line width=0.40pt,
      minimum width=0.78cm,
      minimum height=0.40cm,
      inner sep=0pt
    },
    cellfilldoor/.style={
      draw=orange!75!black,
      fill=orange!18,
      rounded corners=1.4pt,
      line width=0.40pt,
      minimum width=0.78cm,
      minimum height=0.40cm,
      inner sep=0pt
    },
    cellfillarch/.style={
      draw=black!55,
      fill=gray!18,
      rounded corners=1.4pt,
      line width=0.40pt,
      minimum width=0.78cm,
      minimum height=0.40cm,
      inner sep=0pt
    },
    pillthesis/.style={
      draw=green!55!black,
      fill=green!18,
      rounded corners=2pt,
      line width=0.5pt,
      font=\fontsize{5.8}{6.6}\selectfont,
      inner sep=2pt,
      minimum width=1.30cm,
      minimum height=0.44cm,
      align=center
    },
    pillarch/.style={
      draw=black!55,
      fill=gray!10,
      rounded corners=2pt,
      line width=0.5pt,
      font=\fontsize{5.8}{6.6}\selectfont,
      inner sep=2pt,
      minimum width=1.30cm,
      minimum height=0.44cm,
      align=center
    },
    pilldoor/.style={
      draw=orange!75!black,
      fill=orange!18,
      rounded corners=2pt,
      line width=0.5pt,
      font=\fontsize{5.8}{6.6}\selectfont,
      inner sep=2pt,
      minimum width=1.30cm,
      minimum height=0.44cm,
      align=center
    },
    pilllearn/.style={
      draw=orange!75!black,
      fill=orange!28,
      rounded corners=2pt,
      line width=0.5pt,
      font=\fontsize{5.8}{6.6}\selectfont,
      inner sep=2pt,
      minimum width=1.30cm,
      minimum height=0.44cm,
      align=center
    },
    badge/.style={font=\fontsize{5.2}{6.0}\selectfont, anchor=west, text=black!75}
]

\def\wSystem{4.00}
\def\wGroup{1.45}
\def\wCell{0.82}
\def\wGap{0.24}
\def\rowH{0.62}
\def\xSystem{0.00}
\pgfmathsetmacro{\xGroup}{\xSystem + \wSystem}
\pgfmathsetmacro{\xExecLeft}{\xGroup + \wGroup + 0.18}
\pgfmathsetmacro{\xEditLeft}{\xExecLeft + 3 * \wCell + \wGap}
\pgfmathsetmacro{\xSense}{\xEditLeft + 4 * \wCell + \wGap + 0.28}
\pgfmathsetmacro{\xDoor}{\xSense + 0.62}
\pgfmathsetmacro{\figRight}{\xDoor + 1.55}
\pgfmathsetmacro{\rowTop}{0.33}
\pgfmathsetmacro{\rowBottom}{-(10 * \rowH) - 0.35}

\node[lefthdr] at (\xSystem, 2.18) {System / paper};
\node[lefthdr] at (\xGroup + 0.12, 2.18) {Group};
\node[bandlbl] at ({\xExecLeft + 1.5 * \wCell}, 2.18) {Execution boundary};
\node[bandlbl] at ({\xEditLeft + 2.0 * \wCell}, 2.18) {Runtime editability};
\node[bandlbl, font=\fontsize{6.0}{6.8}\selectfont\bfseries] at ({0.5 * (\xSense + \xDoor)}, 2.18) {Perception model\\\& door evidence};

\node[colhdr] at ({\xSense - 0.08}, 0.46) {perception\\model};
\node[colhdr] at ({\xDoor - 0.08}, 0.46) {door\\evidence};

\foreach \col/\hdrtxt in {%
  0/{off-board inference},
  1/{operator-in-loop},
  2/{robot-local}}{
  \node[colhdr] at ({\xExecLeft + \col * \wCell + 0.22}, 0.46) {\hdrtxt};
}
\foreach \col/\hdrtxt in {%
  0/{code edit\\\& redeploy},
  1/{policy retrain},
  2/{runtime\\parameter edit},
  3/{runtime structure\\\& perception edit}}{
  \node[colhdr] at ({\xEditLeft + \col * \wCell + 0.22}, 0.46) {\hdrtxt};
}

\draw[draw=black!18, line width=0.5pt] (\xSystem - 0.08, \rowTop) -- (\figRight, \rowTop);
\draw[draw=black!18, line width=0.5pt] (\xSystem - 0.08, \rowBottom) -- (\figRight, \rowBottom);

\newcommand{\dssetgroupstyles}[1]{%
  \def\rowpillstyle{pillarch}%
  \def\rowpilltext{Arch.\\reference}%
  \def\rowcellstyle{cellfillarch}%
  \ifthenelse{\equal{#1}{thesis}}{%
    \def\rowpillstyle{pillthesis}%
    \def\rowpilltext{This thesis}%
    \def\rowcellstyle{cellfillthesis}%
  }{}%
  \ifthenelse{\equal{#1}{classical}}{%
    \def\rowpillstyle{pilldoor}%
    \def\rowpilltext{Classical\\door}%
    \def\rowcellstyle{cellfilldoor}%
  }{}%
  \ifthenelse{\equal{#1}{learned}}{%
    \def\rowpillstyle{pilllearn}%
    \def\rowpilltext{Learned\\door (RL)}%
    \def\rowcellstyle{cellfilldoor}%
  }{}%
}

\newcommand{\dsrow}[9]{%
  \pgfmathsetmacro{\rowy}{-#1 * \rowH}%
  \dssetgroupstyles{#4}%
  \node[rowlbl] at (\xSystem, \rowy + 0.12) {#2};%
  \ifx\relax#3\relax\else
    \node[rowsublbl] at (\xSystem, \rowy - 0.20) {#3};%
  \fi
  \node[\rowpillstyle] at (\xGroup + 0.68, \rowy - 0.01) {\rowpilltext};%
  \foreach \col in {0,1,2}{%
    \pgfmathsetmacro{\cx}{\xExecLeft + \col * \wCell + 0.5 * \wCell}%
    \ifnum\col=#5\relax
      \node[\rowcellstyle] at (\cx, \rowy) {};%
    \else
      \node[cellempty] at (\cx, \rowy) {};%
    \fi
  }%
  \foreach \col in {0,1,2,3}{%
    \pgfmathsetmacro{\cx}{\xEditLeft + \col * \wCell + 0.5 * \wCell}%
    \ifnum\col=#6\relax
      \node[\rowcellstyle] at (\cx, \rowy) {};%
    \else
      \node[cellempty] at (\cx, \rowy) {};%
    \fi
  }%
  \ifthenelse{\equal{#7}{hex}}{%
    \node[regular polygon, regular polygon sides=6, draw=green!55!black, fill=green!22,
          line width=0.6pt, minimum size=3.4mm, inner sep=0pt]
      at (\xSense, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#7}{circle}}{%
    \node[circle, draw=black!55, fill=white, line width=0.5pt, minimum size=3.2mm, inner sep=0pt]
      at (\xSense, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#7}{square}}{%
    \node[rectangle, draw=black!55, fill=white, line width=0.5pt, minimum size=2.9mm, inner sep=0pt]
      at (\xSense, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#7}{triangle}}{%
    \node[regular polygon, regular polygon sides=3, draw=black!55, fill=white, line width=0.5pt,
          minimum size=3.5mm, inner sep=0pt] at (\xSense, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#8}{empty}}{%
    \node[circle, draw=black!55, fill=white, line width=0.5pt, minimum size=3.2mm, inner sep=0pt]
      at (\xDoor, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#8}{light}}{%
    \node[circle, draw=blue!55!black, fill=blue!12, line width=0.5pt, minimum size=3.2mm, inner sep=0pt]
      at (\xDoor, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#8}{medium}}{%
    \node[circle, draw=blue!55!black, fill=blue!30, line width=0.5pt, minimum size=3.2mm, inner sep=0pt]
      at (\xDoor, \rowy) {};%
  }{}%
  \ifthenelse{\equal{#8}{dark}}{%
    \node[circle, draw=blue!55!black, fill=blue!55, line width=0.5pt, minimum size=3.2mm, inner sep=0pt]
      at (\xDoor, \rowy) {};%
  }{}%
  \ifx\relax#9\relax\else
    \node[badge] at (\xDoor + 0.23, \rowy) {#9};%
  \fi
}

\dsrow{0}{\textbf{This thesis}}{Alex / Nadia / H1-2}{thesis}{2}{3}{hex}{dark}{12/12}
\dsrow{1}{CLARAty}{Volpe 2001}{arch}{2}{2}{circle}{empty}{}
\dsrow{2}{Affordance Templates}{Hart 2014/2015, Val EOD 2019}{arch}{2}{2}{circle}{light}{}
\dsrow{3}{Affordance Primitives}{Pettinger 2020/2022}{arch}{2}{0}{circle}{empty}{}
\dsrow{4}{Coactive Design}{Johnson 2014/2017/2018}{arch}{1}{2}{circle}{empty}{}
\dsrow{5}{Director}{Marion 2017, MIT DRC}{arch}{1}{2}{circle}{light}{}
\dsrow{6}{FlexBE}{Schillinger 2016}{arch}{2}{3}{circle}{empty}{}
\dsrow{7}{RAFCON}{Brunner 2016}{arch}{2}{3}{circle}{empty}{}
\dsrow{8}{Drawing Board}{Senft 2021}{arch}{1}{3}{circle}{empty}{}
\dsrow{9}{CENTAURO BT nav}{De Luca 2023}{arch}{2}{0}{circle}{empty}{}
\dsrow{10}{CENTAURO BT loco}{Wang 2024}{arch}{2}{0}{circle}{empty}{}

\draw[draw=black!22, line width=0.5pt] (\xSystem - 0.08, {-0.5 * \rowH}) -- (\figRight, {-0.5 * \rowH});

\pgfmathsetmacro{\legy}{-(10 * \rowH) - 1.10}
\node[font=\scriptsize, anchor=west] at (\xSystem, \legy + 0.34) {\textbf{Perception:}};
\node[regular polygon, regular polygon sides=6, draw=green!55!black, fill=green!22,
      line width=0.6pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 1.90, \legy + 0.34) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 2.12, \legy + 0.34) {behavior-time authored};
\node[circle, draw=black!55, fill=white, line width=0.5pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 4.90, \legy + 0.34) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 5.12, \legy + 0.34) {fixed onboard pipeline};
\node[rectangle, draw=black!55, fill=white, line width=0.5pt, minimum size=2.6mm, inner sep=0pt]
  at (\xSystem + 7.90, \legy + 0.34) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 8.12, \legy + 0.34) {learned end-to-end};
\node[regular polygon, regular polygon sides=3, draw=black!55, fill=white, line width=0.5pt,
      minimum size=3.2mm, inner sep=0pt] at (\xSystem + 10.65, \legy + 0.34) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 10.87, \legy + 0.34) {external measurement};

\node[font=\scriptsize, anchor=west] at (\xSystem, \legy - 0.10) {\textbf{Door evidence:}};
\node[circle, draw=black!55, fill=white, line width=0.5pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 2.45, \legy - 0.10) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 2.67, \legy - 0.10) {none};
\node[circle, draw=blue!55!black, fill=blue!12, line width=0.5pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 3.97, \legy - 0.10) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 4.19, \legy - 0.10) {single demo};
\node[circle, draw=blue!55!black, fill=blue!30, line width=0.5pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 5.87, \legy - 0.10) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 6.09, \legy - 0.10) {multi-variant};
\node[circle, draw=blue!55!black, fill=blue!55, line width=0.5pt, minimum size=3.0mm, inner sep=0pt]
  at (\xSystem + 8.25, \legy - 0.10) {};
\node[font=\fontsize{5.8}{6.4}\selectfont, anchor=west] at (\xSystem + 8.47, \legy - 0.10) {repeated-trial real-world};

\end{tikzpicture}


==> tikz/DoorFrameObjectTikz.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    post/.style={fill=gray!38, draw=gray!65, line width=0.8pt},
    panel/.style={fill=gray!16, draw=gray!55, line width=0.75pt},
    sweep/.style={dotted, line width=1pt, gray!55},
    searchcap/.style={draw=purple!55, fill=purple!12, line width=0.85pt},
    detectcap/.style={draw=green!50!black, fill=green!14, line width=0.85pt},
    sweeparrow/.style={->, line width=0.9pt, gray!65}
]

\def\panelW{4.0}
\def\panelT{0.22}
\def\openAngle{45}
\def\outerR{4.55}
\def\postSize{7mm}
\def\postGap{0.06}

\coordinate (H) at (0, 0);

% Frame posts (overhead squares), lowered by one post height
\node[post, minimum size=\postSize, inner sep=0pt, anchor=south east] (hingepost)
    at (-\postGap, 0.42-7mm) {};
\node[post, minimum size=\postSize, inner sep=0pt, anchor=south west] (latchpost)
    at (\panelW+\postGap, 0.42-7mm) {};
\node[font=\footnotesize, anchor=east, text=black!65] at ($(hingepost.west)+(-1.5mm,0)$)
    {Hinge post};
\node[font=\footnotesize, anchor=west, text=black!65] at ($(latchpost.east)+(1.5mm,0)$)
    {Latch post};

% Ajar door panel at 45 degrees (hinge edge at H, clear of hinge post)
\begin{scope}[rotate around={\openAngle:(H)}]
    \draw[panel] (0, -0.5*\panelT) rectangle (\panelW, 0.5*\panelT);
\end{scope}

% Sweep arc traced by the latch-side panel edge (both directions from panel)
\draw[sweep] (H) ++(8:\panelW) arc[start angle=8, end angle=82, radius=\panelW];

% Search capsule on the outer sweep arc
\coordinate (Cap) at ($(H)+(22.5:\outerR)$);
\draw[searchcap] (Cap) circle (0.27);
\node[font=\footnotesize, anchor=west, text=purple!60!black] at ($(Cap)+(0.32,0)$)
    {Search capsule};

% Detection capsule on the outer sweep arc, overlapping latch post
\coordinate (DetectCap) at ($(H)+(0:\outerR)$);
\draw[detectcap] (DetectCap) circle (0.30);
\foreach \dx/\dy in {0/0, 1.4/0.9, -1.1/1.2, 1.6/-0.8, -1.4/-0.6, 0.7/1.4, -0.6/-1.1} {
    \fill[green!45!black] (DetectCap) ++(\dx mm, \dy mm) circle (0.6pt);
}

% Curved sweep arrows outside the arc
\draw[sweeparrow]
    (H) ++(\openAngle:\outerR) arc[start angle=\openAngle, end angle=8, radius=\outerR];
\draw[sweeparrow]
    (H) ++(\openAngle:\outerR) arc[start angle=\openAngle, end angle=82, radius=\outerR];

\end{tikzpicture}


==> tikz/DoorFrameRecessTikz.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    post/.style={fill=gray!38, draw=gray!65, line width=0.8pt},
    panel/.style={fill=gray!16, draw=gray!55, line width=0.75pt},
    recessarrow/.style={->, line width=0.75pt, red!70!black},
    checkcap/.style={draw=purple!55, fill=purple!12, line width=0.85pt},
    hingecap/.style={draw=green!50!black, fill=green!14, line width=0.85pt},
    openarc/.style={dotted, line width=0.9pt, gray!55}
]

\def\capR{0.27}

\def\panelW{4.0}
\def\panelT{0.22}
\def\postSize{7mm}
\def\postGap{0.06}
\def\recessH{0.12}
\def\openAngle{20}

% Frame posts (same placement and size as latch-post search figure)
\node[post, minimum size=\postSize, inner sep=0pt, anchor=south east] (hingepost)
    at (-\postGap, 0.42-7mm) {};
\node[post, minimum size=\postSize, inner sep=0pt, anchor=south west] (latchpost)
    at (\panelW+\postGap, 0.42-7mm) {};

\coordinate (InnerL) at ($(hingepost.north east)+(\postGap,0)$);
\coordinate (InnerR) at ($(latchpost.north west)+(-\postGap,0)$);

\node[font=\footnotesize, anchor=east, text=black!65] at ($(hingepost.west)+(-1.5mm,0)$)
    {Hinge post};
\node[font=\footnotesize, anchor=west, text=black!65] at ($(latchpost.east)+(1.5mm,0)$)
    {Latch post};

% Vertical search capsules (top-down footprints) at the hinge post
\coordinate (UpperCap) at ($(hingepost.center |- hingepost.north)+(0,{\capR+0.06+2*\capR/3})$);
\coordinate (LowerCap) at ($(hingepost.center |- hingepost.south)+(0,{-\capR+0.12+2*\capR/3})$);
\draw[checkcap] (UpperCap) circle (\capR);
\draw[hingecap] (LowerCap) circle (\capR);
\foreach \dx/\dy in {0/0, 1.2/0.8, -0.9/1.1, 1.4/-0.7, -1.2/-0.5, 0.6/1.2} {
    \fill[green!45!black] (LowerCap) ++(\dx mm, \dy mm) circle (0.6pt);
}
\node[font=\footnotesize, anchor=south, text=purple!60!black]
    at ($(UpperCap)+(0,\capR+4mm)$) {No Points: Pull side};
\node[font=\footnotesize, anchor=north, text=green!50!black]
    at ($(LowerCap)+(0,-\capR-4mm)$) {Points: Push side};

% Hinge and panel top-left meet at the top-right corner of the hinge post
\coordinate (Hinge) at (hingepost.north east);
\coordinate (PanelBotR) at ($(InnerR |- Hinge)+(0,-\panelT)$);
\draw[panel] (Hinge) rectangle (PanelBotR);

% Opening direction: latch-side edge swings about the hinge
\coordinate (LatchTop) at (InnerR |- Hinge);
\draw[openarc]
    let \p1=(Hinge), \p2=(LatchTop),
        \n1={veclen(\x2-\x1,\y2-\y1)},
        \n2={atan2(\y2-\y1,\x2-\x1)} in
    (\p1) ++(\n2:\n1) arc[start angle=\n2, end angle=\n2+\openAngle, radius=\n1];

% Recess annotation centered between posts, below the panel
\coordinate (RecessMid) at ($(InnerL)!0.5!(InnerR) + (0,{-0.04-0.5*\recessH-3*\panelT+1.5*\recessH})$);
\node[font=\footnotesize, anchor=south, text=orange!65!black] at ($(RecessMid)+(0,-0.03)$)
    {Recess};

% Arrows pointing to inner post faces
\draw[recessarrow] (RecessMid) -- (InnerL |- RecessMid);
\draw[recessarrow] (RecessMid) -- (InnerR |- RecessMid);

% Hinge marker
\fill[gray!55] (Hinge) circle (2.4pt);
\node[font=\footnotesize, anchor=south west, text=black!70] at ($(Hinge)+(1mm,1mm)$)
    {Hinge};

\end{tikzpicture}


==> tikz/DoorPanelObjectTikz.tex <==
\begin{tikzpicture}[
    font=\small,
    >=Latex,
    node distance=5mm and 7mm,
    flow/.style={->, thick},
    stepbox/.style={draw, rounded corners, align=center, inner sep=4pt, minimum width=28mm, fill=orange!8},
    outbox/.style={draw, rounded corners, align=center, inner sep=4pt, minimum width=30mm, fill=green!10},
    title/.style={font=\small\bfseries, align=center},
    note/.style={font=\footnotesize, align=center, text=black!70}
]

% -------------------------------------------------
% Algorithm pipeline (left)
% -------------------------------------------------
\node[stepbox] (mech) at (-2.4, 3.85) {Stable mechanism\\YOLO detection};
\node[stepbox, right=9mm of mech] (panel) {Stable door panel\\YOLO detection};
\node[stepbox, below=11mm of $(mech.south)!0.5!(panel.south)$] (centroids)
    {Centroids $C_m$, $C_p$};
\node[stepbox, below=7mm of centroids] (line)
    {Panel direction\\$\hat{d} = \widehat{C_p - C_m}$};
\node[outbox, below=7mm of line] (frame)
    {Panel object frame\\origin at $C_m$, $\hat{x}$ along $\hat{d}$};

\draw[flow] (mech.south) -- ++(0,-2.5mm) -| (centroids.north);
\draw[flow] (panel.south) -- ++(0,-2.5mm) -| (centroids.north);
\draw[flow] (centroids) -- (line);
\draw[flow] (line) -- (frame);

\node[note, anchor=north] at ($(frame.south)!0.5!(frame.south)+(0,-2.5mm)$)
    {Vertical-hinge assumption: panel swings about an axis normal to the plane};

% -------------------------------------------------
% Top-down geometric schematic (bottom)
% -------------------------------------------------
\begin{scope}[shift={(5.5, 1.15)}]
    \node[title, anchor=south] at (2.30, 3.45) {Top-down schematic};

    % Door panel slab (width 5.0, height 2.67; +10% left and down)
    \fill[gray!18, draw=gray!55, line width=0.7pt, rounded corners=2pt]
        (-0.45, 0.18) rectangle (5.05, 3.12);
    % Mechanism centroid
    \coordinate (Cm) at (1.35, 0.95);
    \fill[orange!80!red] (Cm) circle (2.6pt);
    \node[font=\footnotesize, anchor=south east, text=orange!80!black] at ($(Cm)+(-1mm,1mm)$) {$C_m$};

    % Panel centroid
    \coordinate (Cp) at (3.35, 1.25);
    \fill[blue!70!black] (Cp) circle (2.6pt);
    \node[font=\footnotesize, anchor=south west, text=blue!60!black] at ($(Cp)+(1mm,1mm)$) {$C_p$};

    % Orientation line
    \draw[blue!65!black, line width=0.9pt, -{Latex[length=2.2mm]}] (Cm) -- (Cp);
    \node[font=\footnotesize, anchor=south, text=blue!60!black] at ($(Cm)!0.55!(Cp)+(0,2.5mm)$)
        {$\hat{d}$};

    % Panel object frame at mechanism
    \draw[red!75!black, line width=0.85pt, -{Latex[length=2mm]}] (Cm) -- ++(0.95, 0.18);
    \draw[green!50!black, line width=0.85pt, -{Latex[length=2mm]}] (Cm) -- ++(-0.12, 0.95);
    \node[font=\footnotesize, text=red!70!black, anchor=west] at ($(Cm)+(1.0,0.18)$) {$\hat{x}$};
    \node[font=\footnotesize, text=green!40!black, anchor=south] at ($(Cm)+(-0.12,1.0)$) {$\hat{y}$};

    \node[note, anchor=north, text width=38mm] at (2.30, -0.09)
        {$\hat{x}$ points toward panel interior; used by grasp, unlatch, and opening actions};
\end{scope}

\end{tikzpicture}


==> tikz/DoorTraversalTreeTikz.tex <==
\begin{tikzpicture}[
    font=\small,
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt, text=black},
    flow/.style={-{Latex[length=2.2mm,width=1.5mm]}, line width=0.95pt, draw=black!75},
    flowhi/.style={-{Latex[length=2.2mm,width=1.5mm]}, line width=1.0pt, draw=blue!60!black},
    loopflow/.style={-{Latex[length=2.0mm,width=1.4mm]}, line width=0.85pt, draw=red!65!black},
    topbg/.style={rounded corners=5pt, draw=black!22, fill=black!2, line width=0.7pt},
    bottombg/.style={rounded corners=5pt, draw=blue!28!black, fill=blue!3, line width=0.7pt},
    title/.style={font=\small\bfseries, inner sep=1pt},
    root/.style={
        rounded corners=4pt,
        draw=teal!55!black,
        fill=teal!10,
        text width=4.5cm,
        align=center,
        inner sep=6pt,
        line width=0.8pt
    },
    phase/.style={
        rounded corners=4pt,
        draw=green!50!black,
        fill=green!9,
        text width=5.6cm,
        align=left,
        inner sep=6pt,
        line width=0.8pt
    },
    decide/.style={
        rounded corners=4pt,
        draw=orange!70!black,
        fill=orange!10,
        text width=5.6cm,
        align=left,
        inner sep=6pt,
        line width=0.8pt
    },
    branch/.style={
        rounded corners=3pt,
        draw=black!35,
        fill=black!4,
        text width=2.75cm,
        align=center,
        inner sep=5pt,
        line width=0.7pt
    },
    branchhi/.style={
        rounded corners=3pt,
        draw=blue!58!black,
        fill=blue!11,
        text width=2.95cm,
        align=center,
        inner sep=5pt,
        line width=0.9pt
    },
    detailroot/.style={
        rounded corners=4pt,
        draw=blue!58!black,
        fill=blue!10,
        text width=4.7cm,
        align=center,
        inner sep=6pt,
        line width=0.8pt
    },
    entry/.style={
        rounded corners=3pt,
        draw=blue!45!black,
        fill=blue!7,
        text width=3.4cm,
        align=left,
        inner sep=5pt,
        line width=0.8pt
    },
    entrymuted/.style={
        rounded corners=3pt,
        draw=black!32,
        fill=black!3,
        text width=3.2cm,
        align=left,
        inner sep=5pt,
        line width=0.7pt
    },
    detail/.style={
        rounded corners=4pt,
        draw=blue!42!black,
        fill=white,
        text width=3.2cm,
        align=left,
        inner sep=6pt,
        line width=0.8pt
    },
    endnode/.style={
        rounded corners=3pt,
        draw=black!35,
        fill=black!4,
        text width=1.8cm,
        align=center,
        inner sep=4pt,
        line width=0.7pt
    },
    note/.style={font=\scriptsize, align=left, text=black!72},
    loopnote/.style={
        font=\scriptsize\bfseries,
        text=red!65!black,
        fill=white,
        inner sep=1pt
    },
    faint/.style={font=\scriptsize\itshape, text=black!65}
]

\path[topbg] (0.1, 7.9) rectangle (16.7, 17.7);
\path[bottombg] (0.1, -0.85) rectangle (16.7, 7.6);

\node[title, anchor=north west] at (0.35, 17.4) {Top-level door traversal tree};
\node[title, anchor=north west] at (0.35, 7.4) {Expanded right-pull subtree};

% Top-level DoorTraversal.json
\node[root] (doorroot) at (8.4, 16.6) {%
    {\bfseries \texttt{DoorTraversal.json}}\\[2pt]
    top-level traversal root};

\node[phase] (approach) at (8.4, 14.3) {%
    {\bfseries General approach}\\[2pt]
    acquire the door panel\\
    build the approach frame\\
    skip pre-approach when already close};

\node[decide] (decide) at (8.4, 11.2) {%
    {\bfseries Type determination and dispatch}\\[2pt]
    create panel-, frame-, and hybrid-frame objects\\
    freeze the scene and choose the matching door subtree};

\node[branch] (leftpush) at (2.2, 8.7) {%
    {\bfseries Left push}\\[-1pt]
    {\scriptsize \texttt{LeftPushDoor.json}}};
\node[branch] (leftpull) at (5.9, 8.7) {%
    {\bfseries Left pull}\\[-1pt]
    {\scriptsize \texttt{LeftPullDoor.json}}};
\node[branch] (rightpush) at (9.6, 8.7) {%
    {\bfseries Right push}\\[-1pt]
    {\scriptsize \texttt{RightPushDoor.json}}};
\node[branchhi] (rightpull) at (13.7, 8.7) {%
    {\bfseries Right pull}\\[-1pt]
    {\scriptsize \texttt{RightPullDoor.json}}};

\draw[flow] (doorroot.south) -- (approach.north);
\draw[flow] (approach.south) -- (decide.north);
\draw[flow] (decide.south) -- (leftpush.north);
\draw[flow] (decide.south) -- (leftpull.north);
\draw[flow] (decide.south) -- (rightpush.north);
\draw[flowhi] (decide.south) -- (rightpull.north);

% Expanded RightPullDoor.json
\node[detailroot] (rproot) at (8.1, 6.25) {%
    {\bfseries \texttt{RightPullDoor.json}}\\[2pt]
    state-specific entry points for the right-pull strategy};

\draw[flowhi] (rightpull.south) -- ++(0,-0.35) -| (rproot.north);

\node[entry] (closed) at (2.8, 3.8) {%
    {\bfseries Closed door entry}\\[1pt]
    hybrid-frame stance\\
    clear scene and prepare lever interaction};

\node[entry] (ajar) at (7.9, 3.9) {%
    {\bfseries Ajar door entry}\\[1pt]
    door-frame approach\\
    shorter opening path};

\node[entrymuted] (open) at (13.5, 3.9) {%
    {\bfseries Open door entry}\\[1pt]
    checkpoint branch\\
    present but not detailed here};

\draw[flow] (rproot.south) -- (closed.north);
\draw[flow] (rproot.south) -- (ajar.north);
\draw[flow] (rproot.south) -- (open.north);

\node[detail] (lever) at (2.2, 0.95) {%
    {\bfseries Lever lock and pre-grasp}\\[1pt]
    freeze the handle\\
    align the hand and fingers};

\node[detail] (handle) at (6.3, 0.95) {%
    {\bfseries Turn handle and pull}\\[1pt]
    lever-turn primitive\\
    initial pull-open motion};

\node[detail] (clearway) at (10.6, 0.95) {%
    {\bfseries Open wider and clear doorway}\\[1pt]
    push the door farther open\\
    wait until the passage is clear};

\node[detail] (traverse) at (14.7, 1.2) {%
    {\bfseries Traverse doorway}\\[1pt]
    walk through\\
    tuck arms and reset posture};

\node[endnode] (end) at (14.7, -0.55) {%
    {\bfseries End}};

\draw[flow] (closed.south) -- (lever.north);
\draw[flow] (lever.east) -- (handle.west);
\draw[flow] (handle.east) -- (clearway.west);
\draw[flow] (clearway.east) -- (traverse.west);
\draw[flow] (traverse.south) -- (end.north);

\draw[flow] (ajar.south east) to[out=-35,in=150] (traverse.north west);
\draw[flow] (open.south) -- (traverse.north);

\draw[loopflow] (handle.north) to[out=120,in=60] node[loopnote, above, yshift=0.1cm, pos=0.48] {retry if still closed} (lever.north east);
\draw[loopflow] (clearway.north east) .. controls +(-0.9,0.8) and +(0.9,0.8) .. node[loopnote, above, pos=0.5] {repeat until clear} (clearway.north west);

\end{tikzpicture}


==> tikz/HeroAuthoringProcessComparison.tex <==
% Step row: #1=step num, #2=body text, #3=time text, #4=time color, #5=step num color
\newcommand{\procsteprow}[5]{%
  \begin{tabular}{@{}>{\raggedright\arraybackslash}p{\proctextw}@{}>{\raggedleft\arraybackslash}p{\proctimew}@{}}%
    \textbf{\textcolor{#5}{#1.}} #2 & \textcolor{#4}{\fontsize{7.4}{8.0}\selectfont\bfseries #3}%
  \end{tabular}%
}
\newcommand{\procsteprownotime}[3]{%
  \begin{tabular}{@{}>{\raggedright\arraybackslash}p{\procnotimew}@{}}%
    \textbf{\textcolor{#3}{#1.}} #2%
  \end{tabular}%
}

% Thesis retry: one step up, bulge right (from top-right of lower box to right of upper)
\newcommand{\proclooparrow}[2]{%
  \draw[procloop]
    (#1.north east)
    .. controls ($(#1.north east) + (0.58, 0.06)$) and ($(#2.east) + (0.58, 0.06)$)
    .. (#2.east);%
}
% DoorMan retry: self-loop (arrow into top-right from right edge)
\newcommand{\procloopself}[1]{%
  \draw[procloop]
    (#1.east)
    .. controls ($(#1.east) + (0.62, 0.20)$) and ($(#1.north east) + (0.62, 0.20)$)
    .. (#1.north east);%
}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt},
    procboxthesis/.style={
      draw=blue!55!black,
      fill=blue!14,
      rounded corners=3pt,
      align=left,
      inner xsep=4pt,
      inner ysep=4pt,
      minimum height=0.58cm,
      font=\fontsize{6.9}{7.8}\selectfont,
      text=black!90
    },
    procboxdoorman/.style={
      draw=orange!75!black,
      fill=white!92,
      rounded corners=3pt,
      align=left,
      inner xsep=4pt,
      inner ysep=4pt,
      minimum height=0.58cm,
      font=\fontsize{6.9}{7.8}\selectfont,
      text=black!90
    },
    procarr/.style={->, >=stealth, line width=0.65pt, draw=blue!50!black},
    procarrdm/.style={->, >=stealth, line width=0.65pt, draw=orange!70!black},
    procloop/.style={
      ->,
      >=stealth,
      dashed,
      line width=0.65pt,
      draw=violet!75!black,
      rounded corners=3pt
    },
    looplbl/.style={font=\fontsize{5.6}{6.2}\selectfont\itshape, text=violet!75!black},
    looplegendlbl/.style={font=\fontsize{7.0}{7.8}\selectfont\itshape, text=violet!75!black},
    looplegendline/.style={
      procloop,
      line width=0.85pt
    },
    paneltitle/.style={
      font=\footnotesize\bfseries,
      anchor=west,
      text=blue!55!black
    },
    colhdrthesis/.style={
      font=\scriptsize\bfseries,
      anchor=south,
      align=center,
      text=blue!60!black
    },
    colhdrdm/.style={
      font=\scriptsize\bfseries,
      anchor=south,
      align=center,
      text=orange!80!black
    },
    colsub/.style={
      font=\fontsize{6.4}{7.0}\selectfont,
      anchor=north,
      align=center,
      text=black!55
    },
    footnote/.style={font=\fontsize{6.5}{7.2}\selectfont, anchor=west},
    panelresult/.style={
      font=\fontsize{7.8}{8.6}\selectfont\bfseries,
      anchor=center,
      align=center
    },
    badge/.style={
      draw,
      rounded corners=3pt,
      align=center,
      inner xsep=3.5pt,
      inner ysep=2pt,
      font=\fontsize{7.0}{7.8}\selectfont
    },
    badgefill/.style={badge, draw=green!55!black, fill=green!18},
    badgeoutline/.style={badge, draw=blue!45!black, fill=blue!8},
    badgeoff/.style={badge, draw=orange!70!black, fill=orange!18}
  ]

  \def\figw{14.55}
  \def\panelAh{8.38}
  \def\panelBh{7.35}
  \def\panelgap{0.42}
  \def\colgap{0.44}
  \def\boxw{6.55}
  \def\colw{6.88}
  \def\leftcx{0.14 + 0.5 * \colw}
  \def\rightcx{0.14 + \colw + \colgap + 0.5 * \colw}
  \def\proctextw{3.50cm}
  \def\proctimew{2.90cm}
  \def\procnotimew{6.40cm}
  \def\stepgap{0.26}
  \def\headerbandh{1.30}
  \def\paneltitlepad{0.30}
  \def\colhdry{1.06}
  \def\colsubsep{-3.5pt}
  \def\footerbandh{1.02}
  \def\footerresulty{0.74}
  \def\footerbadgey{0.26}
  \def\badgepairsep{1.72}
  \def\looplegendpad{0.46}

  \def\coltimeblue{blue!65!black}
  \def\coltimeviolet{violet!75!black}
  \def\coltimeorange{orange!85!black}
  \def\coltimegreen{green!50!black}
  \def\colnumthesis{blue!65!black}
  \def\colnumdoorman{orange!80!black}

  \pgfmathsetmacro{\figheight}{\panelAh + \panelBh + \panelgap + \looplegendpad + 0.30}
  \pgfmathsetmacro{\panelAtop}{\figheight - 0.10}
  \pgfmathsetmacro{\panelAbottom}{\panelAtop - \panelAh}
  \pgfmathsetmacro{\panelBtop}{\panelAbottom - \panelgap}
  \pgfmathsetmacro{\panelBbottom}{\panelBtop - \panelBh}

  \pgfmathsetmacro{\flowAtop}{\panelAtop - \headerbandh}
  \pgfmathsetmacro{\flowBtop}{\panelBtop - \headerbandh}
  \pgfmathsetmacro{\splitx}{0.5 * \figw}
  \pgfmathsetmacro{\lefthalfcx}{0.5 * \splitx}
  \pgfmathsetmacro{\righthalfcx}{0.5 * (\splitx + \figw)}

  % Panel backgrounds
  \path[draw=blue!35, fill=cyan!12, rounded corners=5pt, line width=0.85pt]
    (0, \panelAbottom) rectangle (\figw, \panelAtop);
  \path[draw=violet!35, fill=violet!8, rounded corners=5pt, line width=0.85pt]
    (0, \panelBbottom) rectangle (\figw, \panelBtop);

  % DoorMan: right half of each panel
  \path[fill=orange!7, opacity=0.88]
    (\splitx, \panelAbottom) rectangle (\figw, \panelAtop);
  \path[fill=orange!7, opacity=0.88]
    (\splitx, \panelBbottom) rectangle (\figw, \panelBtop);

  % Panel A headers (panel title above column headers)
  \node[paneltitle] at (0.16, \panelAtop - \paneltitlepad)
    {A. Creation from Scratch};
  \node[colhdrthesis] (aHdrTh) at (\leftcx, \panelAtop - \colhdry) {This Thesis, Scratch Left Push Door, 2026-02-22};
  \node[colsub, below=\colsubsep of aHdrTh] {on-robot edit-test, measured};
  \node[colhdrdm] (aHdrDm) at (\rightcx, \panelAtop - \colhdry) {DoorMan~\cite{xue2025opening}};
  \node[colsub, below=\colsubsep of aHdrDm] {sim-to-train pipeline, estimated};

  % Panel A — left column (creation; stack below each box south + stepgap)
  \node[procboxthesis, anchor=north, text width=\boxw cm] (aL1) at (\leftcx, \flowAtop - 0.08)
    {\procsteprow{1}{Create empty behavior sequence}{0:00:00}{\coltimeblue}{\colnumthesis}};
  \node[procboxthesis, anchor=north, text width=\boxw cm] (aL2) at ($(aL1.south) + (0,-\stepgap)$)
    {\procsteprow{2}{Add approach + door-panel scene action}{0:14:33--0:24:22}{\coltimeblue}{\colnumthesis}};
  \node[procboxthesis, anchor=north, text width=\boxw cm] (aL3) at ($(aL2.south) + (0,-\stepgap)$)
    {\procsteprow{3}{Author handle turn and opening}{1:21:14--1:24:37}{\coltimeblue}{\colnumthesis}};
  \node[procboxthesis, anchor=north, text width=\boxw cm] (aL4) at ($(aL3.south) + (0,-\stepgap)$)
    {\procsteprow{4}{Add traversal footsteps + arm push}{1:39:21--1:49:24}{\coltimeblue}{\colnumthesis}};
  \node[procboxthesis, anchor=north, text width=\boxw cm] (aL5) at ($(aL4.south) + (0,-\stepgap)$)
    {\procsteprow{5}{Edit-test fixes + stop condition}{1:50:11--1:58:15}{\coltimeviolet}{\colnumthesis}};
  \node[procboxthesis, anchor=north, text width=\boxw cm] (aL6) at ($(aL5.south) + (0,-\stepgap)$)
    {\procsteprow{6}{First fully automatic success}{1:59:48}{\coltimegreen}{\colnumthesis}};

  \foreach \i/\j in {aL1/aL2, aL2/aL3, aL3/aL4, aL4/aL5, aL5/aL6} {
    \draw[procarr] (\i.south) -- (\j.north);
  }
  \proclooparrow{aL5}{aL4}

  % Panel A — right column (DoorMan creation)
  \node[procboxdoorman, anchor=north, text width=\boxw cm] (aR1) at (\rightcx, \flowAtop - 0.08)
    {\procsteprow{1}{Build randomized physics simulation}{est.\ days}{\coltimeorange}{\colnumdoorman}};
  \node[procboxdoorman, anchor=north, text width=\boxw cm] (aR2) at ($(aR1.south) + (0,-\stepgap)$)
    {\procsteprow{2}{Tune PPO teacher (privileged state)}{est.\ many h}{\coltimeorange}{\colnumdoorman}};
  \node[procboxdoorman, anchor=north, text width=\boxw cm] (aR3) at ($(aR2.south) + (0,-\stepgap)$)
    {\procsteprow{3}{DAgger distillation to RGB student}{est.\ many h}{\coltimeorange}{\colnumdoorman}};
  \node[procboxdoorman, anchor=north, text width=\boxw cm] (aR4) at ($(aR3.south) + (0,-\stepgap)$)
    {\procsteprow{4}{GRPO fine-tuning}{est.\ many h~+~overnight}{\coltimeorange}{\colnumdoorman}};
  \node[procboxdoorman, anchor=north, text width=\boxw cm] (aR5) at ($(aR4.south) + (0,-\stepgap)$)
    {\procsteprow{5}{Real-robot hardware validation}{est.\ $\sim$1 h}{\coltimeorange}{\colnumdoorman}};

  \foreach \i/\j in {aR1/aR2, aR2/aR3, aR3/aR4, aR4/aR5} {
    \draw[procarrdm] (\i.south) -- (\j.north);
  }
  \procloopself{aR2}

  % Panel A footers (primary totals above qualifier badges)
  \node[panelresult, text=blue!60!black] at (\leftcx, \panelAbottom + \footerresulty)
    {Total: \textbf{2 hours}};
  \node[panelresult, text=orange!85!black] at (\rightcx, \panelAbottom + \footerresulty)
    {Total: est.\ \textbf{2--6 days + 1 overnight + 1 h}};
  \node[badgefill] at ($(\lefthalfcx, \panelAbottom + \footerbadgey) + (-0.5*\badgepairsep,0)$) {robot-local};
  \node[badgefill] at ($(\lefthalfcx, \panelAbottom + \footerbadgey) + (0.5*\badgepairsep,0)$) {measured};
  \node[badgeoff] at ($(\righthalfcx, \panelAbottom + \footerbadgey) + (-0.5*\badgepairsep,0)$) {off-board};
  \node[badgeoutline] at ($(\righthalfcx, \panelAbottom + \footerbadgey) + (0.5*\badgepairsep,0)$) {estimated};

  % Panel B headers
  \node[paneltitle, text=violet!70!black] at (0.16, \panelBtop - \paneltitlepad)
    {B. Illustrative: Adaptation of Pull Door to Sliding Door};
  \node[colhdrthesis] (bHdrTh) at (\leftcx, \panelBtop - \colhdry) {This thesis};
  \node[colsub, below=\colsubsep of bHdrTh] {runtime tree edits, est.\ $\sim$20 min};
  \node[colhdrdm] (bHdrDm) at (\rightcx, \panelBtop - \colhdry) {DoorMan};
  \node[colsub, below=\colsubsep of bHdrDm] {retrain-centered, est.\ days--week};

  % Panel B — left column (adaptation; illustrative per-step estimates sum to ~20 min)
  \node[procboxthesis, anchor=north, text width=\boxw cm] (bL1) at (\leftcx, \flowBtop - 0.08)
    {\procsteprow{1}{Run behavior to handle manipulation on robot}{est.\ $\sim$2 min}{\coltimeblue}{\colnumthesis}};
  \node[procboxthesis, anchor=north, text width=\boxw cm] (bL2) at ($(bL1.south) + (0,-\stepgap)$)
    {\procsteprow{2}{Delete screw-primitive turn node}{est.\ $\sim$1 min}{\coltimeblue}{\colnumthesis}};
  \node[procboxthesis, anchor=north, text width=\boxw cm] (bL3) at ($(bL2.south) + (0,-\stepgap)$)
    {\procsteprow{3}{Add sliding arm-action node}{est.\ $\sim$3 min}{\coltimeblue}{\colnumthesis}};
  \node[procboxthesis, anchor=north, text width=\boxw cm] (bL4) at ($(bL3.south) + (0,-\stepgap)$)
    {\procsteprow{4}{Edit-test trials; tweak actions as needed}{est.\ $\sim$14 min}{\coltimeviolet}{\colnumthesis}};
  \node[procboxthesis, anchor=north, text width=\boxw cm] (bL5) at ($(bL4.south) + (0,-\stepgap)$)
    {\procsteprownotime{5}{Save new behavior JSON}{\colnumthesis}};

  \foreach \i/\j in {bL1/bL2, bL2/bL3, bL3/bL4, bL4/bL5} {
    \draw[procarr] (\i.south) -- (\j.north);
  }
  \proclooparrow{bL4}{bL3}

  % Panel B — right column (DoorMan adaptation)
  \node[procboxdoorman, anchor=north, text width=\boxw cm] (bR1) at (\rightcx, \flowBtop - 0.08)
    {\procsteprow{1}{Add sliding door to randomized physics simulation}{est.\ 1 day}{\coltimeorange}{\colnumdoorman}};
  \node[procboxdoorman, anchor=north, text width=\boxw cm] (bR2) at ($(bR1.south) + (0,-\stepgap)$)
    {\procsteprow{2}{Change PPO reward shaping for sliding}{est.\ 3 h}{\coltimeorange}{\colnumdoorman}};
  \node[procboxdoorman, anchor=north, text width=\boxw cm] (bR3) at ($(bR2.south) + (0,-\stepgap)$)
    {\procsteprow{3}{DAgger distillation to RGB student}{est.\ many h}{\coltimeorange}{\colnumdoorman}};
  \node[procboxdoorman, anchor=north, text width=\boxw cm] (bR4) at ($(bR3.south) + (0,-\stepgap)$)
    {\procsteprow{4}{GRPO fine-tuning}{est.\ many h~+~overnight}{\coltimeorange}{\colnumdoorman}};
  \node[procboxdoorman, anchor=north, text width=\boxw cm] (bR5) at ($(bR4.south) + (0,-\stepgap)$)
    {\procsteprow{5}{Real-robot hardware validation}{est.\ $\sim$1 h}{\coltimeorange}{\colnumdoorman}};

  \foreach \i/\j in {bR1/bR2, bR2/bR3, bR3/bR4, bR4/bR5} {
    \draw[procarrdm] (\i.south) -- (\j.north);
  }
  \procloopself{bR2}

  % Panel B footers (primary notes above qualifier badges)
  \node[panelresult, text=blue!60!black] at (\leftcx, \panelBbottom + \footerresulty)
    {Total: est.\ $\sim$20 min.\ Measured cases: \autoref{fig:in_house_adaptation_timeline}};
  \node[panelresult, text=orange!85!black] at (\rightcx, \panelBbottom + \footerresulty)
    {Total: est.\ \textbf{1--4 days + 1 overnight + 1 h}};
  \node[badgefill] at ($(\lefthalfcx, \panelBbottom + \footerbadgey) + (-0.5*\badgepairsep,0)$) {robot-local};
  \node[badgeoutline] at ($(\lefthalfcx, \panelBbottom + \footerbadgey) + (0.5*\badgepairsep,0)$) {estimated};
  \node[badgeoff] at ($(\righthalfcx, \panelBbottom + \footerbadgey) + (-0.5*\badgepairsep,0)$) {off-board};
  \node[badgeoutline] at ($(\righthalfcx, \panelBbottom + \footerbadgey) + (0.5*\badgepairsep,0)$) {estimated};

  % Center dividers (thesis | DoorMan)
  \draw[draw=black!38, line width=0.55pt, densely dotted]
    (\splitx, \panelAbottom) -- (\splitx, \panelAtop);
  \draw[draw=black!38, line width=0.55pt, densely dotted]
    (\splitx, \panelBbottom) -- (\splitx, \panelBtop);

  % Loop legend (below panel B)
  \pgfmathsetmacro{\looplegendy}{\panelBbottom - 0.30}
  \draw[looplegendline] (0.16, \looplegendy) -- ++(0.52, 0);
  \node[looplegendlbl, anchor=west] at (0.74, \looplegendy) {iterative edit / train retry};

\end{tikzpicture}


==> tikz/HeroReliabilityComparison.tex <==
\newcommand{\herorelratex}[1]{%
  \relaxisleft + (\relaxisright - \relaxisleft) * (#1) / 100}
\newcommand{\herorellabel}[2]{#1\\[-2pt]{\fontsize{5.5}{6.1}\selectfont #2}}
\newcommand{\herorelexecbadge}[2]{%
  \node[#1, text width=\qualexectextw cm] at (\qualexecx, \herorely) {#2};%
}
\newcommand{\herorelscopebadge}[2]{%
  \node[#1, text width=\qualscopetextw cm] at (\qualscopex, \herorely) {#2};%
}
\newcommand{\herorelpoolbadge}[2]{%
  \node[#1, text width=\qualpooltextw cm] at (\qualpoolx, \herorely) {#2};%
}
\newcommand{\heroreldbadge}[1]{%
  \node[Dbadge] at (\dcenter, \herorely) {#1};%
}
\newcommand{\herorelrowcore}[6]{%
  \pgfmathsetmacro{\herorelbarx}{\herorelratex{#4}}%
  \pgfmathsetmacro{\herorelhalfbar}{0.5 * \herorelbarh}%
  \node[rowlbl] at (\systemleft + 0.02, #1) {\herorellabel{#2}{#3}};%
  \filldraw[#6, rounded corners=1.2pt]
    (\relaxisleft, {#1 - \herorelhalfbar}) rectangle (\herorelbarx, {#1 + \herorelhalfbar});%
  \node[numlbl] at (\numleft + 0.02, #1) {#5};%
}
\newcommand{\herorelrowthesis}[7]{%
  \def\herorelbarh{0.22}%
  \def\herorely{#1}%
  \herorelrowcore{#1}{#2}{#3}{#4}{#5}{#6}%
  #7%
}
\newcommand{\herorelrowstandard}[7]{%
  \def\herorelbarh{0.16}%
  \def\herorely{#1}%
  \herorelrowcore{#1}{#2}{#3}{#4}{#5}{#6}%
  #7%
}
\newcommand{\herorelnonerow}[6]{%
  \def\herorelbarh{0.16}%
  \def\herorely{#1}%
  \pgfmathsetmacro{\herorelhalfbar}{0.5 * \herorelbarh}%
  \node[rowlbl] at (\systemleft + 0.02, #1) {\herorellabel{#2}{#3}};%
  \draw[#5, rounded corners=1.2pt]
    (\relaxisleft, {#1 - \herorelhalfbar}) rectangle ++(0.96, {2 * \herorelhalfbar});%
  \draw[#5]
    (\relaxisleft + 0.10, #1) -- ++(0.76, 0);%
  \node[font=\fontsize{5.8}{6.4}\selectfont\itshape, text=black!60]
    at (\relaxisleft + 0.48, {#1 + 0.01}) {n/r};%
  \node[numlbl] at (\numleft + 0.02, #1) {#4};%
  #6%
}
\newcommand{\herorelbarswatch}[3]{%
  \filldraw[#1, rounded corners=0.8pt] (#2, {\legendy - 0.055}) rectangle ++(0.24, 0.11);%
  \node[legendtxt, anchor=west] at ({#2 + 0.30}, \legendy) {#3};%
}
\newcommand{\herorelnolegend}[3]{%
  \draw[#1, rounded corners=0.8pt] (#2, {\legendy - 0.055}) rectangle ++(0.24, 0.11);%
  \draw[#1] ({#2 + 0.04}, \legendy) -- ++(0.16, 0);%
  \node[font=\fontsize{5.6}{6.3}\selectfont\itshape, text=black!60] at ({#2 + 0.12}, {\legendy + 0.01}) {n/r};%
  \node[legendtxt, anchor=west] at ({#2 + 0.32}, \legendy) {#3};%
}
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt},
    rowlbl/.style={font=\fontsize{8.0}{8.6}\selectfont, anchor=west, align=left, text width=3.90cm},
    numlbl/.style={font=\fontsize{7.5}{8.1}\selectfont, anchor=west, align=left},
    bandtitle/.style={font=\footnotesize\bfseries, anchor=north west, inner xsep=1.2pt, inner ysep=0.8pt},
    subbandtitle/.style={font=\fontsize{6.8}{7.5}\selectfont\bfseries, anchor=west},
    colhdr/.style={font=\fontsize{6.0}{6.8}\selectfont, align=center, rotate=55, anchor=south west},
    subhdr/.style={font=\fontsize{6.5}{7.5}\selectfont\itshape, text=black!55, align=center},
    callout/.style={font=\fontsize{6.3}{7.0}\selectfont\bfseries, align=center, fill=white, inner xsep=1.6pt, inner ysep=0.8pt},
    legendtxt/.style={font=\fontsize{6.8}{7.4}\selectfont, align=left},
    qualbase/.style={
      draw,
      rounded corners=2.2pt,
      align=center,
      inner xsep=1.0pt,
      inner ysep=1.0pt,
      minimum height=0.42cm,
      font=\fontsize{5.5}{6.0}\selectfont
    },
    qualfill/.style={qualbase, draw=blue!45!black, fill=blue!10},
    qualoutline/.style={qualbase, draw=blue!45!black, fill=white},
    qualexec/.style={qualbase, draw=green!55!black, fill=green!18},
    qualoff/.style={qualbase, draw=orange!70!black, fill=orange!18},
    qualoploop/.style={qualbase, draw=purple!60!black, fill=purple!16},
    Dbadge/.style={circle, draw=black!55, fill=white, line width=0.5pt, minimum size=4mm, inner sep=0pt, font=\fontsize{5.6}{6.4}\selectfont},
    thesisbar/.style={draw=blue!70!black, fill=blue!45, line width=0.55pt},
    nadiapubbar/.style={draw=cyan!55!black, fill=white, line width=0.45pt},
    atlasoutlinebar/.style={draw=gray!70!black, fill=white, line width=0.45pt},
    classicalbar/.style={draw=gray!70!black, fill=gray!45, line width=0.45pt},
    classicaloutlinebar/.style={draw=gray!70!black, fill=white, line width=0.45pt},
    learnedbar/.style={draw=orange!85!black, fill=orange!55, line width=0.45pt},
    learnedoutlinebar/.style={draw=orange!85!black, fill=white, line width=0.45pt},
    ratelegendbar/.style={draw=black!70, fill=white, line width=0.45pt}
  ]
  \def\systemw{4.00}
  \def\barw{4.92}
  \def\numw{1.93}
  \def\dw{0.68}
  \def\qualw{4.12}
  \def\colgap{0.10}
  \def\headerh{1.84}
  \def\rowh{0.55}
  \def\bandgap{0.14}
  \def\bottomregionh{2.50}

  \pgfmathsetmacro{\systemleft}{0}
  \pgfmathsetmacro{\systemright}{\systemleft + \systemw}
  \pgfmathsetmacro{\barleft}{\systemright + \colgap}
  \pgfmathsetmacro{\barright}{\barleft + \barw}
  \pgfmathsetmacro{\numleft}{\barright + \colgap}
  \pgfmathsetmacro{\numright}{\numleft + \numw}
  \pgfmathsetmacro{\dleft}{\numright + \colgap}
  \pgfmathsetmacro{\dright}{\dleft + \dw}
  \pgfmathsetmacro{\qualleft}{\dright + \colgap}
  \pgfmathsetmacro{\qualright}{\qualleft + \qualw}
  \pgfmathsetmacro{\figurewidth}{\qualright}

  \pgfmathsetmacro{\bandoneh}{2.14}
  \pgfmathsetmacro{\bandtwoh}{1.58}
  \pgfmathsetmacro{\bandthreeh}{7.26}
  \pgfmathsetmacro{\figureheight}{\headerh + \bandoneh + \bandgap + \bandtwoh + \bandgap + \bandthreeh + \bottomregionh}

  \pgfmathsetmacro{\headertop}{\figureheight}
  \pgfmathsetmacro{\headerbottom}{\headertop - \headerh}
  \pgfmathsetmacro{\bandonetop}{\headerbottom}
  \pgfmathsetmacro{\bandonebottom}{\bandonetop - \bandoneh}
  \pgfmathsetmacro{\bandtwotop}{\bandonebottom - \bandgap}
  \pgfmathsetmacro{\bandtwobottom}{\bandtwotop - \bandtwoh}
  \pgfmathsetmacro{\bandthreetop}{\bandtwobottom - \bandgap}
  \pgfmathsetmacro{\bandthreebottom}{\bandthreetop - \bandthreeh}

  \pgfmathsetmacro{\rowalexpull}{\bandonetop - 0.76}
  \pgfmathsetmacro{\rowalexpush}{\rowalexpull - \rowh}
  \pgfmathsetmacro{\rowhone}{\rowalexpush - \rowh}

  \pgfmathsetmacro{\rownadiapublished}{\bandtwotop - 0.76}
  \pgfmathsetmacro{\rowatlas}{\rownadiapublished - \rowh}

  \pgfmathsetmacro{\rowjaineight}{\bandthreetop - 1.02}
  \pgfmathsetmacro{\rowjainten}{\rowjaineight - \rowh}
  \pgfmathsetmacro{\rowchittapush}{\rowjainten - \rowh}
  \pgfmathsetmacro{\rowchittapull}{\rowchittapush - \rowh}
  \pgfmathsetmacro{\rowschulzeawo}{\rowchittapull - \rowh}
  \pgfmathsetmacro{\rowschulzezuse}{\rowschulzeawo - \rowh}
  \pgfmathsetmacro{\rowbanerjeepush}{\rowschulzezuse - \rowh}
  \pgfmathsetmacro{\rowbanerjeepull}{\rowbanerjeepush - \rowh}
  \pgfmathsetmacro{\learneddivider}{\rowbanerjeepull - 0.34}
  \pgfmathsetmacro{\rowzhangpull}{\learneddivider - 0.70}
  \pgfmathsetmacro{\rowzhangpush}{\rowzhangpull - \rowh}
  \pgfmathsetmacro{\rowdoorman}{\rowzhangpush - \rowh}

  \pgfmathsetmacro{\relaxisleft}{\barleft + 0.05}
  \pgfmathsetmacro{\relaxisright}{\barright - 0.05}
  \pgfmathsetmacro{\axisy}{2.14}
  \pgfmathsetmacro{\legendrowone}{0.92}
  \pgfmathsetmacro{\legendrowtwo}{0.26}
  \pgfmathsetmacro{\dcenter}{0.5 * (\dleft + \dright)}

  \pgfmathsetmacro{\qualpad}{0.02}
  \pgfmathsetmacro{\qualgapinner}{0.06}
  \pgfmathsetmacro{\qualexecw}{1.12}
  \pgfmathsetmacro{\qualscopew}{1.42}
  \pgfmathsetmacro{\qualpoolw}{1.46}
  \pgfmathsetmacro{\qualexectextw}{1.04}
  \pgfmathsetmacro{\qualscopetextw}{1.34}
  \pgfmathsetmacro{\qualpooltextw}{1.36}
  \pgfmathsetmacro{\qualexecx}{\qualleft + \qualpad + 0.5 * \qualexecw}
  \pgfmathsetmacro{\qualscopex}{\qualleft + \qualpad + \qualexecw + \qualgapinner + 0.5 * \qualscopew}
  \pgfmathsetmacro{\qualpoolx}{\qualleft + \qualpad + \qualexecw + \qualgapinner + \qualscopew + \qualgapinner + 0.5 * \qualpoolw}
  \pgfmathsetmacro{\subhdry}{\bandonetop - 0.20}
  \pgfmathsetmacro{\subhdrlowery}{\subhdry - 0.14}

  \pgfmathsetmacro{\xZero}{\herorelratex{0}}
  \pgfmathsetmacro{\xTwentyFive}{\herorelratex{25}}
  \pgfmathsetmacro{\xFifty}{\herorelratex{50}}
  \pgfmathsetmacro{\xSeventyFive}{\herorelratex{75}}
  \pgfmathsetmacro{\xNinetyFive}{\herorelratex{95}}
  \pgfmathsetmacro{\xHundred}{\herorelratex{100}}

  % Band backgrounds
  \path[draw=green!55!black, fill=green!18, rounded corners=4pt, line width=0.9pt]
    (0, \bandonebottom) rectangle (\figurewidth, \bandonetop);
  \path[draw=black!35, fill=gray!6, rounded corners=4pt, line width=0.8pt]
    (0, \bandtwobottom) rectangle (\figurewidth, \bandtwotop);
  \path[draw=black!35, fill=gray!6, rounded corners=4pt, line width=0.8pt]
    (0, \bandthreebottom) rectangle (\figurewidth, \bandthreetop);

  % Grid lines
  \foreach \value/\ticklabel in {0/0\%, 25/25\%, 50/50\%, 75/75\%, 100/100\%} {
    \pgfmathsetmacro{\tickx}{\herorelratex{\value}}
    \draw[draw=black!12, line width=0.4pt] (\tickx, \axisy) -- (\tickx, \bandonetop - 0.04);
  }

  % Row separators
  \foreach \y in {\rowalexpull, \rowalexpush, \rownadiapublished, \rowjaineight, \rowjainten, \rowchittapush, \rowchittapull, \rowschulzeawo, \rowschulzezuse, \rowbanerjeepush, \rowzhangpull, \rowzhangpush} {
    \draw[draw=black!12, line width=0.4pt]
      (0.10, {\y - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\y - 0.5 * \rowh});
  }
  \draw[draw=black!22, line width=0.5pt] (0.12, \learneddivider) -- (\figurewidth - 0.12, \learneddivider);

  % Band titles
  \node[bandtitle, fill=green!18] at (0.12, \bandonetop - 0.08) {This thesis};
  \node[bandtitle, fill=gray!6] at (0.12, \bandtwotop - 0.08) {Internal IHMC lineage};
  \node[bandtitle, fill=gray!6] at (0.12, \bandthreetop - 0.08) {External references};
  \node[subbandtitle] at (0.18, \bandthreetop - 0.52) {Classical / model-based};
  \node[subbandtitle] at (0.18, \learneddivider - 0.18) {Learned};

  % Header
  \node[anchor=west, font=\footnotesize\bfseries] at (\systemleft + 0.02, \headerbottom + 0.42) {System / variant};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\barleft + \barright)}, \headerbottom + 0.42) {Door-task success rate};
  \node[font=\fontsize{6.2}{7.0}\selectfont\bfseries] at ({0.5 * (\numleft + \numright)}, \headerbottom + 0.42) {reported};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\qualleft + \qualright)}, \headerbottom + 0.42) {Qualifier strip};
  \node[subhdr, anchor=base] at (\dcenter, \subhdry) {distinct};
  \node[subhdr, anchor=base] at (\dcenter, \subhdrlowery) {doors};
  \node[subhdr, anchor=base] at (\qualexecx, \subhdry) {execution};
  \node[subhdr, anchor=base] at (\qualexecx, \subhdrlowery) {boundary};
  \node[subhdr, anchor=base] at (\qualscopex, \subhdry) {scope};
  \node[subhdr, anchor=base] at (\qualpoolx, \subhdry) {pool basis};

  % Reference verticals and callouts
  \draw[dashed, draw=blue!55!black, line width=0.7pt] (\xHundred, \axisy + 0.10) -- (\xHundred, \bandonetop - 0.18);
  \draw[dashed, draw=orange!75!black, line width=0.7pt] (\xNinetyFive, \axisy + 0.10) -- (\xNinetyFive, \bandonetop - 0.18);
  \node[callout, text=blue!70!black] (perfectcall) at (\relaxisleft + 3.88, \headertop - 0.60) {Perfect repetition\\(this thesis)};
  \draw[draw=blue!55!black, line width=0.55pt] (perfectcall.south east) -- ++(0.16, -0.10) |- (\xHundred, \bandonetop - 0.22);
  \node[callout, text=orange!85!black] (learnedcall) at (\relaxisleft + 1.34, \headertop - 0.60) {Strongest learned legged result\\Zhang 2024 95.0\% combined};
  \draw[draw=orange!75!black, line width=0.55pt] (learnedcall.south east) -- ++(0.12, -0.08) |- (\xNinetyFive, \bandonetop - 0.22);

  % Rows: thesis
  \herorelrowthesis{\rowalexpull}
    {IHMC Alex 2026}
    {humanoid, right pull lever}
    {100}
    {12/12}
    {thesisbar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualfill}{app.+\\opening}%
     \herorelpoolbadge{qualfill}{repeat}}

  \herorelrowthesis{\rowalexpush}
    {IHMC Alex 2026}
    {humanoid, left push (multi-mechanism)}
    {100}
    {11/11}
    {thesisbar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualfill}{app.+\\opening}%
     \herorelpoolbadge{qualfill}{repeat}}

  \herorelrowthesis{\rowhone}
    {IHMC H1-2 2026}
    {humanoid, right pull lever, standing}
    {100}
    {32/32}
    {thesisbar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualoutline}{opening\\only}%
     \herorelpoolbadge{qualfill}{repeat}}

  % Rows: internal lineage placeholders
  \herorelnonerow{\rownadiapublished}
    {IHMC Nadia 2024 published~\cite{calvert2024behavior}}
    {humanoid, published door family}
    {no repeat\\rate locked}
    {nadiapubbar}
    {\herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualoutline}{n/r}}

  \herorelnonerow{\rowatlas}
    {IHMC Atlas 2021 internal}
    {humanoid, hard-coded full traversal}
    {no repeat\\rate}
    {atlasoutlinebar}
    {\herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualoutline}{n/r}}

  % Rows: classical/model-based external references
  \herorelrowstandard{\rowjaineight}
    {Jain \& Kemp 2008~\cite{Jain2008dooropening}}
    {wheeled manip., unlocked full task}
    {87.5}
    {21/24}
    {classicalbar}
    {\heroreldbadge{6}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualfill}{pooled}}

  \herorelrowstandard{\rowjainten}
    {Jain \& Kemp 2010~\cite{Jain2010EPC}}
    {omni base + compliant arm, doors+drawers}
    {92.5}
    {37/40}
    {classicalbar}
    {\heroreldbadge{10}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualoutline}{opening\\only}%
     \herorelpoolbadge{qualfill}{pooled}}

  \herorelrowstandard{\rowchittapush}
    {Chitta 2010 PR2~\cite{2010ChittaDoorOpening}}
    {push, post-grasp open + traverse}
    {100}
    {5/5}
    {classicalbar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualoutline}{post-grasp\\open + trav.}%
     \herorelpoolbadge{qualfill}{repeat}}

  \herorelrowstandard{\rowchittapull}
    {Chitta 2010 PR2~\cite{2010ChittaDoorOpening}}
    {pull, post-grasp open + traverse}
    {100}
    {5/5}
    {classicalbar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualoutline}{post-grasp\\open + trav.}%
     \herorelpoolbadge{qualfill}{repeat}}

  \herorelrowstandard{\rowschulzeawo}
    {Schulze 2025 AWO~\cite{Schulze_2025}}
    {wheeled service, deployment}
    {94.8}
    {109/115}
    {classicalbar}
    {\heroreldbadge{m+}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualoutline}{door manip.\\only}%
     \herorelpoolbadge{qualfill}{pooled}}

  \herorelrowstandard{\rowschulzezuse}
    {Schulze 2025 Zuse~\cite{Schulze_2025}}
    {wheeled service, deployment}
    {88.1}
    {37/42}
    {classicalbar}
    {\heroreldbadge{m+}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualoutline}{door manip.\\only}%
     \herorelpoolbadge{qualfill}{pooled}}

  \herorelrowstandard{\rowbanerjeepush}
    {Banerjee 2015 push~\cite{Banerjee_2015}}
    {humanoid Atlas DRC}
    {91}
    {?/?}
    {classicaloutlinebar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualoploop}{operator-\\in-loop}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualoutline}{rate\\(no n)}}

  \herorelrowstandard{\rowbanerjeepull}
    {Banerjee 2015 pull~\cite{Banerjee_2015}}
    {humanoid Atlas DRC}
    {82}
    {?/?}
    {classicaloutlinebar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualoploop}{operator-\\in-loop}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualoutline}{rate\\(no n)}}

  % Rows: learned external references
  \herorelrowstandard{\rowzhangpull}
    {Zhang 2024 ANYmal~\cite{zhang2024learningopentraversedoors}}
    {legged manip., pull (MoCap)}
    {100}
    {20/20*}
    {learnedbar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualexec}{robot-\\local$\dagger$}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualfill}{repeat}}

  \herorelrowstandard{\rowzhangpush}
    {Zhang 2024 ANYmal~\cite{zhang2024learningopentraversedoors}}
    {legged manip., push (MoCap)}
    {90}
    {18/20*}
    {learnedbar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualexec}{robot-\\local$\dagger$}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualfill}{repeat}}

  \herorelrowstandard{\rowdoorman}
    {DoorMan 2025~\cite{xue2025opening}}
    {humanoid, RGB-only, 3 categories}
    {83}
    {?/?}
    {learnedoutlinebar}
    {\heroreldbadge{3}%
     \herorelexecbadge{qualoff}{off-\\board}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualoutline}{rate\\(no n)}}

  % Bottom axis
  \draw[draw=black!55, line width=0.55pt] (\relaxisleft, \axisy) -- (\relaxisright, \axisy);
  \foreach \value/\ticklabel in {0/0\%, 25/25\%, 50/50\%, 75/75\%, 100/100\%} {
    \pgfmathsetmacro{\tickx}{\herorelratex{\value}}
    \draw[draw=black!55, line width=0.55pt] (\tickx, \axisy - 0.06) -- (\tickx, \axisy + 0.06);
    \node[font=\scriptsize, anchor=north] at (\tickx, \axisy - 0.10) {\ticklabel};
  }
  \node[font=\scriptsize\bfseries, anchor=north] at ({0.5 * (\relaxisleft + \relaxisright)}, \axisy - 0.48) {Door-task success rate};

  % Legend
  \pgfmathsetmacro{\legendy}{\legendrowone}
  \filldraw[thesisbar, rounded corners=0.8pt] (0.14, {\legendy - 0.055}) rectangle ++(0.24, 0.11);
  \node[legendtxt, anchor=west, text width=3.55cm] at (0.46, \legendy) {this thesis\\(repeat, explicit $k/n$)};
  \filldraw[classicalbar, rounded corners=0.8pt] (4.42, {\legendy - 0.055}) rectangle ++(0.24, 0.11);
  \node[legendtxt, anchor=west, text width=4.75cm] at (4.74, \legendy) {explicit $k/n$ from literature\\(including pooled multi-door rates)};
  \draw[ratelegendbar, rounded corners=0.8pt] (10.42, {\legendy - 0.055}) rectangle ++(0.24, 0.11);
  \node[legendtxt, anchor=west, text width=2.20cm] at (10.74, \legendy) {rate without\\explicit $n$};

  \pgfmathsetmacro{\legendy}{\legendrowtwo}
  \draw[nadiapubbar, rounded corners=0.8pt] (0.14, {\legendy - 0.055}) rectangle ++(0.24, 0.11);
  \draw[nadiapubbar] (0.18, \legendy) -- ++(0.16, 0);
  \node[font=\fontsize{5.6}{6.3}\selectfont\itshape, text=black!60] at (0.26, {\legendy + 0.01}) {n/r};
  \node[legendtxt, anchor=west, text width=2.30cm] at (0.46, \legendy) {no repeat\\rate locked};
  \node[Dbadge] at (3.72, \legendy) {3};
  \node[legendtxt, anchor=west, text width=2.10cm] at (3.94, \legendy) {distinct doors\\in pool};
  \node[legendtxt, anchor=west, text width=3.20cm] at (6.44, \legendy) {$*$ one spring-loaded\\door};
  \node[legendtxt, anchor=west, text width=4.55cm] at (10.04, \legendy) {$\dagger$ external handle measurement\\(MoCap or AprilTag)};

\end{tikzpicture}


==> tikz/HeroReliabilityComparisonDefense.tex <==
\begin{figure}[p]
\centering
\vspace*{-1.55cm}
\newcommand{\herorelratex}[1]{%
  \relaxisleft + (\relaxisright - \relaxisleft) * (#1) / 100}
\newcommand{\herorellabel}[2]{#1\\[-2pt]{\fontsize{5.5}{6.1}\selectfont #2}}
\newcommand{\herorelexecbadge}[2]{%
  \node[#1, text width=\qualexectextw cm] at (\qualexecx, \herorely) {#2};%
}
\newcommand{\herorelscopebadge}[2]{%
  \node[#1, text width=\qualscopetextw cm] at (\qualscopex, \herorely) {#2};%
}
\newcommand{\herorelpoolbadge}[2]{%
  \node[#1, text width=\qualpooltextw cm] at (\qualpoolx, \herorely) {#2};%
}
\newcommand{\heroreldbadge}[1]{%
  \node[Dbadge] at (\dcenter, \herorely) {#1};%
}
\newcommand{\herorelrowcore}[6]{%
  \pgfmathsetmacro{\herorelbarx}{\herorelratex{#4}}%
  \pgfmathsetmacro{\herorelhalfbar}{0.5 * \herorelbarh}%
  \node[rowlbl] at (\systemleft + 0.02, #1) {\herorellabel{#2}{#3}};%
  \filldraw[#6, rounded corners=1.2pt]
    (\relaxisleft, {#1 - \herorelhalfbar}) rectangle (\herorelbarx, {#1 + \herorelhalfbar});%
  \node[numlbl] at (\numleft + 0.02, #1) {#5};%
}
\newcommand{\herorelrowthesis}[7]{%
  \def\herorelbarh{0.22}%
  \def\herorely{#1}%
  \herorelrowcore{#1}{#2}{#3}{#4}{#5}{#6}%
  #7%
}
\newcommand{\herorelrowstandard}[7]{%
  \def\herorelbarh{0.16}%
  \def\herorely{#1}%
  \herorelrowcore{#1}{#2}{#3}{#4}{#5}{#6}%
  #7%
}
\newcommand{\herorelnonerow}[6]{%
  \def\herorelbarh{0.16}%
  \def\herorely{#1}%
  \pgfmathsetmacro{\herorelhalfbar}{0.5 * \herorelbarh}%
  \node[rowlbl] at (\systemleft + 0.02, #1) {\herorellabel{#2}{#3}};%
  \draw[#5, rounded corners=1.2pt]
    (\relaxisleft, {#1 - \herorelhalfbar}) rectangle ++(0.96, {2 * \herorelhalfbar});%
  \draw[#5]
    (\relaxisleft + 0.10, #1) -- ++(0.76, 0);%
  \node[font=\fontsize{5.8}{6.4}\selectfont\itshape, text=black!60]
    at (\relaxisleft + 0.48, {#1 + 0.01}) {n/r};%
  \node[numlbl] at (\numleft + 0.02, #1) {#4};%
  #6%
}
\newcommand{\herorelbarswatch}[3]{%
  \filldraw[#1, rounded corners=0.8pt] (#2, {\legendy - 0.055}) rectangle ++(0.24, 0.11);%
  \node[legendtxt, anchor=west] at ({#2 + 0.30}, \legendy) {#3};%
}
\newcommand{\herorelnolegend}[3]{%
  \draw[#1, rounded corners=0.8pt] (#2, {\legendy - 0.055}) rectangle ++(0.24, 0.11);%
  \draw[#1] ({#2 + 0.04}, \legendy) -- ++(0.16, 0);%
  \node[font=\fontsize{5.6}{6.3}\selectfont\itshape, text=black!60] at ({#2 + 0.12}, {\legendy + 0.01}) {n/r};%
  \node[legendtxt, anchor=west] at ({#2 + 0.32}, \legendy) {#3};%
}
\begin{tikzpicture}[
    scale=0.54,
    transform shape,
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt},
    rowlbl/.style={font=\fontsize{8.0}{8.6}\selectfont, anchor=west, align=left, text width=3.90cm},
    numlbl/.style={font=\fontsize{7.5}{8.1}\selectfont, anchor=west, align=left},
    bandtitle/.style={font=\footnotesize\bfseries, anchor=north west, inner xsep=1.2pt, inner ysep=0.8pt},
    subbandtitle/.style={font=\fontsize{6.8}{7.5}\selectfont\bfseries, anchor=west},
    colhdr/.style={font=\fontsize{6.0}{6.8}\selectfont, align=center, rotate=55, anchor=south west},
    subhdr/.style={font=\fontsize{6.5}{7.5}\selectfont\itshape, text=black!55, align=center},
    callout/.style={font=\fontsize{6.3}{7.0}\selectfont\bfseries, align=center, fill=white, inner xsep=1.6pt, inner ysep=0.8pt},
    legendtxt/.style={font=\fontsize{6.8}{7.4}\selectfont, align=left},
    qualbase/.style={
      draw,
      rounded corners=2.2pt,
      align=center,
      inner xsep=1.0pt,
      inner ysep=1.0pt,
      minimum height=0.42cm,
      font=\fontsize{5.5}{6.0}\selectfont
    },
    qualfill/.style={qualbase, draw=blue!45!black, fill=blue!10},
    qualoutline/.style={qualbase, draw=blue!45!black, fill=white},
    qualexec/.style={qualbase, draw=green!55!black, fill=green!18},
    qualoff/.style={qualbase, draw=orange!70!black, fill=orange!18},
    qualoploop/.style={qualbase, draw=purple!60!black, fill=purple!16},
    Dbadge/.style={circle, draw=black!55, fill=white, line width=0.5pt, minimum size=4mm, inner sep=0pt, font=\fontsize{5.6}{6.4}\selectfont},
    thesisbar/.style={draw=blue!70!black, fill=blue!45, line width=0.55pt},
    nadiapubbar/.style={draw=cyan!55!black, fill=white, line width=0.45pt},
    atlasoutlinebar/.style={draw=gray!70!black, fill=white, line width=0.45pt},
    classicalbar/.style={draw=gray!70!black, fill=gray!45, line width=0.45pt},
    classicaloutlinebar/.style={draw=gray!70!black, fill=white, line width=0.45pt},
    learnedbar/.style={draw=orange!85!black, fill=orange!55, line width=0.45pt},
    learnedoutlinebar/.style={draw=orange!85!black, fill=white, line width=0.45pt},
    ratelegendbar/.style={draw=black!70, fill=white, line width=0.45pt}
  ]
  \def\systemw{4.00}
  \def\barw{4.92}
  \def\numw{1.93}
  \def\dw{0.68}
  \def\qualw{4.12}
  \def\colgap{0.10}
  \def\headerh{1.84}
  \def\rowh{0.55}
  \def\bandgap{0.14}
  \def\bottomregionh{2.50}

  \pgfmathsetmacro{\systemleft}{0}
  \pgfmathsetmacro{\systemright}{\systemleft + \systemw}
  \pgfmathsetmacro{\barleft}{\systemright + \colgap}
  \pgfmathsetmacro{\barright}{\barleft + \barw}
  \pgfmathsetmacro{\numleft}{\barright + \colgap}
  \pgfmathsetmacro{\numright}{\numleft + \numw}
  \pgfmathsetmacro{\dleft}{\numright + \colgap}
  \pgfmathsetmacro{\dright}{\dleft + \dw}
  \pgfmathsetmacro{\qualleft}{\dright + \colgap}
  \pgfmathsetmacro{\qualright}{\qualleft + \qualw}
  \pgfmathsetmacro{\figurewidth}{\qualright}

  \pgfmathsetmacro{\bandoneh}{2.14}
  \pgfmathsetmacro{\bandtwoh}{1.58}
  \pgfmathsetmacro{\bandthreeh}{7.26}
  \pgfmathsetmacro{\figureheight}{\headerh + \bandoneh + \bandgap + \bandtwoh + \bandgap + \bandthreeh + \bottomregionh}

  \pgfmathsetmacro{\headertop}{\figureheight}
  \pgfmathsetmacro{\headerbottom}{\headertop - \headerh}
  \pgfmathsetmacro{\bandonetop}{\headerbottom}
  \pgfmathsetmacro{\bandonebottom}{\bandonetop - \bandoneh}
  \pgfmathsetmacro{\bandtwotop}{\bandonebottom - \bandgap}
  \pgfmathsetmacro{\bandtwobottom}{\bandtwotop - \bandtwoh}
  \pgfmathsetmacro{\bandthreetop}{\bandtwobottom - \bandgap}
  \pgfmathsetmacro{\bandthreebottom}{\bandthreetop - \bandthreeh}

  \pgfmathsetmacro{\rowalexpull}{\bandonetop - 0.76}
  \pgfmathsetmacro{\rowalexpush}{\rowalexpull - \rowh}
  \pgfmathsetmacro{\rowhone}{\rowalexpush - \rowh}

  \pgfmathsetmacro{\rownadiapublished}{\bandtwotop - 0.76}
  \pgfmathsetmacro{\rowatlas}{\rownadiapublished - \rowh}

  \pgfmathsetmacro{\rowjaineight}{\bandthreetop - 1.02}
  \pgfmathsetmacro{\rowjainten}{\rowjaineight - \rowh}
  \pgfmathsetmacro{\rowchittapush}{\rowjainten - \rowh}
  \pgfmathsetmacro{\rowchittapull}{\rowchittapush - \rowh}
  \pgfmathsetmacro{\rowschulzeawo}{\rowchittapull - \rowh}
  \pgfmathsetmacro{\rowschulzezuse}{\rowschulzeawo - \rowh}
  \pgfmathsetmacro{\rowbanerjeepush}{\rowschulzezuse - \rowh}
  \pgfmathsetmacro{\rowbanerjeepull}{\rowbanerjeepush - \rowh}
  \pgfmathsetmacro{\learneddivider}{\rowbanerjeepull - 0.34}
  \pgfmathsetmacro{\rowzhangpull}{\learneddivider - 0.70}
  \pgfmathsetmacro{\rowzhangpush}{\rowzhangpull - \rowh}
  \pgfmathsetmacro{\rowdoorman}{\rowzhangpush - \rowh}

  \pgfmathsetmacro{\relaxisleft}{\barleft + 0.05}
  \pgfmathsetmacro{\relaxisright}{\barright - 0.05}
  \pgfmathsetmacro{\axisy}{2.14}
  \pgfmathsetmacro{\legendrowone}{0.92}
  \pgfmathsetmacro{\legendrowtwo}{0.26}
  \pgfmathsetmacro{\dcenter}{0.5 * (\dleft + \dright)}

  \pgfmathsetmacro{\qualpad}{0.02}
  \pgfmathsetmacro{\qualgapinner}{0.06}
  \pgfmathsetmacro{\qualexecw}{1.12}
  \pgfmathsetmacro{\qualscopew}{1.42}
  \pgfmathsetmacro{\qualpoolw}{1.46}
  \pgfmathsetmacro{\qualexectextw}{1.04}
  \pgfmathsetmacro{\qualscopetextw}{1.34}
  \pgfmathsetmacro{\qualpooltextw}{1.36}
  \pgfmathsetmacro{\qualexecx}{\qualleft + \qualpad + 0.5 * \qualexecw}
  \pgfmathsetmacro{\qualscopex}{\qualleft + \qualpad + \qualexecw + \qualgapinner + 0.5 * \qualscopew}
  \pgfmathsetmacro{\qualpoolx}{\qualleft + \qualpad + \qualexecw + \qualgapinner + \qualscopew + \qualgapinner + 0.5 * \qualpoolw}
  \pgfmathsetmacro{\subhdry}{\bandonetop - 0.20}
  \pgfmathsetmacro{\subhdrlowery}{\subhdry - 0.14}

  \pgfmathsetmacro{\xZero}{\herorelratex{0}}
  \pgfmathsetmacro{\xTwentyFive}{\herorelratex{25}}
  \pgfmathsetmacro{\xFifty}{\herorelratex{50}}
  \pgfmathsetmacro{\xSeventyFive}{\herorelratex{75}}
  \pgfmathsetmacro{\xNinetyFive}{\herorelratex{95}}
  \pgfmathsetmacro{\xHundred}{\herorelratex{100}}

  % Band backgrounds
  \path[draw=green!55!black, fill=green!18, rounded corners=4pt, line width=0.9pt]
    (0, \bandonebottom) rectangle (\figurewidth, \bandonetop);
  \path[draw=black!35, fill=gray!6, rounded corners=4pt, line width=0.8pt]
    (0, \bandtwobottom) rectangle (\figurewidth, \bandtwotop);
  \path[draw=black!35, fill=gray!6, rounded corners=4pt, line width=0.8pt]
    (0, \bandthreebottom) rectangle (\figurewidth, \bandthreetop);

  % Grid lines
  \foreach \value/\ticklabel in {0/0\%, 25/25\%, 50/50\%, 75/75\%, 100/100\%} {
    \pgfmathsetmacro{\tickx}{\herorelratex{\value}}
    \draw[draw=black!12, line width=0.4pt] (\tickx, \axisy) -- (\tickx, \bandonetop - 0.04);
  }

  % Row separators
  \foreach \y in {\rowalexpull, \rowalexpush, \rownadiapublished, \rowjaineight, \rowjainten, \rowchittapush, \rowchittapull, \rowschulzeawo, \rowschulzezuse, \rowbanerjeepush, \rowzhangpull, \rowzhangpush} {
    \draw[draw=black!12, line width=0.4pt]
      (0.10, {\y - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\y - 0.5 * \rowh});
  }
  \draw[draw=black!22, line width=0.5pt] (0.12, \learneddivider) -- (\figurewidth - 0.12, \learneddivider);

  % Band titles
  \node[bandtitle, fill=green!18] at (0.12, \bandonetop - 0.08) {This thesis};
  \node[bandtitle, fill=gray!6] at (0.12, \bandtwotop - 0.08) {Internal IHMC lineage};
  \node[bandtitle, fill=gray!6] at (0.12, \bandthreetop - 0.08) {External references};
  \node[subbandtitle] at (0.18, \bandthreetop - 0.52) {Classical / model-based};
  \node[subbandtitle] at (0.18, \learneddivider - 0.18) {Learned};

  % Header
  \node[anchor=west, font=\footnotesize\bfseries] at (\systemleft + 0.02, \headerbottom + 0.42) {System / variant};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\barleft + \barright)}, \headerbottom + 0.42) {Door-task success rate};
  \node[font=\fontsize{6.2}{7.0}\selectfont\bfseries] at ({0.5 * (\numleft + \numright)}, \headerbottom + 0.42) {reported};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\qualleft + \qualright)}, \headerbottom + 0.42) {Qualifier strip};
  \node[subhdr, anchor=base] at (\dcenter, \subhdry) {distinct};
  \node[subhdr, anchor=base] at (\dcenter, \subhdrlowery) {doors};
  \node[subhdr, anchor=base] at (\qualexecx, \subhdry) {execution};
  \node[subhdr, anchor=base] at (\qualexecx, \subhdrlowery) {boundary};
  \node[subhdr, anchor=base] at (\qualscopex, \subhdry) {scope};
  \node[subhdr, anchor=base] at (\qualpoolx, \subhdry) {pool basis};

  % Reference verticals and callouts
  \draw[dashed, draw=blue!55!black, line width=0.7pt] (\xHundred, \axisy + 0.10) -- (\xHundred, \bandonetop - 0.18);
  \draw[dashed, draw=orange!75!black, line width=0.7pt] (\xNinetyFive, \axisy + 0.10) -- (\xNinetyFive, \bandonetop - 0.18);
  \node[callout, text=blue!70!black] (perfectcall) at (\relaxisleft + 3.88, \headertop - 0.60) {Perfect repetition\\(this thesis)};
  \draw[draw=blue!55!black, line width=0.55pt] (perfectcall.south east) -- ++(0.16, -0.10) |- (\xHundred, \bandonetop - 0.22);
  \node[callout, text=orange!85!black] (learnedcall) at (\relaxisleft + 1.34, \headertop - 0.60) {Strongest learned legged result\\Zhang 2024 95.0\% combined};
  \draw[draw=orange!75!black, line width=0.55pt] (learnedcall.south east) -- ++(0.12, -0.08) |- (\xNinetyFive, \bandonetop - 0.22);

  % Rows: thesis
  \herorelrowthesis{\rowalexpull}
    {IHMC Alex 2026}
    {humanoid, right pull lever}
    {100}
    {12/12 (100\%)}
    {thesisbar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualfill}{app.+\\opening}%
     \herorelpoolbadge{qualfill}{repeat}}

  \herorelrowthesis{\rowalexpush}
    {IHMC Alex 2026}
    {humanoid, left push (multi-mechanism)}
    {100}
    {11/11 (100\%)}
    {thesisbar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualfill}{app.+\\opening}%
     \herorelpoolbadge{qualfill}{repeat}}

  \herorelrowthesis{\rowhone}
    {IHMC H1-2 2026}
    {humanoid, right pull lever, standing}
    {100}
    {32/32 (100\%)}
    {thesisbar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualoutline}{opening\\only}%
     \herorelpoolbadge{qualfill}{repeat}}

  % Rows: internal lineage placeholders
  \herorelnonerow{\rownadiapublished}
    {IHMC Nadia 2024 published~\cite{calvert2024behavior}}
    {humanoid, published door family}
    {no repeat\\rate locked}
    {nadiapubbar}
    {\herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualoutline}{n/r}}

  \herorelnonerow{\rowatlas}
    {IHMC Atlas 2021 internal}
    {humanoid, hard-coded full traversal}
    {no repeat\\rate}
    {atlasoutlinebar}
    {\herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualoutline}{n/r}}

  % Rows: classical/model-based external references
  \herorelrowstandard{\rowjaineight}
    {Jain \& Kemp 2008~\cite{Jain2008dooropening}}
    {wheeled manip., unlocked full task}
    {87.5}
    {21/24 (87.5\%)}
    {classicalbar}
    {\heroreldbadge{6}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualfill}{pooled}}

  \herorelrowstandard{\rowjainten}
    {Jain \& Kemp 2010~\cite{Jain2010EPC}}
    {omni base + compliant arm, doors+drawers}
    {92.5}
    {37/40 (92.5\%)}
    {classicalbar}
    {\heroreldbadge{10}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualoutline}{opening\\only}%
     \herorelpoolbadge{qualfill}{pooled}}

  \herorelrowstandard{\rowchittapush}
    {Chitta 2010 PR2~\cite{2010ChittaDoorOpening}}
    {push, post-grasp open + traverse}
    {100}
    {5/5 (100\%)}
    {classicalbar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualoutline}{post-grasp\\open + trav.}%
     \herorelpoolbadge{qualfill}{repeat}}

  \herorelrowstandard{\rowchittapull}
    {Chitta 2010 PR2~\cite{2010ChittaDoorOpening}}
    {pull, post-grasp open + traverse}
    {100}
    {5/5 (100\%)}
    {classicalbar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualoutline}{post-grasp\\open + trav.}%
     \herorelpoolbadge{qualfill}{repeat}}

  \herorelrowstandard{\rowschulzeawo}
    {Schulze 2025 AWO~\cite{Schulze_2025}}
    {wheeled service, deployment}
    {94.8}
    {109/115 (94.8\%)}
    {classicalbar}
    {\heroreldbadge{m+}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualoutline}{door manip.\\only}%
     \herorelpoolbadge{qualfill}{pooled}}

  \herorelrowstandard{\rowschulzezuse}
    {Schulze 2025 Zuse~\cite{Schulze_2025}}
    {wheeled service, deployment}
    {88.1}
    {37/42 (88.1\%)}
    {classicalbar}
    {\heroreldbadge{m+}%
     \herorelexecbadge{qualexec}{robot-\\local}%
     \herorelscopebadge{qualoutline}{door manip.\\only}%
     \herorelpoolbadge{qualfill}{pooled}}

  \herorelrowstandard{\rowbanerjeepush}
    {Banerjee 2015 push~\cite{Banerjee_2015}}
    {humanoid Atlas DRC}
    {91}
    {?/? (91\%)}
    {classicaloutlinebar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualoploop}{operator-\\in-loop}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualoutline}{rate\\(no n)}}

  \herorelrowstandard{\rowbanerjeepull}
    {Banerjee 2015 pull~\cite{Banerjee_2015}}
    {humanoid Atlas DRC}
    {82}
    {?/? (82\%)}
    {classicaloutlinebar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualoploop}{operator-\\in-loop}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualoutline}{rate\\(no n)}}

  % Rows: learned external references
  \herorelrowstandard{\rowzhangpull}
    {Zhang 2024 ANYmal~\cite{zhang2024learningopentraversedoors}}
    {legged manip., pull (MoCap)}
    {100}
    {20/20 (100\%)*}
    {learnedbar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualexec}{robot-\\local$\dagger$}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualfill}{repeat}}

  \herorelrowstandard{\rowzhangpush}
    {Zhang 2024 ANYmal~\cite{zhang2024learningopentraversedoors}}
    {legged manip., push (MoCap)}
    {90}
    {18/20 (90\%)*}
    {learnedbar}
    {\heroreldbadge{1}%
     \herorelexecbadge{qualexec}{robot-\\local$\dagger$}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualfill}{repeat}}

  \herorelrowstandard{\rowdoorman}
    {DoorMan 2025~\cite{xue2025opening}}
    {humanoid, RGB-only, 3 categories}
    {83}
    {?/? (83\%)}
    {learnedoutlinebar}
    {\heroreldbadge{3}%
     \herorelexecbadge{qualoff}{off-\\board}%
     \herorelscopebadge{qualfill}{full\\traversal}%
     \herorelpoolbadge{qualoutline}{rate\\(no n)}}

  % Bottom axis
  \draw[draw=black!55, line width=0.55pt] (\relaxisleft, \axisy) -- (\relaxisright, \axisy);
  \foreach \value/\ticklabel in {0/0\%, 25/25\%, 50/50\%, 75/75\%, 100/100\%} {
    \pgfmathsetmacro{\tickx}{\herorelratex{\value}}
    \draw[draw=black!55, line width=0.55pt] (\tickx, \axisy - 0.06) -- (\tickx, \axisy + 0.06);
    \node[font=\scriptsize, anchor=north] at (\tickx, \axisy - 0.10) {\ticklabel};
  }
  \node[font=\scriptsize\bfseries, anchor=north] at ({0.5 * (\relaxisleft + \relaxisright)}, \axisy - 0.48) {Door-task success rate};

  % Legend
%  \pgfmathsetmacro{\legendy}{\legendrowone}
%  \filldraw[thesisbar, rounded corners=0.8pt] (0.14, {\legendy - 0.055}) rectangle ++(0.24, 0.11);
%  \node[legendtxt, anchor=west, text width=3.55cm] at (0.46, \legendy) {this thesis\\(repeat, explicit $k/n$)};
%  \filldraw[classicalbar, rounded corners=0.8pt] (4.42, {\legendy - 0.055}) rectangle ++(0.24, 0.11);
%  \node[legendtxt, anchor=west, text width=4.75cm] at (4.74, \legendy) {explicit $k/n$ from literature\\(including pooled multi-door rates)};
%  \draw[ratelegendbar, rounded corners=0.8pt] (10.42, {\legendy - 0.055}) rectangle ++(0.24, 0.11);
%  \node[legendtxt, anchor=west, text width=2.20cm] at (10.74, \legendy) {rate without\\explicit $n$};
%
%  \pgfmathsetmacro{\legendy}{\legendrowtwo}
%  \draw[nadiapubbar, rounded corners=0.8pt] (0.14, {\legendy - 0.055}) rectangle ++(0.24, 0.11);
%  \draw[nadiapubbar] (0.18, \legendy) -- ++(0.16, 0);
%  \node[font=\fontsize{5.6}{6.3}\selectfont\itshape, text=black!60] at (0.26, {\legendy + 0.01}) {n/r};
%  \node[legendtxt, anchor=west, text width=2.30cm] at (0.46, \legendy) {no repeat\\rate locked};
%  \node[Dbadge] at (3.72, \legendy) {3};
%  \node[legendtxt, anchor=west, text width=2.10cm] at (3.94, \legendy) {distinct doors\\in pool};
%  \node[legendtxt, anchor=west, text width=3.20cm] at (6.44, \legendy) {$*$ one spring-loaded\\door};
%  \node[legendtxt, anchor=west, text width=4.55cm] at (10.04, \legendy) {$\dagger$ external handle measurement\\(MoCap or AprilTag)};

\end{tikzpicture}
\end{figure}


==> tikz/HeroSpeedComparison.tex <==
\newcommand{\herospeedexpr}[1]{%
  \speedaxisleft + (\speedaxisright - \speedaxisleft) * (ln(#1) - ln(\heroxmin)) / (ln(\heroxmax) - ln(\heroxmin))}
\newcommand{\herolabel}[2]{#1\\[-2pt]{\fontsize{5.5}{6.1}\selectfont #2}}
\newcommand{\heroexecbadge}[2]{%
  \node[#1, text width=\qualexectextw cm] at (\qualexecx, \herorowy) {#2};%
}
\newcommand{\heroscopebadge}[2]{%
  \node[#1, text width=\qualscopetextw cm] at (\qualscopex, \herorowy) {#2};%
}
\newcommand{\heroshiftnum}[2]{%
  \node[numlbl] at (\herovideonumx, \herorowy) {#2};%
}
\newcommand{\herorowcore}[6]{%
  \pgfmathsetmacro{\herobarx}{\herospeedexpr{#4}}%
  \pgfmathsetmacro{\herolabelx}{min(\herobarx + 0.08, \numleft + 0.04)}%
  \pgfmathsetmacro{\herohalfbar}{0.5 * \herobarh}%
  \node[rowlbl] at (\systemleft + 0.02, #1) {\herolabel{#2}{#3}};%
  \filldraw[#6, rounded corners=1.2pt]
    (\speedaxisleft, {#1 - \herohalfbar}) rectangle (\herobarx, {#1 + \herohalfbar});%
  \node[numlbl] at (\herolabelx, #1) {#5};%
}
\newcommand{\herorowthesis}[8]{%
  \def\herobarh{0.22}%
  \def\herorowy{#1}%
  \herorowcore{#1}{#2}{#3}{#4}{#5}{#6}%
  #7#8%
}
\newcommand{\herorowstandard}[8]{%
  \def\herobarh{0.16}%
  \def\herorowy{#1}%
  \herorowcore{#1}{#2}{#3}{#4}{#5}{#6}%
  #7#8%
}
\newcommand{\herobarswatch}[3]{%
  \filldraw[#1, rounded corners=0.8pt] (#2, {\legendy - 0.055}) rectangle ++(0.22, 0.11);%
  \node[legendtxt, anchor=west] at ({#2 + 0.28}, \legendy) {#3};%
}
\newcommand{\heroglyphlegend}[3]{%
  \node[#1, minimum width=0.24cm, minimum height=0.18cm, text width=0cm, inner xsep=0pt, inner ysep=0pt] at (#2, \legendy) {};%
  \node[legendtxt, anchor=west] at ({#2 + 0.18}, \legendy) {#3};%
}
\newcommand{\herolinelegend}[3]{%
  \draw[#1, line cap=butt] (#2, \legendy) -- ++(0.56, 0);
  \node[legendtxt, anchor=west] at ({#2 + 0.68}, \legendy) {#3};%
}
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt},
    rowlbl/.style={font=\fontsize{8.7}{9.2}\selectfont, anchor=west, align=left, text width=3.96cm},
    numlbl/.style={font=\fontsize{8.7}{9.2}\selectfont, anchor=west, align=left, text width=0.74cm},
    bandtitle/.style={font=\footnotesize\bfseries, anchor=north west, inner xsep=1.2pt, inner ysep=0.8pt},
    subbandtitle/.style={font=\fontsize{6.7}{7.4}\selectfont\bfseries, anchor=west},
    legendtxt/.style={font=\fontsize{7.2}{7.8}\selectfont},
    qualbase/.style={
      draw,
      rounded corners=2.2pt,
      align=center,
      inner xsep=1.0pt,
      inner ysep=1.1pt,
      minimum height=0.50cm,
      font=\fontsize{6.5}{7.0}\selectfont
    },
    qualfill/.style={qualbase, draw=blue!45!black, fill=blue!10},
    qualoutline/.style={qualbase, draw=blue!45!black, fill=white},
    qualexec/.style={qualbase, draw=green!55!black, fill=green!18},
    qualoff/.style={qualbase, draw=orange!70!black, fill=orange!18},
    qualoploop/.style={qualbase, draw=purple!60!black, fill=purple!16},
    alexbar/.style={draw=blue!70!black, fill=blue!45, line width=0.55pt},
    nadiabar/.style={draw=cyan!70!black, fill=cyan!40, line width=0.55pt},
    nadiapubbar/.style={draw=cyan!55!black, fill=cyan!25, line width=0.45pt},
    atlasbar/.style={draw=gray!70!black, fill=gray!50, line width=0.45pt},
    classicalbar/.style={draw=gray!70!black, fill=gray!45, line width=0.45pt},
    learnedbar/.style={draw=orange!85!black, fill=orange!55, line width=0.45pt}
  ]
  \def\heroxmin{5}
  \def\heroxmax{1000}

  \def\systemw{4.05}
  \def\barw{6.28}
  \def\numw{0.74}
  \def\qualw{4.35}
  \def\colgap{0.05}
  \def\headerh{1.32}
  \def\rowh{0.55}
  \def\bandgap{0.14}
  \def\bottomregionh{2.28}
  \def\learnedprezhanggap{0.664} % 0.88 - 6.15pt cap height of 8.7pt row title

  \pgfmathsetmacro{\systemleft}{0}
  \pgfmathsetmacro{\systemright}{\systemleft + \systemw}
  \pgfmathsetmacro{\barleft}{\systemright + \colgap}
  \pgfmathsetmacro{\barright}{\barleft + \barw}
  \pgfmathsetmacro{\numleft}{\barright + \colgap}
  \pgfmathsetmacro{\numright}{\numleft + \numw}
  \pgfmathsetmacro{\qualleft}{\numright + \colgap}
  \pgfmathsetmacro{\qualright}{\qualleft + \qualw}
  \pgfmathsetmacro{\figurewidth}{\qualright}
  % Measured natural TikZ bbox width is 485.91pt (~17.077cm); shift content to center bands.
  \pgfmathsetmacro{\herobboxwidth}{485.91058 * 2.54 / 72.27}
  \pgfmathsetmacro{\figurexshift}{0.5 * (\herobboxwidth - \figurewidth)}

  \pgfmathsetmacro{\bandoneh}{0.78 + 3 * \rowh + 0.30}
  \pgfmathsetmacro{\bandtwoh}{0.70 + \rowh + 0.30}
  \pgfmathsetmacro{\bandthreeh}{1.02 + 6 * \rowh + 0.50 + \learnedprezhanggap + 2 * \rowh + 0.30}
  \pgfmathsetmacro{\figureheight}{\headerh + \bandoneh + \bandgap + \bandtwoh + \bandgap + \bandthreeh + \bottomregionh}

  \pgfmathsetmacro{\headertop}{\figureheight}
  \pgfmathsetmacro{\headerbottom}{\headertop - \headerh}
  \pgfmathsetmacro{\bandonetop}{\headerbottom}
  \pgfmathsetmacro{\bandonebottom}{\bandonetop - \bandoneh}
  \pgfmathsetmacro{\bandtwotop}{\bandonebottom - \bandgap}
  \pgfmathsetmacro{\bandtwobottom}{\bandtwotop - \bandtwoh}
  \pgfmathsetmacro{\bandthreetop}{\bandtwobottom - \bandgap}
  \pgfmathsetmacro{\bandthreebottom}{\bandthreetop - \bandthreeh}

  \pgfmathsetmacro{\rowalexpull}{\bandonetop - 0.78}
  \pgfmathsetmacro{\rowalexpush}{\rowalexpull - \rowh}
  \pgfmathsetmacro{\rownadiapushbar}{\rowalexpush - \rowh}
  \pgfmathsetmacro{\rownadiapull}{\rownadiapushbar - \rowh}

  \pgfmathsetmacro{\rownadiapublished}{\bandtwotop - 0.70}
  \pgfmathsetmacro{\rowatlas}{\rownadiapublished - \rowh}

  \pgfmathsetmacro{\rowbanerjeepush}{\bandthreetop - 1.02}
  \pgfmathsetmacro{\rowbanerjeepull}{\rowbanerjeepush - \rowh}
  \pgfmathsetmacro{\rowaxelrodpush}{\rowbanerjeepull - \rowh}
  \pgfmathsetmacro{\rowaxelrodpull}{\rowaxelrodpush - \rowh}
  \pgfmathsetmacro{\rowschulzeawo}{\rowaxelrodpull - \rowh}
  \pgfmathsetmacro{\rowschulzezuse}{\rowschulzeawo - \rowh}
  \pgfmathsetmacro{\rowkang}{\rowschulzezuse - \rowh}
  \pgfmathsetmacro{\learneddivider}{\rowkang - 0.50}
  \pgfmathsetmacro{\rowzhangpull}{\learneddivider - \learnedprezhanggap}
  \pgfmathsetmacro{\rowzhangpush}{\rowzhangpull - \rowh}
  \pgfmathsetmacro{\rowdoorman}{\rowzhangpush - \rowh}

  \pgfmathsetmacro{\speedaxisleft}{\barleft + 0.04}
  \pgfmathsetmacro{\speedaxisright}{\barright - 0.04}
  \pgfmathsetmacro{\axisy}{1.98}
  \pgfmathsetmacro{\legendrowone}{0.70}
  \pgfmathsetmacro{\legendrowtwo}{0.30}

  \pgfmathsetmacro{\qualpad}{0.02}
  \pgfmathsetmacro{\qualgapinner}{0.08}
  \pgfmathsetmacro{\qualshift}{-0.06}
  \pgfmathsetmacro{\qualexecw}{1.90}
  \pgfmathsetmacro{\qualscopew}{2.30}
  \pgfmathsetmacro{\qualexectextw}{1.80}
  \pgfmathsetmacro{\qualscopetextw}{2.20}
  \pgfmathsetmacro{\qualexecx}{\qualleft + \qualpad + 0.5 * \qualexecw + \qualshift}
  \pgfmathsetmacro{\qualscopex}{\qualleft + \qualpad + \qualexecw + \qualgapinner + 0.5 * \qualscopew + \qualshift}

  \pgfmathsetmacro{\xTen}{\herospeedexpr{10}}
  \pgfmathsetmacro{\xElevenFive}{\herospeedexpr{11.5}}
  \pgfmathsetmacro{\herovideonumx}{max(\xTen, \xElevenFive) + 0.30}
  \pgfmathsetmacro{\xFourteen}{\herospeedexpr{14}}
  \pgfmathsetmacro{\xFifteenFour}{\herospeedexpr{15.4}}
  \pgfmathsetmacro{\xSixty}{\herospeedexpr{60}}
  \pgfmathsetmacro{\xSixHundred}{\herospeedexpr{600}}
  % Speed-regime band fills (independent of log-axis tick positions).
  \pgfmathsetmacro{\regimeTensLeft}{\barleft}
  \pgfmathsetmacro{\regimeTensRight}{\xSixty}
  \pgfmathsetmacro{\regimeMinutesLeft}{\xSixty}
  \pgfmathsetmacro{\regimeMinutesRight}{\numright + 0.06}

  \begin{scope}[xshift=\figurexshift cm]

  % Band backgrounds
  \path[draw=green!55!black, fill=green!18, rounded corners=4pt, line width=0.9pt]
    (0, \bandonebottom) rectangle (\figurewidth, \bandonetop);
  \path[draw=black!35, fill=gray!6, rounded corners=4pt, line width=0.8pt]
    (0, \bandtwobottom) rectangle (\figurewidth, \bandtwotop);
  \path[draw=black!35, fill=gray!6, rounded corners=4pt, line width=0.8pt]
    (0, \bandthreebottom) rectangle (\figurewidth, \bandthreetop);

  % Speed-regime shading
  \path[draw=none, fill=green!8] (\regimeTensLeft, \bandthreebottom + 0.05) rectangle (\regimeTensRight, \bandonetop - 0.05);
  \path[draw=none, fill=gray!4] (\regimeMinutesLeft, \bandthreebottom + 0.05) rectangle (\regimeMinutesRight, \bandonetop - 0.05);

  % Grid lines
  \foreach \value/\ticklabel in {10/10, 30/30, 60/1 min, 100/100, 300/5 min, 600/10 min} {
    \pgfmathsetmacro{\tickx}{\herospeedexpr{\value}}
    \draw[draw=black!12, line width=0.4pt] (\tickx, \axisy) -- (\tickx, \bandonetop - 0.04);
  }

  % Row separators
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowalexpull - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowalexpull - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowalexpush - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowalexpush - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rownadiapushbar - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rownadiapushbar - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rownadiapublished - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rownadiapublished - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowbanerjeepush - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowbanerjeepush - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowbanerjeepull - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowbanerjeepull - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowaxelrodpush - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowaxelrodpush - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowaxelrodpull - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowaxelrodpull - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowschulzeawo - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowschulzeawo - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowschulzezuse - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowschulzezuse - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowzhangpull - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowzhangpull - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowzhangpush - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowzhangpush - 0.5 * \rowh});

  % Band titles
  \node[bandtitle, fill=green!18] at (0.12, \bandonetop - 0.08) {This thesis};
  \node[bandtitle, fill=gray!6] at (0.12, \bandtwotop - 0.08) {Internal IHMC lineage};
  \node[bandtitle, fill=gray!6] at (0.12, \bandthreetop - 0.08) {External references};
  \node[subbandtitle] at (0.18, \bandthreetop - 0.62) {Classical / model-based};
  \draw[draw=black!22, line width=0.5pt] (0.12, \learneddivider) -- (\figurewidth - 0.12, \learneddivider);
  \node[subbandtitle] at (0.18, \learneddivider - 0.18) {Learned};

  % Header
  \node[anchor=west, font=\footnotesize\bfseries] at (\systemleft + 0.02, \headerbottom + 0.54) {System / variant};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\barleft + \barright)}, \headerbottom + 0.54) {Real-robot door task duration};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\qualleft + \qualright)}, \headerbottom + 0.54) {Qualifiers};
  \node[font=\fontsize{6.5}{7.5}\selectfont\itshape, text=black!55] at (\qualexecx, \bandonetop - 0.20) {autonomy location};
  \node[font=\fontsize{6.5}{7.5}\selectfont\itshape, text=black!55] at (\qualscopex, \bandonetop - 0.20) {scope};

  % Speed-regime labels
  \node[font=\fontsize{6.5}{7.5}\selectfont\itshape, text=black!55] at ({0.5 * (\xTen + \xSixty)}, \bandonetop - 0.20) {tens of seconds};
  \node[font=\fontsize{6.5}{7.5}\selectfont\itshape, text=black!55] at ({0.5 * (\xSixty + \xSixHundred)}, \bandonetop - 0.20) {minutes};

  % Rows
  \herorowthesis{\rowalexpull}
    {IHMC Alex 2026}
    {humanoid, right pull}
    {45}
    {45}
    {alexbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowthesis{\rowalexpush}
    {IHMC Alex 2026}
    {humanoid, left push}
    {31}
    {31}
    {alexbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowthesis{\rownadiapushbar}
    {IHMC Nadia 2024}
    {humanoid, left push-bar (fastest IHMC door)}
    {14}
    {14}
    {nadiabar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowthesis{\rownadiapull}
    {IHMC Nadia 2024}
    {humanoid, right pull lever}
    {27}
    {27}
    {nadiabar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rownadiapublished}
    {IHMC Nadia published~\cite{calvert2024behavior}}
    {humanoid, representative pull}
    {25}
    {\textasciitilde 25}
    {nadiapubbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rowatlas}
    {IHMC Atlas 2021}
    {humanoid, internal hard-coded}
    {106}
    {106}
    {atlasbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rowbanerjeepush}
    {Banerjee 2015~\cite{Banerjee_2015}}
    {humanoid, push DRC}
    {460}
    {460}
    {classicalbar}
    {\heroexecbadge{qualoploop}{operator-in-loop}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rowbanerjeepull}
    {Banerjee 2015~\cite{Banerjee_2015}}
    {humanoid, pull DRC}
    {563}
    {563}
    {classicalbar}
    {\heroexecbadge{qualoploop}{operator-in-loop}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rowaxelrodpush}
    {Axelrod 2015~\cite{Axelrod_2015}}
    {tracked manip., push lever w/ closer}
    {83}
    {83}
    {classicalbar}
    {\heroexecbadge{qualoploop}{operator-in-loop}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rowaxelrodpull}
    {Axelrod 2015~\cite{Axelrod_2015}}
    {tracked manip., pull lever w/ closer}
    {118}
    {118}
    {classicalbar}
    {\heroexecbadge{qualoploop}{operator-in-loop}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rowschulzeawo}
    {Schulze 2025~\cite{Schulze_2025}}
    {wheeled service, AWO door manip. avg}
    {105}
    {105}
    {classicalbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualoutline}{door manip. only}}

  \herorowstandard{\rowschulzezuse}
    {Schulze 2025~\cite{Schulze_2025}}
    {wheeled service, Zuse door manip. avg}
    {127}
    {127}
    {classicalbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualoutline}{door manip. only}}

  \herorowstandard{\rowkang}
    {Kang 2024~\cite{kang2024door}}
    {wheeled manip., push CCW (RL controller)}
    {61.4}
    {61.4}
    {classicalbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rowzhangpull}
    {Zhang 2024~\cite{zhang2024learningopentraversedoors}}
    {legged manip., pull (MoCap)}
    {10.0}
    {}
    {learnedbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}\heroshiftnum{0.30}{10*}}

  \herorowstandard{\rowzhangpush}
    {Zhang 2024~\cite{zhang2024learningopentraversedoors}}
    {legged manip., push (MoCap)}
    {11.5}
    {}
    {learnedbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}\heroshiftnum{0.30}{11.5*}}

  \herorowstandard{\rowdoorman}
    {DoorMan 2025~\cite{xue2025opening}}
    {humanoid, RGB-only avg}
    {15.4}
    {15.4}
    {learnedbar}
    {\heroexecbadge{qualoff}{off-board}}
    {\heroscopebadge{qualfill}{full traversal}}

  % Reference verticals
  \draw[dashed, draw=blue!55!black, line width=0.7pt] (\xFourteen, \axisy + 0.10) -- (\xFourteen, \bandonetop - 0.40);
  \draw[dashed, draw=orange!75!black, line width=0.7pt] (\xFifteenFour, \axisy + 0.10) -- (\xFifteenFour, \bandonetop - 0.40);

  % Bottom axis
  \draw[draw=black!55, line width=0.55pt] (\speedaxisleft, \axisy) -- (\speedaxisright, \axisy);
  \foreach \value/\ticklabel in {10/10, 30/30, 60/1 min, 100/100, 300/5 min, 600/10 min} {
    \pgfmathsetmacro{\tickx}{\herospeedexpr{\value}}
    \draw[draw=black!55, line width=0.55pt] (\tickx, \axisy - 0.06) -- (\tickx, \axisy + 0.06);
    \node[font=\scriptsize, anchor=north] at (\tickx, \axisy - 0.10) {\ticklabel};
  }
  \node[font=\scriptsize\bfseries, anchor=north] at ({0.5 * (\speedaxisleft + \speedaxisright)}, \axisy - 0.70) {Real-robot task duration (log time)};

  % Legend
  \pgfmathsetmacro{\legendy}{\legendrowone}
  \herobarswatch{alexbar}{0.12}{Alex}
  \herobarswatch{nadiabar}{1.48}{Nadia}
  \herobarswatch{atlasbar}{2.86}{Atlas}
  \herobarswatch{classicalbar}{4.18}{Classical ext.}
  \herobarswatch{learnedbar}{6.22}{Learned ext.}
  \herolinelegend{dash pattern=on 1.8pt off 1.2pt, draw=blue!55!black, line width=0.7pt}{8.18}{Fastest IHMC door}
  \herolinelegend{dash pattern=on 1.8pt off 1.2pt, draw=orange!75!black, line width=0.7pt}{11.36}{Fastest learned humanoid}

  \pgfmathsetmacro{\legendy}{\legendrowtwo}
  \heroglyphlegend{qualexec}{0.42}{robot-local}
  \heroglyphlegend{qualoff}{2.24}{off-board}
  \heroglyphlegend{qualoploop}{3.74}{operator-in-loop}
  \heroglyphlegend{qualoutline}{6.98}{door manip. only}
  \node[legendtxt, anchor=west] at (9.62, \legendy) {* video-derived / external meas.};

  \end{scope}
\end{tikzpicture}


==> tikz/HeroSpeedComparisonDefense.tex <==
\begin{figure}[p]
\centering
\newcommand{\herospeedexpr}[1]{%
  \speedaxisleft + (\speedaxisright - \speedaxisleft) * (ln(#1) - ln(\heroxmin)) / (ln(\heroxmax) - ln(\heroxmin))}
\newcommand{\herolabel}[2]{#1\\[-2pt]{\fontsize{5.5}{6.1}\selectfont #2}}
\newcommand{\heroexecbadge}[2]{%
  \node[#1, text width=\qualexectextw cm] at (\qualexecx, \herorowy) {#2};%
}
\newcommand{\heroscopebadge}[2]{%
  \node[#1, text width=\qualscopetextw cm] at (\qualscopex, \herorowy) {#2};%
}
\newcommand{\heroshiftnum}[2]{%
  \node[numlbl] at ({\herobarx + #1}, \herorowy) {#2};%
}
\newcommand{\herorowcore}[6]{%
  \pgfmathsetmacro{\herobarx}{\herospeedexpr{#4}}%
  \pgfmathsetmacro{\herolabelx}{min(\herobarx + 0.08, \numleft + 0.04)}%
  \pgfmathsetmacro{\herohalfbar}{0.5 * \herobarh}%
  \node[rowlbl] at (\systemleft + 0.02, #1) {\herolabel{#2}{#3}};%
  \filldraw[#6, rounded corners=1.2pt]
    (\speedaxisleft, {#1 - \herohalfbar}) rectangle (\herobarx, {#1 + \herohalfbar});%
  \node[numlbl] at (\herolabelx, #1) {#5};%
}
\newcommand{\herorowthesis}[8]{%
  \def\herobarh{0.22}%
  \def\herorowy{#1}%
  \herorowcore{#1}{#2}{#3}{#4}{#5}{#6}%
  #7#8%
}
\newcommand{\herorowstandard}[8]{%
  \def\herobarh{0.16}%
  \def\herorowy{#1}%
  \herorowcore{#1}{#2}{#3}{#4}{#5}{#6}%
  #7#8%
}
\newcommand{\herobarswatch}[3]{%
  \filldraw[#1, rounded corners=0.8pt] (#2, {\legendy - 0.055}) rectangle ++(0.22, 0.11);%
  \node[legendtxt, anchor=west] at ({#2 + 0.28}, \legendy) {#3};%
}
\newcommand{\heroglyphlegend}[3]{%
  \node[#1, minimum width=0.24cm, minimum height=0.18cm, text width=0cm, inner xsep=0pt, inner ysep=0pt] at (#2, \legendy) {};%
  \node[legendtxt, anchor=west] at ({#2 + 0.18}, \legendy) {#3};%
}
\newcommand{\herolinelegend}[3]{%
  \draw[#1, line cap=butt] (#2, \legendy) -- ++(0.56, 0);
  \node[legendtxt, anchor=west] at ({#2 + 0.68}, \legendy) {#3};%
}
\begin{tikzpicture}[
    scale=0.5,
    transform shape,
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt},
    rowlbl/.style={font=\fontsize{8.7}{9.2}\selectfont, anchor=west, align=left, text width=3.96cm},
    numlbl/.style={font=\fontsize{8.7}{9.2}\selectfont, anchor=west, align=left, text width=0.74cm},
    bandtitle/.style={font=\footnotesize\bfseries, anchor=north west, inner xsep=1.2pt, inner ysep=0.8pt},
    subbandtitle/.style={font=\fontsize{6.7}{7.4}\selectfont\bfseries, anchor=west},
    legendtxt/.style={font=\fontsize{7.2}{7.8}\selectfont},
    qualbase/.style={
      draw,
      rounded corners=2.2pt,
      align=center,
      inner xsep=1.0pt,
      inner ysep=1.1pt,
      minimum height=0.50cm,
      font=\fontsize{6.5}{7.0}\selectfont
    },
    qualfill/.style={qualbase, draw=blue!45!black, fill=blue!10},
    qualoutline/.style={qualbase, draw=blue!45!black, fill=white},
    qualexec/.style={qualbase, draw=green!55!black, fill=green!18},
    qualoff/.style={qualbase, draw=orange!70!black, fill=orange!18},
    qualoploop/.style={qualbase, draw=purple!60!black, fill=purple!16},
    alexbar/.style={draw=blue!70!black, fill=blue!45, line width=0.55pt},
    nadiabar/.style={draw=cyan!70!black, fill=cyan!40, line width=0.55pt},
    nadiapubbar/.style={draw=cyan!55!black, fill=cyan!25, line width=0.45pt},
    atlasbar/.style={draw=gray!70!black, fill=gray!50, line width=0.45pt},
    classicalbar/.style={draw=gray!70!black, fill=gray!45, line width=0.45pt},
    learnedbar/.style={draw=orange!85!black, fill=orange!55, line width=0.45pt}
  ]
  \def\heroxmin{5}
  \def\heroxmax{1000}

  \def\systemw{4.05}
  \def\barw{6.28}
  \def\numw{0.74}
  \def\qualw{4.35}
  \def\colgap{0.05}
  \def\headerh{1.32}
  \def\rowh{0.55}
  \def\bandgap{0.14}
  \def\bottomregionh{2.28}

  \pgfmathsetmacro{\systemleft}{0}
  \pgfmathsetmacro{\systemright}{\systemleft + \systemw}
  \pgfmathsetmacro{\barleft}{\systemright + \colgap}
  \pgfmathsetmacro{\barright}{\barleft + \barw}
  \pgfmathsetmacro{\numleft}{\barright + \colgap}
  \pgfmathsetmacro{\numright}{\numleft + \numw}
  \pgfmathsetmacro{\qualleft}{\numright + \colgap}
  \pgfmathsetmacro{\qualright}{\qualleft + \qualw}
  \pgfmathsetmacro{\figurewidth}{\qualright}

  \pgfmathsetmacro{\bandoneh}{0.78 + 3 * \rowh + 0.30}
  \pgfmathsetmacro{\bandtwoh}{0.70 + \rowh + 0.30}
  \pgfmathsetmacro{\bandthreeh}{1.02 + 6 * \rowh + 0.50 + 0.88 + 2 * \rowh + 0.30}
  \pgfmathsetmacro{\figureheight}{\headerh + \bandoneh + \bandgap + \bandtwoh + \bandgap + \bandthreeh + \bottomregionh}

  \pgfmathsetmacro{\headertop}{\figureheight}
  \pgfmathsetmacro{\headerbottom}{\headertop - \headerh}
  \pgfmathsetmacro{\bandonetop}{\headerbottom}
  \pgfmathsetmacro{\bandonebottom}{\bandonetop - \bandoneh}
  \pgfmathsetmacro{\bandtwotop}{\bandonebottom - \bandgap}
  \pgfmathsetmacro{\bandtwobottom}{\bandtwotop - \bandtwoh}
  \pgfmathsetmacro{\bandthreetop}{\bandtwobottom - \bandgap}
  \pgfmathsetmacro{\bandthreebottom}{\bandthreetop - \bandthreeh}

  \pgfmathsetmacro{\rowalexpull}{\bandonetop - 0.78}
  \pgfmathsetmacro{\rowalexpush}{\rowalexpull - \rowh}
  \pgfmathsetmacro{\rownadiapushbar}{\rowalexpush - \rowh}
  \pgfmathsetmacro{\rownadiapull}{\rownadiapushbar - \rowh}

  \pgfmathsetmacro{\rownadiapublished}{\bandtwotop - 0.70}
  \pgfmathsetmacro{\rowatlas}{\rownadiapublished - \rowh}

  \pgfmathsetmacro{\rowbanerjeepush}{\bandthreetop - 1.02}
  \pgfmathsetmacro{\rowbanerjeepull}{\rowbanerjeepush - \rowh}
  \pgfmathsetmacro{\rowaxelrodpush}{\rowbanerjeepull - \rowh}
  \pgfmathsetmacro{\rowaxelrodpull}{\rowaxelrodpush - \rowh}
  \pgfmathsetmacro{\rowschulzeawo}{\rowaxelrodpull - \rowh}
  \pgfmathsetmacro{\rowschulzezuse}{\rowschulzeawo - \rowh}
  \pgfmathsetmacro{\rowkang}{\rowschulzezuse - \rowh}
  \pgfmathsetmacro{\learneddivider}{\rowkang - 0.50}
  \pgfmathsetmacro{\rowzhangpull}{\learneddivider - 0.88}
  \pgfmathsetmacro{\rowzhangpush}{\rowzhangpull - \rowh}
  \pgfmathsetmacro{\rowdoorman}{\rowzhangpush - \rowh}

  \pgfmathsetmacro{\speedaxisleft}{\barleft + 0.04}
  \pgfmathsetmacro{\speedaxisright}{\barright - 0.04}
  \pgfmathsetmacro{\axisy}{1.98}
  \pgfmathsetmacro{\legendrowone}{0.70}
  \pgfmathsetmacro{\legendrowtwo}{0.30}

  \pgfmathsetmacro{\qualpad}{0.02}
  \pgfmathsetmacro{\qualgapinner}{0.08}
  \pgfmathsetmacro{\qualshift}{-0.06}
  \pgfmathsetmacro{\qualexecw}{1.90}
  \pgfmathsetmacro{\qualscopew}{2.30}
  \pgfmathsetmacro{\qualexectextw}{1.80}
  \pgfmathsetmacro{\qualscopetextw}{2.20}
  \pgfmathsetmacro{\qualexecx}{\qualleft + \qualpad + 0.5 * \qualexecw + \qualshift}
  \pgfmathsetmacro{\qualscopex}{\qualleft + \qualpad + \qualexecw + \qualgapinner + 0.5 * \qualscopew + \qualshift}

  \pgfmathsetmacro{\xTen}{\herospeedexpr{10}}
  \pgfmathsetmacro{\xFourteen}{\herospeedexpr{14}}
  \pgfmathsetmacro{\xFifteenFour}{\herospeedexpr{15.4}}
  \pgfmathsetmacro{\xSixty}{\herospeedexpr{60}}
  \pgfmathsetmacro{\xSixHundred}{\herospeedexpr{600}}

  % Band backgrounds
  \path[draw=green!55!black, fill=green!18, rounded corners=4pt, line width=0.9pt]
    (0, \bandonebottom) rectangle (\figurewidth, \bandonetop);
  \path[draw=black!35, fill=gray!6, rounded corners=4pt, line width=0.8pt]
    (0, \bandtwobottom) rectangle (\figurewidth, \bandtwotop);
  \path[draw=black!35, fill=gray!6, rounded corners=4pt, line width=0.8pt]
    (0, \bandthreebottom) rectangle (\figurewidth, \bandthreetop);

  % Speed-regime shading
  \path[draw=none, fill=green!8] (\xTen, \bandthreebottom + 0.05) rectangle (\xSixty, \bandonetop - 0.05);
  \path[draw=none, fill=gray!4] (\xSixty, \bandthreebottom + 0.05) rectangle (\xSixHundred, \bandonetop - 0.05);

  % Grid lines
  \foreach \value/\ticklabel in {10/10, 30/30, 60/1 min, 100/100, 300/5 min, 600/10 min} {
    \pgfmathsetmacro{\tickx}{\herospeedexpr{\value}}
    \draw[draw=black!12, line width=0.4pt] (\tickx, \axisy) -- (\tickx, \bandonetop - 0.04);
  }

  % Row separators
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowalexpull - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowalexpull - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowalexpush - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowalexpush - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rownadiapushbar - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rownadiapushbar - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rownadiapublished - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rownadiapublished - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowbanerjeepush - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowbanerjeepush - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowbanerjeepull - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowbanerjeepull - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowaxelrodpush - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowaxelrodpush - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowaxelrodpull - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowaxelrodpull - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowschulzeawo - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowschulzeawo - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowschulzezuse - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowschulzezuse - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowzhangpull - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowzhangpull - 0.5 * \rowh});
  \draw[draw=black!12, line width=0.4pt] (0.10, {\rowzhangpush - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowzhangpush - 0.5 * \rowh});

  % Band titles
  \node[bandtitle, fill=green!18] at (0.12, \bandonetop - 0.08) {This thesis};
  \node[bandtitle, fill=gray!6] at (0.12, \bandtwotop - 0.08) {Internal IHMC lineage};
  \node[bandtitle, fill=gray!6] at (0.12, \bandthreetop - 0.08) {External references};
  \node[subbandtitle] at (0.18, \bandthreetop - 0.62) {Classical / model-based};
  \draw[draw=black!22, line width=0.5pt] (0.12, \learneddivider) -- (\figurewidth - 0.12, \learneddivider);
  \node[subbandtitle] at (0.18, \learneddivider - 0.18) {Learned};

  % Header
  \node[anchor=west, font=\footnotesize\bfseries] at (\systemleft + 0.02, \headerbottom + 0.54) {System / variant};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\barleft + \barright)}, \headerbottom + 0.54) {Real-robot door task duration};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\qualleft + \qualright)}, \headerbottom + 0.54) {Qualifiers};
  \node[font=\fontsize{6.5}{7.5}\selectfont\itshape, text=black!55] at (\qualexecx, \bandonetop - 0.20) {execution boundary};
  \node[font=\fontsize{6.5}{7.5}\selectfont\itshape, text=black!55] at (\qualscopex, \bandonetop - 0.20) {scope};

  % Speed-regime labels
  \node[font=\fontsize{6.5}{7.5}\selectfont\itshape, text=black!55] at ({0.5 * (\xTen + \xSixty)}, \bandonetop - 0.20) {tens of seconds};
  \node[font=\fontsize{6.5}{7.5}\selectfont\itshape, text=black!55] at ({0.5 * (\xSixty + \xSixHundred)}, \bandonetop - 0.20) {minutes};

  % Rows
  \herorowthesis{\rowalexpull}
    {IHMC Alex 2026}
    {humanoid, right pull}
    {45}
    {45}
    {alexbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowthesis{\rowalexpush}
    {IHMC Alex 2026}
    {humanoid, left push}
    {31}
    {31}
    {alexbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowthesis{\rownadiapushbar}
    {IHMC Nadia 2024}
    {humanoid, left push-bar (fastest IHMC door)}
    {14}
    {14}
    {nadiabar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowthesis{\rownadiapull}
    {IHMC Nadia 2024}
    {humanoid, right pull lever}
    {27}
    {27}
    {nadiabar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rownadiapublished}
    {IHMC Nadia published~\cite{calvert2024behavior}}
    {humanoid, representative pull}
    {25}
    {\textasciitilde 25}
    {nadiapubbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rowatlas}
    {IHMC Atlas 2021}
    {humanoid, internal hard-coded}
    {106}
    {106}
    {atlasbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rowbanerjeepush}
    {Banerjee 2015~\cite{Banerjee_2015}}
    {humanoid, push DRC}
    {460}
    {460}
    {classicalbar}
    {\heroexecbadge{qualoploop}{operator-in-loop}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rowbanerjeepull}
    {Banerjee 2015~\cite{Banerjee_2015}}
    {humanoid, pull DRC}
    {563}
    {563}
    {classicalbar}
    {\heroexecbadge{qualoploop}{operator-in-loop}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rowaxelrodpush}
    {Axelrod 2015~\cite{Axelrod_2015}}
    {tracked manip., push lever w/ closer}
    {83}
    {83}
    {classicalbar}
    {\heroexecbadge{qualoploop}{operator-in-loop}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rowaxelrodpull}
    {Axelrod 2015~\cite{Axelrod_2015}}
    {tracked manip., pull lever w/ closer}
    {118}
    {118}
    {classicalbar}
    {\heroexecbadge{qualoploop}{operator-in-loop}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rowschulzeawo}
    {Schulze 2025~\cite{Schulze_2025}}
    {wheeled service, AWO door manip. avg}
    {105}
    {105}
    {classicalbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualoutline}{door manip. only}}

  \herorowstandard{\rowschulzezuse}
    {Schulze 2025~\cite{Schulze_2025}}
    {wheeled service, Zuse door manip. avg}
    {127}
    {127}
    {classicalbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualoutline}{door manip. only}}

  \herorowstandard{\rowkang}
    {Kang 2024~\cite{kang2024door}}
    {wheeled manip., push CCW (RL controller)}
    {61.4}
    {61.4}
    {classicalbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}}

  \herorowstandard{\rowzhangpull}
    {Zhang 2024~\cite{zhang2024learningopentraversedoors}}
    {legged manip., pull (MoCap)}
    {10.0}
    {}
    {learnedbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}\heroshiftnum{0.30}{10*}}

  \herorowstandard{\rowzhangpush}
    {Zhang 2024~\cite{zhang2024learningopentraversedoors}}
    {legged manip., push (MoCap)}
    {11.5}
    {}
    {learnedbar}
    {\heroexecbadge{qualexec}{robot-local}}
    {\heroscopebadge{qualfill}{full traversal}\heroshiftnum{0.30}{11.5*}}

  \herorowstandard{\rowdoorman}
    {DoorMan 2025~\cite{xue2025opening}}
    {humanoid, RGB-only avg}
    {15.4}
    {15.4}
    {learnedbar}
    {\heroexecbadge{qualoff}{off-board}}
    {\heroscopebadge{qualfill}{full traversal}}

  % Reference verticals
  \draw[dashed, draw=blue!55!black, line width=0.7pt] (\xFourteen, \axisy + 0.10) -- (\xFourteen, \bandonetop - 0.40);
  \draw[dashed, draw=orange!75!black, line width=0.7pt] (\xFifteenFour, \axisy + 0.10) -- (\xFifteenFour, \bandonetop - 0.40);

  % Bottom axis
  \draw[draw=black!55, line width=0.55pt] (\speedaxisleft, \axisy) -- (\speedaxisright, \axisy);
  \foreach \value/\ticklabel in {10/10, 30/30, 60/1 min, 100/100, 300/5 min, 600/10 min} {
    \pgfmathsetmacro{\tickx}{\herospeedexpr{\value}}
    \draw[draw=black!55, line width=0.55pt] (\tickx, \axisy - 0.06) -- (\tickx, \axisy + 0.06);
    \node[font=\scriptsize, anchor=north] at (\tickx, \axisy - 0.10) {\ticklabel};
  }
  \node[font=\scriptsize\bfseries, anchor=north] at ({0.5 * (\speedaxisleft + \speedaxisright)}, \axisy - 0.70) {Real-robot task duration (log time)};

  % Legend
  \pgfmathsetmacro{\legendy}{\legendrowone}
  \herobarswatch{alexbar}{0.12}{Alex}
  \herobarswatch{nadiabar}{1.48}{Nadia}
  \herobarswatch{atlasbar}{2.86}{Atlas}
  \herobarswatch{classicalbar}{4.18}{Classical ext.}
  \herobarswatch{learnedbar}{6.22}{Learned ext.}
  \herolinelegend{dash pattern=on 1.8pt off 1.2pt, draw=blue!55!black, line width=0.7pt}{8.18}{Fastest IHMC door}
  \herolinelegend{dash pattern=on 1.8pt off 1.2pt, draw=orange!75!black, line width=0.7pt}{11.36}{Fastest learned humanoid}

  \pgfmathsetmacro{\legendy}{\legendrowtwo}
  \heroglyphlegend{qualexec}{0.42}{robot-local}
  \heroglyphlegend{qualoff}{2.24}{off-board}
  \heroglyphlegend{qualoploop}{3.74}{operator-in-loop}
  \heroglyphlegend{qualoutline}{6.98}{door manip. only}
  \node[legendtxt, anchor=west] at (9.62, \legendy) {* video-derived / external meas.};
\end{tikzpicture}
\caption[Real-robot speed comparison, hero figure for the speed pillar.]{%
Real-robot task duration for humanoid and mobile-manipulator door behaviors on a log-second axis.
Each row is one system or variant; the bar's right edge is the reported real-robot duration, and the qualifier strip preserves execution boundary and task scope.
The dashed verticals mark the fastest IHMC door behavior in this dissertation (14~s, Nadia 2024 left push-bar) and the fastest learned humanoid policy on overlapping doors (15.4~s, DoorMan~\cite{xue2025opening}).
This thesis sits in the tens-of-seconds regime alongside the strongest learned humanoid result, while earlier internal IHMC and classical references remain in the minutes regime.
Excluded: simulation-only systems (Jang 2023, Sumo 2026 humanoid door, Thamrongaphichartkul 2024), systems with no reported real-robot duration, and Sleiman 2023 (planner timings only).}
\label{fig:hero_speed_comparison}
\end{figure}


==> tikz/HeroSpeedComparisonInclude.tex <==
% Inline 10pt IEEE Times (ptm) wrapper for HeroSpeedComparison in the 12pt NewTX thesis.
%
% Do not wrap with \resizebox here: scaling the TikZ picture after it is built breaks
% multiline row labels under NewTX. (Same figure compiles correctly in IEEEtran with
% resizebox because the document base font is already 10pt Times.)
\inputthesisTikZ{tikz/HeroSpeedComparison.tex}%


==> tikz/IhmcBehaviorDevelopmentTimeline.tex <==
% Calendar timeline of IHMC real-robot behavior milestones (2015 DRC through 2026 Alex).
% Data source: data/behavior_timeline.csv

\pgfmathdeclarefunction{timelinex}{1}{%
  \pgfmathparse{0.85 + ((#1)-2015)/11.35*(13.35-0.85)}%
}
\newcommand{\behfillfor}[1]{%
  \def\behfill{black!55}%
  \ifnum\pdfstrcmp{#1}{teleop}=0 \def\behfill{orange!85!black}\else
  \ifnum\pdfstrcmp{#1}{hybrid}=0 \def\behfill{yellow!70!orange}\else
  \ifnum\pdfstrcmp{#1}{hard_auto}=0 \def\behfill{blue!45!gray!70}\else
  \ifnum\pdfstrcmp{#1}{rt_door}=0 \def\behfill{blue!75!cyan!25}\else
  \ifnum\pdfstrcmp{#1}{rt_manip}=0 \def\behfill{green!48!black}\else
  \ifnum\pdfstrcmp{#1}{rt_loco_manip}=0 \def\behfill{violet!70!blue!40}\else
  \def\behfill{black!55}%
  \fi\fi\fi\fi\fi\fi}
\newcommand{\behdot}[3]{%
  \pgfmathsetmacro{\bx}{timelinex(#1) + \behdotxshift}%
  \behfillfor{#3}%
  \filldraw[\behfill, draw=black!55, line width=0.22pt] (\bx, #2) circle (0.055);%
}
% Flat horizontal label above the data point (DRC exception).
\newcommand{\behmarkerflat}[4]{%
  \behdot{#1}{#2}{#3}%
  \pgfmathsetmacro{\bx}{timelinex(#1)}%
  \pgfmathsetmacro{\laby}{#2 + 0.24}%
  \node[font=\fontsize{4.4}{5.0}\selectfont, anchor=south, text=black!82, inner sep=0.6pt]
    at (\bx, \laby) {#4};%
  \draw[draw=black!38, line width=0.22pt] (\bx, \laby) -- (\bx, #2);%
}
% Diagonal top-left label; #5 label x shift (cm, data point unchanged).
% Shifts are chosen so anchor x is max(natural position, prior anchor + 1.5 label heights).
\newcommand{\behmarkertopleft}[5]{%
  \pgfmathsetmacro{\bx}{timelinex(#1) + \behdotxshift}%
  \behfillfor{#3}%
  \filldraw[\behfill, draw=black!55, line width=0.22pt] (\bx, #2) circle (0.055);%
  \pgfmathsetmacro{\labx}{\bx - 0.22*cos(45) + (#5)}%
  \pgfmathsetmacro{\laby}{#2 + 0.22*sin(45)}%
  \draw[draw=black!38, line width=0.22pt] (\bx, #2) -- (\labx, \laby);%
  \node[font=\fontsize{4.4}{5.0}\selectfont, rotate=-45, anchor=south east, text=black!82, inner sep=0.6pt]
    at (\labx, \laby) {#4};%
}
\newcommand{\behlegendentry}[4]{%
  \behfillfor{#1}%
  \filldraw[\behfill, draw=black!55, line width=0.22pt] (#2, #3) circle (0.045);%
  \node[legendtxt, anchor=west] at ({#2 + 0.10}, #3) {#4};}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt},
    lanetitle/.style={font=\fontsize{6.6}{7.4}\selectfont\bfseries, anchor=west, text=black!70},
    axistick/.style={font=\scriptsize, text=black!65},
    legendtxt/.style={font=\fontsize{6.2}{6.8}\selectfont, text=black!78},
  ]

  % Swimlanes top to bottom: Alex, Unitree H1-2, Nadia, Atlas
  \def\laneAlex{3.18}
  \def\laneUnitree{2.34}
  \def\laneNadia{1.50}
  \def\laneAtlas{0.66}
  \def\axisleft{0.85}
  \def\axisright{13.35}
  \def\axistop{3.62}
  \def\axisbottom{0.18}
  \def\legendrowA{-0.92}
  \def\legendrowB{-1.28}

  \def\behdotxshift{0}

  % Era band backgrounds (story chapter sections)
  \pgfmathsetmacro{\eraA}{timelinex(2015.0)}
  \pgfmathsetmacro{\eraB}{timelinex(2016.0)}
  \pgfmathsetmacro{\eraC}{timelinex(2022.0)}
  \pgfmathsetmacro{\eraD}{timelinex(2024.0)}
  \pgfmathsetmacro{\eraE}{timelinex(2025.5)}
  \pgfmathsetmacro{\eraF}{timelinex(2026.35)}
  \path[fill=orange!7, opacity=0.55, rounded corners=3pt]
    (\eraA, \axisbottom) rectangle (\eraB, \axistop);
  \path[fill=blue!6, opacity=0.55, rounded corners=3pt]
    (\eraB, \axisbottom) rectangle (\eraC, \axistop);
  \path[fill=cyan!8, opacity=0.55, rounded corners=3pt]
    (\eraC, \axisbottom) rectangle (\eraD, \axistop);
  \path[fill=gray!8, opacity=0.55, rounded corners=3pt]
    (\eraD, \axisbottom) rectangle (\eraE, \axistop);
  \path[fill=violet!7, opacity=0.55, rounded corners=3pt]
    (\eraE, \axisbottom) rectangle (\eraF, \axistop);

  % Swimlane dividers
  \foreach \y in {2.76, 1.92, 1.08} {
    \draw[draw=black!10, line width=0.35pt] (\axisleft, \y) -- (\axisright, \y);
  }

  % Lane titles
  \node[lanetitle] at (0.08, \laneAlex) {Alex};
  \node[lanetitle] at (0.04, \laneUnitree) {Unitree H1-2};
  \node[lanetitle] at (0.08, \laneNadia) {Nadia};
  \node[lanetitle] at (0.08, \laneAtlas) {Atlas};

  % --- Alex (label x shifts: chronological order, gap ~0.233 cm) ---
  \behmarkertopleft{2026.06}{\laneAlex}{rt_door}{First pull bring-up}{0}
  \behmarkertopleft{2026.15}{\laneAlex}{rt_door}{Scratch left push}{0.134}
  \behmarkertopleft{2026.18}{\laneAlex}{rt_door}{Push/pull speed runs}{0.334}
  \behmarkertopleft{2026.20}{\laneAlex}{rt_door}{Reactive right pull}{0.544}
  \behmarkertopleft{2026.21}{\laneAlex}{rt_loco_manip}{Bottle carry-through}{0.766}
  \behmarkertopleft{2026.24}{\laneAlex}{rt_door}{Break room left pull}{0.966}
  \behmarkertopleft{2026.25}{\laneAlex}{rt_manip}{Table ball pick-place}{1.188}
  \behmarkertopleft{2026.26}{\laneAlex}{rt_manip}{Reactive ball sort}{1.410}
  \behmarkertopleft{2026.28}{\laneAlex}{rt_manip}{Open house ball return}{1.620}
  \behmarkertopleft{2026.29}{\laneAlex}{rt_loco_manip}{Two-table loco-manip}{1.842}

  % --- Unitree ---
  \behmarkertopleft{2025.42}{\laneUnitree}{rt_manip}{Manipulation demos}{0}
  \behmarkertopleft{2026.00}{\laneUnitree}{rt_door}{Scratch right-pull opening}{0}

  % --- Nadia (label x shifts: chronological order, gap ~0.233 cm) ---
  \behmarkertopleft{2022.68}{\laneNadia}{teleop}{Milestone 1 multi-task}{0}
  \behmarkertopleft{2022.88}{\laneNadia}{hard_auto}{Look-and-step rough terrain}{0.013}
  \behmarkertopleft{2023.42}{\laneNadia}{rt_door}{Scratch right push door}{0}
  \behmarkertopleft{2023.47}{\laneNadia}{hybrid}{Supervised can pick-place}{0.178}
  \behmarkertopleft{2023.48}{\laneNadia}{rt_door}{First auto push door}{0.400}
  \behmarkertopleft{2023.64}{\laneNadia}{rt_door}{Force-based push door}{0.456}
  \behmarkertopleft{2024.20}{\laneNadia}{rt_door}{14 s left push-bar door}{0.072}
  \behmarkertopleft{2024.28}{\laneNadia}{rt_door}{Reactive left pull handle}{0.217}
  \behmarkertopleft{2024.50}{\laneNadia}{rt_loco_manip}{Three doors in a row}{0.208}
  \behmarkertopleft{2024.55}{\laneNadia}{rt_loco_manip}{ONR mock-building run}{0.385}
  \behmarkertopleft{2024.551}{\laneNadia}{rt_door}{Hook-hands right pull}{0.617}

  % --- Atlas ---
  \behmarkerflat{2015.433}{\laneAtlas}{teleop}{DRC Finals (8 tasks)}
  \behmarkertopleft{2018.04}{\laneAtlas}{hard_auto}{Rough terrain autonomy}{0}
  \behmarkertopleft{2018.17}{\laneAtlas}{hard_auto}{Floor ball pickup}{0.090}
  \behmarkertopleft{2018.45}{\laneAtlas}{teleop}{VR rough-terrain teleop}{0.014}
  \behmarkertopleft{2018.67}{\laneAtlas}{hard_auto}{Hard-coded pull door}{0.005}
  \def\behdotxshift{-0.0275}
  \behmarkertopleft{2021.48}{\laneAtlas}{hybrid}{Building exploration}{0}
  \def\behdotxshift{0.0275}
  \behmarkertopleft{2021.481}{\laneAtlas}{hard_auto}{Hard-coded pull door}{0.177}
  \def\behdotxshift{0}

  % Calendar axis
  \draw[draw=black!55, line width=0.55pt] (\axisleft, \axisbottom) -- (\axisright, \axisbottom);
  \foreach \yr in {2015,2016,2017,2018,2019,2020,2021,2022,2023,2024,2025,2026} {
    \pgfmathsetmacro{\tickx}{timelinex(\yr)}
    \draw[draw=black!55, line width=0.45pt] (\tickx, \axisbottom) -- (\tickx, \axisbottom - 0.08);
    \node[axistick, anchor=north] at (\tickx, \axisbottom - 0.10) {\yr};
  }
  \node[font=\scriptsize\bfseries, anchor=north, text=black!70]
    at ({0.5 * (\axisleft + \axisright)}, \axisbottom - 0.48) {Calendar year};

  % Legend (two compact rows below axis label)
  \behlegendentry{teleop}{0.95}{\legendrowA}{Teleoperated}
  \behlegendentry{hybrid}{4.35}{\legendrowA}{Hybrid or supervised}
  \behlegendentry{hard_auto}{7.95}{\legendrowA}{Hard-coded autonomous}
  \behlegendentry{rt_door}{0.95}{\legendrowB}{Runtime-editable door}
  \behlegendentry{rt_manip}{4.05}{\legendrowB}{Runtime-editable manipulation}
  \behlegendentry{rt_loco_manip}{7.55}{\legendrowB}{Runtime-editable loco-manipulation}

\end{tikzpicture}


==> tikz/InHouseAdaptationTimeline.tex <==
\newcommand{\inadaptlabel}[2]{#1\\[-2.4pt]{\fontsize{5.5}{6.2}\selectfont #2}}
\newcommand{\inadaptrowlabel}[3]{%
  \node[rowlbl, anchor=west] at (\systemleft + 0.02, #1) {\inadaptlabel{#2}{#3}};}
\newcommand{\inadaptnum}[3]{%
  \pgfmathparse{#2 > 9.8 ? 1 : 0}%
  \ifnum\pgfmathresult=1
    \node[numlbl, anchor=east] at (\numright - 0.10, #1) {#3};%
  \else
    \pgfmathsetmacro{\inadaptnumx}{#2 + 0.08 - \adaptbarshift}%
    \node[numlbl, anchor=west] at (\inadaptnumx, #1) {#3};%
  \fi}
\newcommand{\adaptbarphase}[5]{%
  \filldraw[#5, draw=black, line width=0.28pt]
    (#3, {#1 - #2}) rectangle (#4, {#1 + #2});}
\newcommand{\adaptbarsuccess}[2]{%
  \node[draw=black, line width=0.28pt, fill=green!55!black, rounded corners=0.6pt, inner xsep=0.8pt, inner ysep=0.4pt, font=\fontsize{6.0}{6.4}\selectfont\bfseries, text=white] at (#2, #1) {$\checkmark$};}
\newcommand{\inadaptswatch}[3]{%
  \filldraw[#1, rounded corners=0.8pt] (#2, {\inlegendy - 0.055}) rectangle ++(0.22, 0.11);%
  \node[legendtxt, anchor=west] at ({#2 + 0.28}, \inlegendy) {#3};}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt},
    rowlbl/.style={font=\fontsize{8.2}{9.4}\selectfont, anchor=west, align=left, text width=4.20cm},
    numlbl/.style={font=\fontsize{8.2}{8.8}\selectfont, anchor=west, align=left, text width=0.82cm},
    bandtitle/.style={font=\footnotesize\bfseries, anchor=north west, inner xsep=1.2pt, inner ysep=0.8pt},
    legendtxt/.style={font=\fontsize{6.8}{7.4}\selectfont}
  ]
  \def\barh{0.20}

  \def\systemw{4.25}
  \def\barw{6.35}
  \def\numw{0.82}
  \def\colgap{0.02}
  \def\headerh{1.20}
  \def\rowh{0.56}
  \def\bandtitleh{0.54}
  \def\bandpadbottom{0.10}
  \def\bottomregionh{2.55}

  \pgfmathsetmacro{\systemleft}{0}
  \pgfmathsetmacro{\systemright}{\systemleft + \systemw}
  \pgfmathsetmacro{\barleft}{\systemright + \colgap}
  \pgfmathsetmacro{\barright}{\barleft + \barw}
  \pgfmathsetmacro{\numleft}{\barright + \colgap}
  \pgfmathsetmacro{\numright}{\numleft + \numw}
  \pgfmathsetmacro{\figurewidth}{\numright}

  \pgfmathsetmacro{\bandch}{\bandtitleh + 3 * \rowh + \bandpadbottom}
  \pgfmathsetmacro{\figureheight}{\headerh + \bandch + \bottomregionh}

  \pgfmathsetmacro{\headertop}{\figureheight}
  \pgfmathsetmacro{\headerbottom}{\headertop - \headerh}
  \pgfmathsetmacro{\bandctop}{\headerbottom}
  \pgfmathsetmacro{\bandcbottom}{\bandctop - \bandch}

  \pgfmathsetmacro{\rowbottle}{\bandctop - \bandtitleh - 0.5 * \rowh}
  \pgfmathsetmacro{\rowbreak}{\rowbottle - \rowh}
  \pgfmathsetmacro{\rowtwotable}{\rowbreak - \rowh}

  \def\adaptbarshift{0.30}

  \pgfmathsetmacro{\adaptaxisleft}{\barleft + 0.04}
  \pgfmathsetmacro{\adaptaxisright}{\barright - 0.04}
  \pgfmathsetmacro{\axisy}{\bandcbottom - 0.36}
  \def\legendentryh{0.11}
  \def\legendrowpitch{0.30}
  \pgfmathsetmacro{\axistitley}{\axisy - 0.48}
  \pgfmathsetmacro{\axistitlebottom}{\axistitley - 0.18}
  \pgfmathsetmacro{\legendgapbelowtitle}{0.48}
  \pgfmathsetmacro{\inlegendrowA}{\axistitlebottom - \legendgapbelowtitle - 0.5 * \legendentryh}
  \pgfmathsetmacro{\inlegendrowB}{\inlegendrowA - \legendrowpitch}
  \pgfmathsetmacro{\inlegendrowC}{\inlegendrowB - \legendrowpitch}
  \pgfmathsetmacro{\durationheaderx}{\adaptaxisleft - 0.28}
  \def\inadaptlegendcolA{0.10}
  \def\inadaptlegendcolB{3.95}
  \def\inadaptlegendcolC{7.80}

  % Band background
  \path[draw=black!30, fill=blue!8, rounded corners=4pt, line width=0.8pt]
    (0, \bandcbottom) rectangle (\figurewidth, \bandctop);

  % Header
  \node[anchor=west, font=\footnotesize\bfseries] at (\systemleft + 0.02, \headerbottom + 0.48) {Behavior / session};
  \node[anchor=east, font=\footnotesize\bfseries] at (\numright - 0.02, \headerbottom + 0.48) {Total};

  % Row labels (outside plot shift)
  \inadaptrowlabel{\rowbottle}{Bottle Carry Composition}{2026-03-18}
  \inadaptrowlabel{\rowbreak}{Break Room Door Adaptation}{2026-03-26}
  \inadaptrowlabel{\rowtwotable}{Two Table Sorting Extension}{2026-04-13--14}

  \begin{scope}[shift={(-\adaptbarshift,0)}]
  \node[anchor=west, font=\footnotesize\bfseries] at (\durationheaderx, \headerbottom + 0.48) {Adaptation duration (log time)};

  % Grid lines (precomputed log-axis positions, 900--7200 s)
  \foreach \tickx in {4.3100,6.4000,8.4900,10.5800} {
    \draw[draw=black!12, line width=0.4pt] (\tickx, \axisy) -- (\tickx, \bandctop - 0.04);
  }

  % Row 1: Bottle carry-through composition
  \adaptbarphase{\rowbottle}{\barh}{\adaptaxisleft}{6.0749}{orange!70}
  \adaptbarphase{\rowbottle}{\barh}{6.0749}{7.4796}{violet!60}
  \adaptbarphase{\rowbottle}{\barh}{7.4796}{8.4231}{violet!60}
  \adaptbarphase{\rowbottle}{\barh}{8.4231}{8.4766}{black!35}
  \adaptbarphase{\rowbottle}{\barh}{8.4766}{9.1149}{black!35}
  \adaptbarsuccess{\rowbottle}{9.1149}

  % Row 2: Break-room door adaptation
  \adaptbarphase{\rowbreak}{\barh}{\adaptaxisleft}{5.7083}{violet!60}
  \adaptbarphase{\rowbreak}{\barh}{5.7083}{6.3731}{orange!70}
  \adaptbarphase{\rowbreak}{\barh}{6.3731}{6.5455}{violet!60}
  \adaptbarphase{\rowbreak}{\barh}{6.5455}{8.2176}{violet!60}
  \adaptbarphase{\rowbreak}{\barh}{8.2176}{9.2507}{black!35}
  \adaptbarphase{\rowbreak}{\barh}{9.2507}{10.2623}{black!35}
  \adaptbarphase{\rowbreak}{\barh}{10.2623}{10.4077}{green!55!black}
  \adaptbarphase{\rowbreak}{\barh}{10.4077}{10.4267}{black!35}
  \adaptbarsuccess{\rowbreak}{10.4267}

  % Row 3: Two-table sorting extension
  \adaptbarphase{\rowtwotable}{\barh}{\adaptaxisleft}{4.4089}{cyan!40}
  \adaptbarphase{\rowtwotable}{\barh}{4.4089}{5.3150}{green!55!black}
  \adaptbarphase{\rowtwotable}{\barh}{5.3150}{5.4921}{violet!60}
  \adaptbarphase{\rowtwotable}{\barh}{5.4921}{6.1577}{violet!60}
  \adaptbarphase{\rowtwotable}{\barh}{6.1577}{7.2206}{violet!60}
  \adaptbarphase{\rowtwotable}{\barh}{7.2206}{7.3881}{green!55!black}
  \adaptbarphase{\rowtwotable}{\barh}{7.3881}{7.4679}{violet!60}
  \adaptbarphase{\rowtwotable}{\barh}{7.4679}{7.5365}{orange!70}
  \adaptbarphase{\rowtwotable}{\barh}{7.5365}{8.1480}{blue!45}
  \adaptbarphase{\rowtwotable}{\barh}{8.1480}{8.9049}{green!55!black}
  \adaptbarphase{\rowtwotable}{\barh}{8.9049}{9.0053}{black!35}
  \adaptbarphase{\rowtwotable}{\barh}{9.0053}{9.2552}{violet!60}
  \adaptbarphase{\rowtwotable}{\barh}{9.2552}{10.3363}{violet!60}
  \adaptbarsuccess{\rowtwotable}{10.3363}

  % Bottom axis
  \draw[draw=black!55, line width=0.55pt] (\adaptaxisleft, \axisy) -- (\adaptaxisright, \axisy);
  \foreach \tickx/\ticklabel in {4.3100/15 min,6.4000/30 min,8.4900/1 h,10.5800/2 h} {
    \draw[draw=black!55, line width=0.55pt] (\tickx, \axisy - 0.06) -- (\tickx, \axisy + 0.06);
    \node[font=\scriptsize, anchor=north] at (\tickx, \axisy - 0.10) {\ticklabel};
  }
  \node[font=\scriptsize\bfseries, anchor=north] at ({0.5 * (\adaptaxisleft + \adaptaxisright)}, \axistitley) {Normalized active adaptation duration (log time)};
  \end{scope}

  \inadaptnum{\rowbottle}{9.1149}{1:13:49}
  \inadaptnum{\rowbreak}{10.4267}{1:54:03}
  \inadaptnum{\rowtwotable}{10.3363}{1:50:41}

  % Row separators
  \foreach \rowy in {\rowbottle,\rowbreak} {
    \draw[draw=black!12, line width=0.4pt] (\barleft, {\rowy - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowy - 0.5 * \rowh});
  }

  % Band title
  \node[bandtitle, fill=blue!8] at (0.12, \bandctop - 0.06) {Alex 2026};

  % Legend
  \pgfmathsetmacro{\inlegendy}{\inlegendrowA}
  \inadaptswatch{blue!45, draw=black, line width=0.28pt}{\inadaptlegendcolA}{Setup / structure}
  \inadaptswatch{green!55!black, draw=black, line width=0.28pt}{\inadaptlegendcolB}{Approach / locomotion}
  \inadaptswatch{violet!60, draw=black, line width=0.28pt}{\inadaptlegendcolC}{Opening / manipulation}

  \pgfmathsetmacro{\inlegendy}{\inlegendrowB}
  \inadaptswatch{black!35, draw=black, line width=0.28pt}{\inadaptlegendcolA}{Traversal / completion}
  \inadaptswatch{orange!70, draw=black, line width=0.28pt}{\inadaptlegendcolB}{Fix / recovery}
  \node[draw=black, line width=0.28pt, fill=green!55!black, rounded corners=0.6pt, inner xsep=0.8pt, inner ysep=0.4pt, font=\fontsize{6.0}{6.4}\selectfont\bfseries, text=white] at (\inadaptlegendcolC, \inlegendy) {$\checkmark$};
  \node[legendtxt, anchor=west] at ({\inadaptlegendcolC + 0.22}, \inlegendy) {First autonomous success};

  \pgfmathsetmacro{\inlegendy}{\inlegendrowC}
  \inadaptswatch{cyan!40, draw=black, line width=0.28pt}{\inadaptlegendcolA}{Off-robot pre-authoring}
\end{tikzpicture}


==> tikz/InHouseAuthoringFromScratchTimeline.tex <==
\newcommand{\inauthlabel}[2]{#1\\[-2.4pt]{\fontsize{5.5}{6.2}\selectfont #2}}
\newcommand{\inauthrowlabel}[3]{%
  \node[rowlbl, anchor=west] at (\systemleft + 0.02, #1) {\inauthlabel{#2}{#3}};}
\newcommand{\inauthnum}[3]{%
  \pgfmathparse{#2 > 9.8 ? 1 : 0}%
  \ifnum\pgfmathresult=1
    \node[numlbl, anchor=east] at (\numright - 0.10, #1) {#3};%
  \else
    \pgfmathsetmacro{\inauthnumx}{#2 + 0.08 - \authbarshift}%
    \node[numlbl, anchor=west] at (\inauthnumx, #1) {#3};%
  \fi}
\newcommand{\authbarphase}[5]{%
  \filldraw[#5, draw=black, line width=0.28pt]
    (#3, {#1 - #2}) rectangle (#4, {#1 + #2});}
\newcommand{\authbarsuccess}[2]{%
  \node[draw=black, line width=0.28pt, fill=green!55!black, rounded corners=0.6pt, inner xsep=0.8pt, inner ysep=0.4pt, font=\fontsize{6.0}{6.4}\selectfont\bfseries, text=white] at (#2, #1) {$\checkmark$};}
\newcommand{\inauthswatch}[3]{%
  \filldraw[#1, rounded corners=0.8pt] (#2, {\inlegendy - 0.055}) rectangle ++(0.22, 0.11);%
  \node[legendtxt, anchor=west] at ({#2 + 0.28}, \inlegendy) {#3};}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt},
    rowlbl/.style={font=\fontsize{8.2}{9.4}\selectfont, anchor=west, align=left, text width=4.20cm},
    numlbl/.style={font=\fontsize{8.2}{8.8}\selectfont, anchor=west, align=left, text width=0.82cm},
    bandtitle/.style={font=\footnotesize\bfseries, anchor=north west, inner xsep=1.2pt, inner ysep=0.8pt},
    legendtxt/.style={font=\fontsize{6.8}{7.4}\selectfont}
  ]
  \def\barh{0.20}

  \def\systemw{4.25}
  \def\barw{6.35}
  \def\numw{0.82}
  \def\colgap{0.02}
  \def\headerh{1.20}
  \def\rowh{0.56}
  \def\bandgap{0.14}
  \def\bandtitleh{0.54}
  \def\bandpadbottom{0.10}
  \def\bottomregionh{2.45}

  \pgfmathsetmacro{\systemleft}{0}
  \pgfmathsetmacro{\systemright}{\systemleft + \systemw}
  \pgfmathsetmacro{\barleft}{\systemright + \colgap}
  \pgfmathsetmacro{\barright}{\barleft + \barw}
  \pgfmathsetmacro{\numleft}{\barright + \colgap}
  \pgfmathsetmacro{\numright}{\numleft + \numw}
  \pgfmathsetmacro{\figurewidth}{\numright}

  \pgfmathsetmacro{\bandah}{\bandtitleh + \rowh + \bandpadbottom}
  \pgfmathsetmacro{\bandbh}{\bandtitleh + \rowh + \bandpadbottom}
  \pgfmathsetmacro{\bandch}{\bandtitleh + 2 * \rowh + \bandpadbottom}
  \pgfmathsetmacro{\figureheight}{\headerh + \bandah + \bandgap + \bandbh + \bandgap + \bandch + \bottomregionh}

  \pgfmathsetmacro{\headertop}{\figureheight}
  \pgfmathsetmacro{\headerbottom}{\headertop - \headerh}
  \pgfmathsetmacro{\bandatop}{\headerbottom}
  \pgfmathsetmacro{\bandabottom}{\bandatop - \bandah}
  \pgfmathsetmacro{\bandbtop}{\bandabottom - \bandgap}
  \pgfmathsetmacro{\bandbbottom}{\bandbtop - \bandbh}
  \pgfmathsetmacro{\bandctop}{\bandbbottom - \bandgap}
  \pgfmathsetmacro{\bandcbottom}{\bandctop - \bandch}

  \pgfmathsetmacro{\rownadia}{\bandatop - \bandtitleh - 0.5 * \rowh}
  \pgfmathsetmacro{\rowunitree}{\bandbtop - \bandtitleh - 0.5 * \rowh}
  \pgfmathsetmacro{\rowalexpull}{\bandctop - \bandtitleh - 0.5 * \rowh}
  \pgfmathsetmacro{\rowalexpush}{\rowalexpull - \rowh}

  \def\authbarshift{0.30}

  \pgfmathsetmacro{\authaxisleft}{\barleft + 0.04}
  \pgfmathsetmacro{\authaxisright}{\barright - 0.04}
  \pgfmathsetmacro{\axisy}{\bandcbottom - 0.36}
  \def\legendentryh{0.11}
  \def\legendrowpitch{0.22}
  \pgfmathsetmacro{\axistitley}{\axisy - 0.48}
  \pgfmathsetmacro{\axistitlebottom}{\axistitley - 0.18}
  \pgfmathsetmacro{\legendgapbelowtitle}{0.48}
  \pgfmathsetmacro{\inlegendrowA}{\axistitlebottom - \legendgapbelowtitle - 0.5 * \legendentryh}
  \pgfmathsetmacro{\inlegendrowB}{\inlegendrowA - \legendrowpitch}
  \pgfmathsetmacro{\inlegendrowC}{\inlegendrowB - \legendrowpitch}
  \pgfmathsetmacro{\durationheaderx}{\authaxisleft - 0.28}
  \def\inauthlegendcolA{0.10}
  \def\inauthlegendcolB{3.95}
  \def\inauthlegendcolC{7.80}

  % Band backgrounds
  \path[draw=black!30, fill=cyan!8, rounded corners=4pt, line width=0.8pt]
    (0, \bandabottom) rectangle (\figurewidth, \bandatop);
  \path[draw=black!30, fill=gray!8, rounded corners=4pt, line width=0.8pt]
    (0, \bandbbottom) rectangle (\figurewidth, \bandbtop);
  \path[draw=black!30, fill=blue!8, rounded corners=4pt, line width=0.8pt]
    (0, \bandcbottom) rectangle (\figurewidth, \bandctop);

  % Header
  \node[anchor=west, font=\footnotesize\bfseries] at (\systemleft + 0.02, \headerbottom + 0.48) {Behavior / session};
  \node[anchor=east, font=\footnotesize\bfseries] at (\numright - 0.02, \headerbottom + 0.48) {Total};

  % Row labels (outside plot shift)
  \inauthrowlabel{\rownadia}{Scratch Right Push Opening}{2023}
  \inauthrowlabel{\rowunitree}{Right Pull Opening Loop}{2026-01-02}
  \inauthrowlabel{\rowalexpull}{First Right Pull Door Bring Up}{2026-01-20--24}
  \inauthrowlabel{\rowalexpush}{Scratch Left Push Door}{2026-02-22}

  \begin{scope}[shift={(-\authbarshift,0)}]
  \node[anchor=west, font=\footnotesize\bfseries] at (\durationheaderx, \headerbottom + 0.48) {Scratch authoring duration (log time)};

  % Grid lines (precomputed log-axis positions)
  \foreach \tickx in {5.8974,6.8801,7.8627,8.8453,9.8280,10.4028} {
    \draw[draw=black!12, line width=0.4pt] (\tickx, \axisy) -- (\tickx, \bandatop - 0.04);
  }

  % A1: Nadia 2023 right-push scratch
  \authbarphase{\rownadia}{\barh}{\authaxisleft}{4.8168}{blue!45}
  \authbarphase{\rownadia}{\barh}{4.8168}{5.6945}{violet!60}
  \authbarphase{\rownadia}{\barh}{5.6945}{6.0325}{black!35}

  % B1: Unitree scratch opening loop
  \authbarphase{\rowunitree}{\barh}{\authaxisleft}{5.7732}{blue!45}
  \authbarphase{\rowunitree}{\barh}{5.7732}{5.9643}{violet!60}
  \authbarphase{\rowunitree}{\barh}{5.9643}{5.9763}{black!35}
  \authbarsuccess{\rowunitree}{5.9763}

  % C1: Alex first pull bring-up
  \authbarphase{\rowalexpull}{\barh}{\authaxisleft}{6.0318}{blue!45}
  \authbarphase{\rowalexpull}{\barh}{6.0318}{6.9455}{green!55!black}
  \authbarphase{\rowalexpull}{\barh}{6.9455}{7.4222}{green!55!black}
  \authbarphase{\rowalexpull}{\barh}{7.4222}{8.5552}{violet!60}
  \authbarphase{\rowalexpull}{\barh}{8.5552}{8.8280}{violet!60}
  \authbarphase{\rowalexpull}{\barh}{8.8280}{9.4755}{violet!60}
  \authbarphase{\rowalexpull}{\barh}{9.4755}{9.8070}{violet!60}
  \authbarphase{\rowalexpull}{\barh}{9.8070}{10.1271}{black!35}
  \authbarphase{\rowalexpull}{\barh}{10.1271}{10.2667}{orange!70}
  \authbarphase{\rowalexpull}{\barh}{10.2667}{10.2836}{orange!70}
  \authbarphase{\rowalexpull}{\barh}{10.2836}{10.3013}{black!35}
  \authbarsuccess{\rowalexpull}{10.3013}

  % C2: Alex scratch left push
  \authbarphase{\rowalexpush}{\barh}{\authaxisleft}{5.6026}{blue!45}
  \authbarphase{\rowalexpush}{\barh}{5.6026}{7.5950}{violet!60}
  \authbarphase{\rowalexpush}{\barh}{7.5950}{7.7316}{black!35}
  \authbarphase{\rowalexpush}{\barh}{7.7316}{7.8419}{orange!70}
  \authbarphase{\rowalexpush}{\barh}{7.8419}{7.8603}{black!35}
  \authbarsuccess{\rowalexpush}{7.8603}

  % Reference vertical: scratch push door success
  \draw[dashed, draw=blue!70!black, line width=0.7pt] (7.8603, \axisy + 0.10) -- (7.8603, \bandatop - 0.36);

  % Bottom axis
  \draw[draw=black!55, line width=0.55pt] (\authaxisleft, \axisy) -- (\authaxisright, \axisy);
  \foreach \tickx/\ticklabel in {5.8974/30 min,6.8801/1 h,7.8627/2 h,8.8453/4 h,9.8280/8 h,10.4028/12 h} {
    \draw[draw=black!55, line width=0.55pt] (\tickx, \axisy - 0.06) -- (\tickx, \axisy + 0.06);
    \node[font=\scriptsize, anchor=north] at (\tickx, \axisy - 0.10) {\ticklabel};
  }
  \node[font=\scriptsize\bfseries, anchor=north] at ({0.5 * (\authaxisleft + \authaxisright)}, \axistitley) {Normalized active authoring duration (log time)};
  \end{scope}

  \inauthnum{\rownadia}{6.0325}{33}
  \inauthnum{\rowunitree}{5.9763}{31:43}
  \inauthnum{\rowalexpull}{10.3013}{11:10:17}
  \inauthnum{\rowalexpush}{7.8603}{1:59:48}

  % Row separators
  \foreach \rowy in {\rownadia,\rowunitree,\rowalexpull} {
    \draw[draw=black!12, line width=0.4pt] (\barleft, {\rowy - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowy - 0.5 * \rowh});
  }

  % Band titles
  \node[bandtitle, fill=cyan!8] at (0.12, \bandatop - 0.06) {Nadia 2023};
  \node[bandtitle, fill=gray!8] at (0.12, \bandbtop - 0.06) {Unitree H1-2 2026};
  \node[bandtitle, fill=blue!8] at (0.12, \bandctop - 0.06) {Alex 2026};

  % Legend (three evenly spaced rows below axis title)
  \pgfmathsetmacro{\inlegendy}{\inlegendrowA}
  \inauthswatch{blue!45, draw=black, line width=0.28pt}{\inauthlegendcolA}{Setup / structure}
  \inauthswatch{green!55!black, draw=black, line width=0.28pt}{\inauthlegendcolB}{Approach / locomotion}
  \inauthswatch{violet!60, draw=black, line width=0.28pt}{\inauthlegendcolC}{Opening / manipulation}

  \pgfmathsetmacro{\inlegendy}{\inlegendrowB}
  \inauthswatch{black!35, draw=black, line width=0.28pt}{\inauthlegendcolA}{Traversal / completion}
  \inauthswatch{orange!70, draw=black, line width=0.28pt}{\inauthlegendcolB}{Fix / recovery}
  \node[draw=black, line width=0.28pt, fill=green!55!black, rounded corners=0.6pt, inner xsep=0.8pt, inner ysep=0.4pt, font=\fontsize{6.0}{6.4}\selectfont\bfseries, text=white] at (\inauthlegendcolC, \inlegendy) {$\checkmark$};
  \node[legendtxt, anchor=west] at ({\inauthlegendcolC + 0.22}, \inlegendy) {First autonomous success};

  \pgfmathsetmacro{\inlegendy}{\inlegendrowC}
  \draw[dash pattern=on 1.8pt off 1.2pt, draw=blue!70!black, line width=0.7pt] (\inauthlegendcolA, \inlegendy) -- ++(0.56, 0);
  \node[legendtxt, anchor=west] at ({\inauthlegendcolA + 0.66}, \inlegendy) {Scratch push door (1:59:48)};
\end{tikzpicture}


==> tikz/InHouseReliabilityResilienceSummary.tex <==
\newcommand{\inrellabel}[2]{#1\\[-2.4pt]{\fontsize{5.0}{5.6}\selectfont #2}}
\newcommand{\inrelrowlabel}[3]{%
  \node[rowlbl, anchor=west] at (\systemleft + 0.02, #1) {\inrellabel{#2}{#3}};}
\newcommand{\inreloutcome}[2]{%
  \node[numlbl, anchor=west] at (\numleft + 0.02, #1) {#2};}
\newcommand{\relrepeattrials}[3]{%
  \pgfmathsetmacro{\relcellgap}{0.018}%
  \pgfmathsetmacro{\relcellw}{((\reltimeaxisright - \reltimeaxisleft) - (#2 - 1) * \relcellgap) / #2}%
  \foreach \i in {1,...,#2} {%
    \pgfmathsetmacro{\relcellleft}{\reltimeaxisleft + (\i - 1) * (\relcellw + \relcellgap)}%
    \filldraw[#3, draw=black, line width=0.28pt, rounded corners=0.6pt]
      (\relcellleft, {#1 - \barh}) rectangle ({\relcellleft + \relcellw}, {#1 + \barh});}}
\newcommand{\reltimephase}[6]{%
  \pgfmathsetmacro{\relxstart}{\reltimeaxisleft + (#3 / #5) * (\reltimeaxisright - \reltimeaxisleft)}%
  \pgfmathsetmacro{\relxend}{\reltimeaxisleft + (#4 / #5) * (\reltimeaxisright - \reltimeaxisleft)}%
  \filldraw[#6, draw=black, line width=0.28pt]
    (\relxstart, {#1 - #2}) rectangle (\relxend, {#1 + #2});}
\newcommand{\reldistmark}[3]{%
  \pgfmathsetmacro{\relglyphx}{\reltimeaxisleft + (#2 / #3) * (\reltimeaxisright - \reltimeaxisleft)}%
  \node[draw=black, line width=0.28pt, fill=orange!70, rounded corners=0.6pt, inner xsep=1.0pt, inner ysep=0.4pt, font=\fontsize{6.4}{6.8}\selectfont\bfseries, text=black!75] at (\relglyphx, #1) {$\times$};}
\newcommand{\reldistmarknudge}[4]{%
  \pgfmathsetmacro{\relglyphx}{\reltimeaxisleft + (#2 / #3) * (\reltimeaxisright - \reltimeaxisleft) + #4}%
  \node[draw=black, line width=0.28pt, fill=orange!70, rounded corners=0.6pt, inner xsep=1.0pt, inner ysep=0.4pt, font=\fontsize{6.4}{6.8}\selectfont\bfseries, text=black!75] at (\relglyphx, #1) {$\times$};}
\newcommand{\relretrymark}[3]{%
  \pgfmathsetmacro{\relglyphx}{\reltimeaxisleft + (#2 / #3) * (\reltimeaxisright - \reltimeaxisleft)}%
  \node[draw=black, line width=0.28pt, fill=violet!60, rounded corners=0.6pt, inner xsep=0.8pt, inner ysep=0.4pt, font=\fontsize{6.0}{6.4}\selectfont, text=black!80] at (\relglyphx, #1) {$\circlearrowleft$};}
\newcommand{\relretrymarknudge}[4]{%
  \pgfmathsetmacro{\relglyphx}{\reltimeaxisleft + (#2 / #3) * (\reltimeaxisright - \reltimeaxisleft) + #4}%
  \node[draw=black, line width=0.28pt, fill=violet!60, rounded corners=0.6pt, inner xsep=0.8pt, inner ysep=0.4pt, font=\fontsize{6.0}{6.4}\selectfont, text=black!80] at (\relglyphx, #1) {$\circlearrowleft$};}
\newcommand{\relsuccessmark}[3]{%
  \pgfmathsetmacro{\relglyphx}{\reltimeaxisleft + (#2 / #3) * (\reltimeaxisright - \reltimeaxisleft)}%
  \node[draw=black, line width=0.28pt, fill=green!55!black, rounded corners=0.6pt, inner xsep=0.8pt, inner ysep=0.4pt, font=\fontsize{6.0}{6.4}\selectfont\bfseries, text=white] at (\relglyphx, #1) {$\checkmark$};}
\newcommand{\inrelswatch}[3]{%
  \filldraw[#1, rounded corners=0.8pt] (#2, {\inlegendy - 0.055}) rectangle ++(0.22, 0.11);%
  \node[legendtxt, anchor=west] at ({#2 + 0.28}, \inlegendy) {#3};}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt},
    rowlbl/.style={font=\fontsize{6.6}{7.4}\selectfont, anchor=west, align=left, text width=3.95cm},
    numlbl/.style={font=\fontsize{8.0}{8.6}\selectfont, anchor=west, align=left, text width=1.05cm},
    bandtitle/.style={font=\footnotesize\bfseries, anchor=north west, inner xsep=1.2pt, inner ysep=0.8pt},
    legendtxt/.style={font=\fontsize{6.8}{7.4}\selectfont}
  ]
  \def\barh{0.20}
  \def\systemw{4.25}
  \def\barw{6.35}
  \def\numw{1.05}
  \def\colgap{0.05}
  \def\headerh{1.20}
  \def\rowh{0.56}
  \def\bandgap{0.14}
  \def\bandtitleh{0.54}
  \def\bandpadbottom{0.10}
  \def\bottomregionh{1.05}

  \pgfmathsetmacro{\systemleft}{0}
  \pgfmathsetmacro{\systemright}{\systemleft + \systemw}
  \pgfmathsetmacro{\barleft}{\systemright + \colgap}
  \pgfmathsetmacro{\barright}{\barleft + \barw}
  \pgfmathsetmacro{\numleft}{\barright + \colgap}
  \pgfmathsetmacro{\numright}{\numleft + \numw}
  \pgfmathsetmacro{\figurewidth}{\numright}

  \pgfmathsetmacro{\bandah}{\bandtitleh + 3 * \rowh + \bandpadbottom}
  \pgfmathsetmacro{\bandbh}{\bandtitleh + 3 * \rowh + \bandpadbottom}
  \pgfmathsetmacro{\figureheight}{\headerh + \bandah + \bandgap + \bandbh + \bottomregionh}

  \pgfmathsetmacro{\headertop}{\figureheight}
  \pgfmathsetmacro{\headerbottom}{\headertop - \headerh}
  \pgfmathsetmacro{\bandatop}{\headerbottom}
  \pgfmathsetmacro{\bandabottom}{\bandatop - \bandah}
  \pgfmathsetmacro{\bandbtop}{\bandabottom - \bandgap}
  \pgfmathsetmacro{\bandbbottom}{\bandbtop - \bandbh}

  \pgfmathsetmacro{\rowalexpushrepeat}{\bandatop - \bandtitleh - 0.5 * \rowh}
  \pgfmathsetmacro{\rowalexpullrepeat}{\rowalexpushrepeat - \rowh}
  \pgfmathsetmacro{\rowunitree}{\rowalexpullrepeat - \rowh}
  \pgfmathsetmacro{\rownadiareactive}{\bandbtop - \bandtitleh - 0.5 * \rowh}
  \pgfmathsetmacro{\rowalexreactive}{\rownadiareactive - \rowh}
  \pgfmathsetmacro{\rowballsortdist}{\rowalexreactive - \rowh}

  \pgfmathsetmacro{\reltimeaxisleft}{\barleft + 0.04}
  \pgfmathsetmacro{\reltimeaxisright}{\barright - 0.04}
  \pgfmathsetmacro{\inlegendone}{0.42}
  \pgfmathsetmacro{\inlegendtwo}{0.12}

  % Band backgrounds
  \path[draw=black!30, fill=blue!8, rounded corners=4pt, line width=0.8pt]
    (0, \bandabottom) rectangle (\figurewidth, \bandatop);
  \path[draw=black!30, fill=orange!10, rounded corners=4pt, line width=0.8pt]
    (0, \bandbbottom) rectangle (\figurewidth, \bandbtop);

  % Row separators (bar region only)
  \foreach \rowy in {\rowalexpushrepeat,\rowalexpullrepeat,\rowunitree,\rownadiareactive,\rowalexreactive,\rowballsortdist} {
    \draw[draw=black!12, line width=0.4pt] (\barleft, {\rowy - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowy - 0.5 * \rowh});
  }

  % Band titles
  \node[bandtitle, fill=blue!8] at (0.12, \bandatop - 0.06) {Repeated-run reliability};
  \node[bandtitle, fill=orange!10] at (0.12, \bandbtop - 0.06) {Disturbance resilience};

  % Header
  \node[anchor=west, font=\footnotesize\bfseries] at (\systemleft + 0.02, \headerbottom + 0.48) {Behavior / test};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\barleft + \barright)}, \headerbottom + 0.48) {Phased execution (seconds)};
  \node[anchor=east, font=\footnotesize\bfseries] at (\numright - 0.02, \headerbottom + 0.48) {Result};

  % Band A: repeated-run reliability
  \relrepeattrials{\rowalexpushrepeat}{11}{green!55!black}
  \relrepeattrials{\rowalexpullrepeat}{12}{green!55!black}
  \relrepeattrials{\rowunitree}{32}{green!55!black}

  % Band B: Nadia reactive left pull (44 s, row-normalized)
  \reltimephase{\rownadiareactive}{\barh}{0}{6}{44}{green!55!black}
  \reltimephase{\rownadiareactive}{\barh}{6}{34}{44}{violet!60}
  \reltimephase{\rownadiareactive}{\barh}{34}{44}{44}{black!35}
  \reldistmark{\rownadiareactive}{8}{44}
  \relretrymark{\rownadiareactive}{11}{44}
  \reldistmark{\rownadiareactive}{13}{44}
  \relretrymark{\rownadiareactive}{16}{44}
  \reldistmark{\rownadiareactive}{18}{44}
  \relretrymarknudge{\rownadiareactive}{20}{44}{-0.10}
  \reldistmarknudge{\rownadiareactive}{20}{44}{0.10}
  \relretrymarknudge{\rownadiareactive}{22}{44}{-0.10}
  \reldistmarknudge{\rownadiareactive}{22}{44}{0.10}
  \relretrymark{\rownadiareactive}{26}{44}
  \relsuccessmark{\rownadiareactive}{29}{44}

  % Band B: Alex reactive right pull (65 s, row-normalized)
  \reltimephase{\rowalexreactive}{\barh}{1}{18}{65}{green!55!black}
  \reltimephase{\rowalexreactive}{\barh}{18}{45}{65}{violet!60}
  \reltimephase{\rowalexreactive}{\barh}{45}{51}{65}{cyan!55}
  \reltimephase{\rowalexreactive}{\barh}{53}{65}{65}{black!35}
  \reldistmark{\rowalexreactive}{19}{65}
  \reldistmark{\rowalexreactive}{22}{65}
  \reldistmarknudge{\rowalexreactive}{26}{65}{0.06}
  \relretrymarknudge{\rowalexreactive}{26}{65}{-0.06}
  \reldistmarknudge{\rowalexreactive}{30}{65}{0.06}
  \relretrymarknudge{\rowalexreactive}{30}{65}{-0.06}
  \relretrymark{\rowalexreactive}{34}{65}
  \relsuccessmark{\rowalexreactive}{36}{65}
  \reldistmark{\rowalexreactive}{45}{65}

  % Band B: Alex reactive ball sort (45.2 s, row-normalized)
  \reltimephase{\rowballsortdist}{\barh}{0}{45.2}{45.2}{orange!70}
  \reldistmark{\rowballsortdist}{17.8}{45.2}
  \relretrymark{\rowballsortdist}{20.6}{45.2}

  % Row labels and outcomes (drawn above bars)
  \inrelrowlabel{\rowalexpushrepeat}{Push Approach and Opening Repeat}{2026-04-14}
  \inreloutcome{\rowalexpushrepeat}{11/11}
  \inrelrowlabel{\rowalexpullrepeat}{Pull Approach and Opening Repeat}{2026-04-14}
  \inreloutcome{\rowalexpullrepeat}{12/12}
  \inrelrowlabel{\rowunitree}{Standing Right Pull Opening Repeat}{2026-01-02}
  \inreloutcome{\rowunitree}{32/32}
  \inrelrowlabel{\rownadiareactive}{Reactive Left Pull Handle Opening}{2024-04-12}
  \inreloutcome{\rownadiareactive}{5/5}
  \inrelrowlabel{\rowalexreactive}{Reactive Right Pull Lever Door}{2026-03-13}
  \inreloutcome{\rowalexreactive}{5/5}
  \inrelrowlabel{\rowballsortdist}{Reactive Ball Sorting Disturbance}{2026-04-04}
  \inreloutcome{\rowballsortdist}{1/1}

  % Legend (horizontal spacing scaled x1.4 vs prior layout)
  \pgfmathsetmacro{\inlegendy}{\inlegendone}
  \inrelswatch{green!55!black, draw=black, line width=0.28pt}{0.08}{Approach}
  \inrelswatch{violet!60, draw=black, line width=0.28pt}{1.86}{Opening}
  \inrelswatch{black!35, draw=black, line width=0.28pt}{3.54}{Traversal}
  \inrelswatch{cyan!55, draw=black, line width=0.28pt}{5.15}{Doorway wait}
  \inrelswatch{orange!70, draw=black, line width=0.28pt}{7.55}{Manipulation}

  \pgfmathsetmacro{\inlegendy}{\inlegendtwo}
  \inrelswatch{green!55!black, draw=black, line width=0.28pt}{0.08}{Repeat success}
  \node[draw=black, line width=0.28pt, fill=orange!70, rounded corners=0.6pt, inner xsep=1.0pt, inner ysep=0.4pt, font=\fontsize{6.4}{6.8}\selectfont\bfseries, text=black!75] at (2.52, \inlegendy) {$\times$};
  \node[legendtxt, anchor=west] at (2.72, \inlegendy) {Disturbance};
  \node[draw=black, line width=0.28pt, fill=violet!60, rounded corners=0.6pt, inner xsep=0.8pt, inner ysep=0.4pt, font=\fontsize{6.0}{6.4}\selectfont, text=black!80] at (4.62, \inlegendy) {$\circlearrowleft$};
  \node[legendtxt, anchor=west] at (4.82, \inlegendy) {Retry};
  \node[draw=black, line width=0.28pt, fill=green!55!black, rounded corners=0.6pt, inner xsep=0.8pt, inner ysep=0.4pt, font=\fontsize{6.0}{6.4}\selectfont\bfseries, text=white] at (6.30, \inlegendy) {$\checkmark$};
  \node[legendtxt, anchor=west] at (6.50, \inlegendy) {Opening OK};
\end{tikzpicture}


==> tikz/InHouseSpeedPhaseTimeline.tex <==
\newcommand{\inhousespeedexpr}[1]{%
  \speedaxisleft + (\speedaxisright - \speedaxisleft) * (ln(max(#1,\heroxmin)) - ln(\heroxmin)) / (ln(\heroxmax) - ln(\heroxmin))}
\newcommand{\inphaselabel}[2]{#1\\[-2.4pt]{\fontsize{5.5}{6.2}\selectfont #2}}
\newcommand{\inphaserowlabel}[3]{%
  \node[rowlbl, anchor=west] at (\systemleft + 0.02, #1) {\inphaselabel{#2}{#3}};}
\newcommand{\inphasenum}[3]{%
  \pgfmathsetmacro{\inphasebarx}{\inhousespeedexpr{#2}}%
  \pgfmathsetmacro{\inphaselabelx}{min(\inphasebarx + 0.08, \numleft + 0.04)}%
  \node[numlbl] at (\inphaselabelx, #1) {#3};}
\newcommand{\logphase}[5]{%
  \pgfmathparse{#3<(\heroxmin)?(\speedaxisleft):((\speedaxisleft) + (\speedaxisright - \speedaxisleft) * (ln(max(#3,\heroxmin)) - ln(\heroxmin)) / (ln(\heroxmax) - ln(\heroxmin)))}%
  \let\logxstart=\pgfmathresult
  \pgfmathsetmacro{\logxend}{\inhousespeedexpr{#4}}%
  \filldraw[#5, draw=black, line width=0.28pt]
    (\logxstart, {#1 - #2}) rectangle (\logxend, {#1 + #2});}
\newcommand{\logstub}[4]{%
  \pgfmathsetmacro{\logstubx}{\inhousespeedexpr{#3}}%
  \filldraw[#4, draw=black, line width=0.28pt]
    (\speedaxisleft, {#1 - #2}) rectangle (\logstubx, {#1 + #2});}
\newcommand{\loggrasp}[2]{%
  \pgfmathsetmacro{\logglyphx}{\inhousespeedexpr{#2}}%
  \node[anchor=center, font=\footnotesize, inner sep=0pt] at (\logglyphx, #1) {$\triangle$};}
\newcommand{\logplace}[2]{%
  \pgfmathsetmacro{\logglyphx}{\inhousespeedexpr{#2}}%
  \node[draw, fill=black, minimum size=3.8pt, inner sep=0pt] at (\logglyphx, #1) {};}
\newcommand{\inphaseswatch}[3]{%
  \filldraw[#1, rounded corners=0.8pt] (#2, {\inlegendy - 0.055}) rectangle ++(0.22, 0.11);%
  \node[legendtxt, anchor=west] at ({#2 + 0.28}, \inlegendy) {#3};}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt},
    rowlbl/.style={font=\fontsize{8.2}{9.4}\selectfont, anchor=west, align=left, text width=4.20cm},
    numlbl/.style={font=\fontsize{8.2}{8.8}\selectfont, anchor=west, align=left, text width=0.82cm},
    bandtitle/.style={font=\footnotesize\bfseries, anchor=north west, inner xsep=1.2pt, inner ysep=0.8pt},
    legendtxt/.style={font=\fontsize{6.8}{7.4}\selectfont},
    alexbar/.style={draw=blue!70!black, fill=blue!45, line width=0.55pt},
    nadiabar/.style={draw=cyan!70!black, fill=cyan!40, line width=0.55pt},
    atlasbar/.style={draw=gray!70!black, fill=gray!50, line width=0.45pt},
    stubbar/.style={draw=gray!55!black, fill=gray!28, line width=0.45pt, dashed}
  ]
  \def\heroxmin{5}
  \def\heroxmax{600}
  \def\barh{0.20}

  \def\systemw{4.25}
  \def\barw{6.35}
  \def\numw{0.82}
  \def\colgap{0.05}
  \def\headerh{1.20}
  \def\rowh{0.56}
  \def\bandgap{0.14}
  \def\bandtitleh{0.54}
  \def\bandpadbottom{0.10}
  \def\bottomregionh{2.45}

  \pgfmathsetmacro{\systemleft}{0}
  \pgfmathsetmacro{\systemright}{\systemleft + \systemw}
  \pgfmathsetmacro{\barleft}{\systemright + \colgap}
  \pgfmathsetmacro{\barright}{\barleft + \barw}
  \pgfmathsetmacro{\numleft}{\barright + \colgap}
  \pgfmathsetmacro{\numright}{\numleft + \numw}
  \pgfmathsetmacro{\figurewidth}{\numright}

  \pgfmathsetmacro{\bandah}{\bandtitleh + \rowh + \bandpadbottom}
  \pgfmathsetmacro{\bandbh}{\bandtitleh + 5 * \rowh + \bandpadbottom}
  \pgfmathsetmacro{\bandch}{\bandtitleh + 4 * \rowh + \bandpadbottom}
  \pgfmathsetmacro{\figureheight}{\headerh + \bandah + \bandgap + \bandbh + \bandgap + \bandch + \bottomregionh}

  \pgfmathsetmacro{\headertop}{\figureheight}
  \pgfmathsetmacro{\headerbottom}{\headertop - \headerh}
  \pgfmathsetmacro{\bandatop}{\headerbottom}
  \pgfmathsetmacro{\bandabottom}{\bandatop - \bandah}
  \pgfmathsetmacro{\bandbtop}{\bandabottom - \bandgap}
  \pgfmathsetmacro{\bandbbottom}{\bandbtop - \bandbh}
  \pgfmathsetmacro{\bandctop}{\bandbbottom - \bandgap}
  \pgfmathsetmacro{\bandcbottom}{\bandctop - \bandch}

  \pgfmathsetmacro{\rowatlas}{\bandatop - \bandtitleh - 0.5 * \rowh}
  \pgfmathsetmacro{\rowcan}{\bandbtop - \bandtitleh - 0.5 * \rowh}
  \pgfmathsetmacro{\rownadiapush}{\rowcan - \rowh}
  \pgfmathsetmacro{\rowthreedoor}{\rownadiapush - \rowh}
  \pgfmathsetmacro{\rownadiapull}{\rowthreedoor - \rowh}
  \pgfmathsetmacro{\rowonr}{\rownadiapull - \rowh}
  \pgfmathsetmacro{\rowalexpull}{\bandctop - \bandtitleh - 0.5 * \rowh}
  \pgfmathsetmacro{\rowalexpush}{\rowalexpull - \rowh}
  \pgfmathsetmacro{\rowballsort}{\rowalexpush - \rowh}
  \pgfmathsetmacro{\rowtwotable}{\rowballsort - \rowh}

  \pgfmathsetmacro{\speedaxisleft}{\barleft + 0.04}
  \pgfmathsetmacro{\speedaxisright}{\barright - 0.04}
  \pgfmathsetmacro{\axisy}{\bandcbottom - 0.36}
  \def\legendentryh{0.11}
  \def\legendrowpitch{0.22}
  \pgfmathsetmacro{\axistitley}{\axisy - 0.48}
  \pgfmathsetmacro{\axistitlebottom}{\axistitley - 0.18}
  \pgfmathsetmacro{\legendgapbelowtitle}{0.48}
  \pgfmathsetmacro{\inlegendrowA}{\axistitlebottom - \legendgapbelowtitle - 0.5 * \legendentryh}
  \pgfmathsetmacro{\inlegendrowB}{\inlegendrowA - \legendrowpitch}

  \pgfmathsetmacro{\xFourteen}{\inhousespeedexpr{14}}

  % Band backgrounds
  \path[draw=black!30, fill=gray!8, rounded corners=4pt, line width=0.8pt]
    (0, \bandabottom) rectangle (\figurewidth, \bandatop);
  \path[draw=black!30, fill=cyan!8, rounded corners=4pt, line width=0.8pt]
    (0, \bandbbottom) rectangle (\figurewidth, \bandbtop);
  \path[draw=black!30, fill=blue!8, rounded corners=4pt, line width=0.8pt]
    (0, \bandcbottom) rectangle (\figurewidth, \bandctop);

  % Grid lines
  \foreach \value/\ticklabel in {10/10, 30/30, 60/1 min, 100/100, 300/5 min, 600/10 min} {
    \pgfmathsetmacro{\tickx}{\inhousespeedexpr{\value}}
    \draw[draw=black!12, line width=0.4pt] (\tickx, \axisy) -- (\tickx, \bandatop - 0.04);
  }

  % Row separators (bar region only; labels stay clear on the left)
  \foreach \rowy in {\rowatlas,\rowcan,\rownadiapush,\rowthreedoor,\rownadiapull,\rowonr,\rowalexpull,\rowalexpush,\rowballsort} {
    \draw[draw=black!12, line width=0.4pt] (\barleft, {\rowy - 0.5 * \rowh}) -- (\figurewidth - 0.10, {\rowy - 0.5 * \rowh});
  }

  % Band titles
  \node[bandtitle, fill=gray!8] at (0.12, \bandatop - 0.06) {Atlas 2021};
  \node[bandtitle, fill=cyan!8] at (0.12, \bandbtop - 0.06) {Nadia 2023--2024};
  \node[bandtitle, fill=blue!8] at (0.12, \bandctop - 0.06) {Alex 2026};

  % Header
  \node[anchor=west, font=\footnotesize\bfseries] at (\systemleft + 0.02, \headerbottom + 0.48) {Behavior / run};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\barleft + \barright)}, \headerbottom + 0.48) {Phased execution (log time)};
  \node[anchor=east, font=\footnotesize\bfseries] at (\numright - 0.02, \headerbottom + 0.48) {Total};

  % A1: Atlas pull door (undifferentiated)
  \inphaserowlabel{\rowatlas}{Hard Coded Pull Door}{2021}
  \logstub{\rowatlas}{\barh}{106}{gray!50}
  \inphasenum{\rowatlas}{106}{1:46}

  % B1: Can pick-and-place
  \inphaserowlabel{\rowcan}{Supervised Can Pick and Place}{2023}
  \logphase{\rowcan}{\barh}{0}{14}{cyan!55}
  \logphase{\rowcan}{\barh}{14}{60}{orange!70}
  \logphase{\rowcan}{\barh}{60}{76}{cyan!55}
  \logphase{\rowcan}{\barh}{76}{96}{orange!70}
  \logphase{\rowcan}{\barh}{96}{106}{cyan!55}
  \loggrasp{\rowcan}{58}
  \logplace{\rowcan}{80}
  \inphasenum{\rowcan}{106}{1:46}

  % B2: Nadia left push bar
  \inphaserowlabel{\rownadiapush}{Left Push Bar Door}{2024-03-15}
  \logphase{\rownadiapush}{\barh}{0}{4}{green!55!black}
  \logphase{\rownadiapush}{\barh}{4}{7}{violet!60}
  \logphase{\rownadiapush}{\barh}{7}{14}{black!35}
  \inphasenum{\rownadiapush}{14}{14}

  % B3: Three doors in a row (2024-07-03, partial; fall at 1:30)
  \inphaserowlabel{\rowthreedoor}{Three Doors in a Row (Partial)}{2024-07-03}
  \logphase{\rowthreedoor}{\barh}{0}{2}{cyan!55}
  \logphase{\rowthreedoor}{\barh}{2}{7}{green!55!black}
  \logphase{\rowthreedoor}{\barh}{7}{16}{violet!60}
  \logphase{\rowthreedoor}{\barh}{16}{37}{cyan!55}
  \logphase{\rowthreedoor}{\barh}{37}{53}{violet!60}
  \loggrasp{\rowthreedoor}{37}
  \logphase{\rowthreedoor}{\barh}{53}{78}{cyan!55}
  \logphase{\rowthreedoor}{\barh}{78}{81}{violet!60}
  \loggrasp{\rowthreedoor}{78}
  \logphase{\rowthreedoor}{\barh}{81}{90}{black!35}
  \inphasenum{\rowthreedoor}{90}{1:30}

  % B4: Nadia right pull handle
  \inphaserowlabel{\rownadiapull}{Right Pull Handle Clip}{2024-07-19}
  \logphase{\rownadiapull}{\barh}{0}{7}{green!55!black}
  \logphase{\rownadiapull}{\barh}{7}{22}{violet!60}
  \logphase{\rownadiapull}{\barh}{22}{27}{black!35}
  \inphasenum{\rownadiapull}{27}{27}

  % B5: ONR demo run 2 (2024-07-19, 7:45 total)
  \inphaserowlabel{\rowonr}{ONR Demo Run 2 Mock Building}{2024-07-19}
  \logphase{\rowonr}{\barh}{0}{20}{green!55!black}
  \logphase{\rowonr}{\barh}{20}{30}{violet!60}
  \logphase{\rowonr}{\barh}{30}{31}{black!35}
  \logphase{\rowonr}{\barh}{31}{46}{orange!70}
  \logphase{\rowonr}{\barh}{46}{49}{cyan!55}
  \logphase{\rowonr}{\barh}{49}{150}{cyan!55}
  \logphase{\rowonr}{\barh}{150}{169}{violet!60}
  \logphase{\rowonr}{\barh}{169}{171}{cyan!55}
  \logphase{\rowonr}{\barh}{171}{201}{orange!70}
  \logphase{\rowonr}{\barh}{201}{223}{cyan!55}
  \logphase{\rowonr}{\barh}{223}{234}{violet!60}
  \logphase{\rowonr}{\barh}{234}{264}{cyan!55}
  \logphase{\rowonr}{\barh}{264}{320}{orange!70}
  \logphase{\rowonr}{\barh}{320}{355}{cyan!55}
  \logphase{\rowonr}{\barh}{355}{373}{violet!60}
  \logphase{\rowonr}{\barh}{373}{397}{cyan!55}
  \logphase{\rowonr}{\barh}{397}{420}{orange!70}
  \logphase{\rowonr}{\barh}{420}{432}{violet!60}
  \logphase{\rowonr}{\barh}{432}{465}{orange!70}
  \inphasenum{\rowonr}{465}{7:45}

  % C1: Alex right pull
  \inphaserowlabel{\rowalexpull}{Right Pull Lever Door}{2026-03-09}
  \logphase{\rowalexpull}{\barh}{0}{12}{green!55!black}
  \logphase{\rowalexpull}{\barh}{12}{31}{violet!60}
  \logphase{\rowalexpull}{\barh}{31}{45}{black!35}
  \inphasenum{\rowalexpull}{45}{45}

  % C2: Alex left push (34 s event-table phases)
  \inphaserowlabel{\rowalexpush}{Left Push Lever Door}{2026-03-09}
  \logphase{\rowalexpush}{\barh}{0}{17}{green!55!black}
  \logphase{\rowalexpush}{\barh}{17}{26}{violet!60}
  \logphase{\rowalexpush}{\barh}{26}{34}{black!35}
  \inphasenum{\rowalexpush}{34}{34}

  % C3: Reactive ball sort
  \inphaserowlabel{\rowballsort}{Reactive Ball Sorting}{2026-04-04}
  \logphase{\rowballsort}{\barh}{0}{45.2}{orange!70}
  \loggrasp{\rowballsort}{4.5}
  \loggrasp{\rowballsort}{11.4}
  \loggrasp{\rowballsort}{27.4}
  \loggrasp{\rowballsort}{35.8}
  \loggrasp{\rowballsort}{42.8}
  \logplace{\rowballsort}{6.9}
  \logplace{\rowballsort}{13.9}
  \logplace{\rowballsort}{30.9}
  \logplace{\rowballsort}{38.2}
  \logplace{\rowballsort}{45.2}
  \inphasenum{\rowballsort}{45.2}{45}

  % C4: Two-table sorting
  \inphaserowlabel{\rowtwotable}{Two Table Sorting Execution}{2026-04-14}
  \logphase{\rowtwotable}{\barh}{0}{10}{cyan!55}
  \logphase{\rowtwotable}{\barh}{10}{38}{orange!70}
  \logphase{\rowtwotable}{\barh}{38}{46}{cyan!55}
  \logphase{\rowtwotable}{\barh}{46}{91}{orange!70}
  \logphase{\rowtwotable}{\barh}{91}{99}{cyan!55}
  \logphase{\rowtwotable}{\barh}{99}{128}{orange!70}
  \loggrasp{\rowtwotable}{15}
  \loggrasp{\rowtwotable}{22}
  \loggrasp{\rowtwotable}{29}
  \loggrasp{\rowtwotable}{65}
  \loggrasp{\rowtwotable}{72}
  \loggrasp{\rowtwotable}{81}
  \loggrasp{\rowtwotable}{109}
  \loggrasp{\rowtwotable}{116}
  \loggrasp{\rowtwotable}{124}
  \logplace{\rowtwotable}{17}
  \logplace{\rowtwotable}{24}
  \logplace{\rowtwotable}{49}
  \logplace{\rowtwotable}{68}
  \logplace{\rowtwotable}{75}
  \logplace{\rowtwotable}{103}
  \logplace{\rowtwotable}{112}
  \logplace{\rowtwotable}{120}
  \logplace{\rowtwotable}{126}
  \inphasenum{\rowtwotable}{128}{2:08}

  % Reference vertical: fastest IHMC door
  \draw[dashed, draw=cyan!70!black, line width=0.7pt] (\xFourteen, \axisy + 0.10) -- (\xFourteen, \bandatop - 0.36);

  % Bottom axis
  \draw[draw=black!55, line width=0.55pt] (\speedaxisleft, \axisy) -- (\speedaxisright, \axisy);
  \foreach \value/\ticklabel in {10/10, 30/30, 60/1 min, 100/100, 300/5 min, 600/10 min} {
    \pgfmathsetmacro{\tickx}{\inhousespeedexpr{\value}}
    \draw[draw=black!55, line width=0.55pt] (\tickx, \axisy - 0.06) -- (\tickx, \axisy + 0.06);
    \node[font=\scriptsize, anchor=north] at (\tickx, \axisy - 0.10) {\ticklabel};
  }
  \node[font=\scriptsize\bfseries, anchor=north] at ({0.5 * (\speedaxisleft + \speedaxisright)}, \axistitley) {Elapsed task duration (log time)};

  % Legend
  \pgfmathsetmacro{\inlegendy}{\inlegendrowA}
  \inphaseswatch{green!55!black, draw=black, line width=0.28pt}{0.10}{Approach}
  \inphaseswatch{violet!60, draw=black, line width=0.28pt}{1.95}{Opening}
  \inphaseswatch{black!35, draw=black, line width=0.28pt}{3.75}{Traversal}
  \inphaseswatch{cyan!55, draw=black, line width=0.28pt}{5.55}{Walking}

  \pgfmathsetmacro{\inlegendy}{\inlegendrowB}
  \inphaseswatch{orange!70, draw=black, line width=0.28pt}{0.10}{Manipulation}
  \node[anchor=center, font=\footnotesize, inner sep=0pt] at (2.35, \inlegendy) {$\triangle$};
  \node[legendtxt, anchor=west] at (2.54, \inlegendy) {Grasp};
  \node[draw, fill=black, minimum size=3.8pt, inner sep=0pt] at (3.62, \inlegendy) {};
  \node[legendtxt, anchor=west] at (3.81, \inlegendy) {Place};
  \draw[dash pattern=on 1.8pt off 1.2pt, draw=cyan!70!black, line width=0.7pt] (5.20, \inlegendy) -- ++(0.56, 0);
  \node[legendtxt, anchor=west] at (5.88, \inlegendy) {Fastest IHMC door (14 s)};
\end{tikzpicture}


==> tikz/LogDurationSpeedComparisonPlot.tex <==
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=1 by 2, vertical sep=1.35cm},
width=0.90\columnwidth,
xbar=5pt,
xmode=log,
xmin=8,
xmax=700,
xtick={10,20,30,60,100,300,600},
xticklabels={10,20,30,60,100,300,600},
xmajorgrids=true,
major grid style={black!12},
enlarge y limits=0.12,
y dir=reverse,
tick align=outside,
tick label style={font=\scriptsize},
yticklabel style={font=\scriptsize, align=right, text width=2.45cm},
every axis title/.append style={font=\scriptsize},
]
\nextgroupplot[
height=0.37\textheight,
title={Door speed comparison},
symbolic y coords={
Zhang pull*,
Zhang push*,
DoorMan,
IHMC Nadia push,
IHMC Nadia pull,
IHMC Alex push,
IHMC Alex pull,
Kang push*,
Kang open+pass*,
WPI-CMU DRC*
},
ytick={
Zhang pull*,
Zhang push*,
DoorMan,
IHMC Nadia push,
IHMC Nadia pull,
IHMC Alex push,
IHMC Alex pull,
Kang push*,
Kang open+pass*,
WPI-CMU DRC*
},
]
\addplot[draw=cyan!70!black, fill=cyan!40, bar shift=0pt]
coordinates {
  (14,IHMC Nadia push)
  (27,IHMC Nadia pull)
};
\addplot[draw=blue!70!black, fill=blue!45, bar shift=0pt]
coordinates {
  (31,IHMC Alex push)
  (45,IHMC Alex pull)
};
\addplot[draw=gray!70!black, fill=gray!45, bar shift=0pt]
coordinates {
  (10.0,Zhang pull*)
  (11.5,Zhang push*)
  (15.4,DoorMan)
  (61.4,Kang push*)
  (111.8,Kang open+pass*)
  (400.0,WPI-CMU DRC*)
};

\nextgroupplot[
height=0.18\textheight,
title={Broader tempo reference},
symbolic y coords={
IHMC Alex sorting,
CENTAURO nominal,
CENTAURO recovery
},
ytick={
IHMC Alex sorting,
CENTAURO nominal,
CENTAURO recovery
},
xlabel={Duration (s, log scale)},
]
\addplot[draw=blue!70!black, fill=blue!45, bar shift=0pt]
coordinates {
  (45.2,IHMC Alex sorting)
};
\addplot[draw=orange!85!black, fill=orange!55, bar shift=0pt]
coordinates {
  (160.6,CENTAURO nominal)
  (203.2,CENTAURO recovery)
};
\end{groupplot}
\end{tikzpicture}


==> tikz/ManipulationActionTuningLoopTikz.tex <==
\begin{tikzpicture}[
    node distance=2.2cm,
    font=\sffamily\small,
    action/.style={
        rectangle, rounded corners=6pt,
        draw=black!60, fill=blue!5, very thick,
        minimum width=4.2cm, minimum height=1.3cm,
        text centered, align=center
    },
    decision/.style={
        diamond, draw=black!60, fill=orange!5, very thick,
        aspect=2.2, minimum width=3.2cm,
        text centered, align=center, inner sep=3pt
    },
    terminal/.style={
        rectangle, rounded corners=8pt,
        draw=black!60, fill=green!5, very thick,
        minimum width=2.8cm, minimum height=1.0cm,
        text centered, align=center
    },
    arrow/.style={
        -{Stealth[length=3mm, width=2mm]},
        thick, black!70
    },
    label/.style={
        font=\sffamily\footnotesize\bfseries,
        text=black!80, inner sep=1pt
    }
]
    \node[action] (guess) {
        \textbf{Step 1}\\[2pt]
        Guess pose\\
        \textit{(3D pose gizmo)}
    };
    \node[action, below=of guess] (execute) {
        \textbf{Step 2}\\[2pt]
        Execute arm action
    };
    \node[decision, below=1.6cm of execute] (inspect) {
        \textbf{Step 3}\\[1pt]
        Visual\\
        inspection
    };
    \node[terminal, right=3.3cm of inspect] (done) {
        \textbf{Done}
    };
    \draw[arrow] (guess) -- (execute);
    \draw[arrow] (execute) -- (inspect);
    \draw[arrow] (inspect.west) -- ++(-1.5,0) coordinate (turn1)
    |- node[label, pos=0.25, above, sloped] {Adjust pose (gizmo)}
    (guess.west);
    \draw[arrow] (inspect) -- node[label, above] {Pose good enough} (done);
\end{tikzpicture}


==> tikz/ManipulationExecutionTimelineComparisonPlot.tex <==
\begin{tikzpicture}[x=0.06cm,y=0.78cm,font=\scriptsize]
\def\barstart{60}
\def\barheight{0.26}

% Legend
\draw[draw=none,fill=green!55!black] (60,2.35) rectangle +(4,0.22);
\node[anchor=west,font=\tiny] at (66,2.46) {Approach};
\draw[draw=none,fill=violet!60] (92,2.35) rectangle +(4,0.22);
\node[anchor=west,font=\tiny] at (98,2.46) {Opening};
\draw[draw=none,fill=black!35] (126,2.35) rectangle +(4,0.22);
\node[anchor=west,font=\tiny] at (132,2.46) {Traversal};

\draw[draw=none,fill=cyan!55] (60,1.88) rectangle +(4,0.22);
\node[anchor=west,font=\tiny] at (66,1.99) {Walking};
\draw[draw=none,fill=orange!70] (92,1.88) rectangle +(4,0.22);
\node[anchor=west,font=\tiny] at (98,1.99) {Manipulation};
\node[anchor=center,font=\footnotesize,inner sep=0pt] at (124,1.99) {$\triangle$};
\node[anchor=west,font=\tiny] at (126,1.99) {Grasp};
\node[draw,fill=black,minimum size=4.2pt,inner sep=0pt] at (146,1.99) {};
\node[anchor=west,font=\tiny] at (148,1.99) {Place};

% Grid and ticks
\foreach \x/\lab in {0/{0:00},20/{0:20},40/{0:40},60/{1:00},80/{1:20},100/{1:40},120/{2:00}} {
    \draw[black!10] (\barstart+\x,0.55) -- (\barstart+\x,-6.85);
    \node[anchor=south] at (\barstart+\x,0.63) {\lab};
}

\node[anchor=north] at (\barstart+64,-7.15) {Elapsed time from task start};

% Row labels
\node[anchor=east,align=right,text width=2.9cm,font=\tiny] at (\barstart-4,0.00) {2024 Nadia left push bar};
\node[anchor=east,align=right,text width=2.9cm,font=\tiny] at (\barstart-4,-1.00) {2024 Nadia right pull handle};
\node[anchor=east,align=right,text width=2.9cm,font=\tiny] at (\barstart-4,-2.00) {2026 Alex right pull lever};
\node[anchor=east,align=right,text width=2.9cm,font=\tiny] at (\barstart-4,-3.00) {2026 Alex left push lever};
\node[anchor=east,align=right,text width=2.9cm,font=\tiny] at (\barstart-4,-4.40) {2023 Nadia can pick-place};
\node[anchor=east,align=right,text width=2.9cm,font=\tiny] at (\barstart-4,-5.40) {2026 Alex reactive ball sorting};
\node[anchor=east,align=right,text width=2.9cm,font=\tiny] at (\barstart-4,-6.40) {2026 Alex two-table sorting};

% Door schedules
\fill[green!55!black] (\barstart+0,0-\barheight) rectangle (\barstart+4,0+\barheight);
\fill[violet!60] (\barstart+4,0-\barheight) rectangle (\barstart+7,0+\barheight);
\fill[black!35] (\barstart+7,0-\barheight) rectangle (\barstart+14,0+\barheight);
\node[anchor=west] at (\barstart+16,0) {0:14};

\fill[green!55!black] (\barstart+0,-1-\barheight) rectangle (\barstart+7,-1+\barheight);
\fill[violet!60] (\barstart+7,-1-\barheight) rectangle (\barstart+22,-1+\barheight);
\fill[black!35] (\barstart+22,-1-\barheight) rectangle (\barstart+27,-1+\barheight);
\node[anchor=west] at (\barstart+29,-1) {0:27};

\fill[green!55!black] (\barstart+0,-2-\barheight) rectangle (\barstart+12,-2+\barheight);
\fill[violet!60] (\barstart+12,-2-\barheight) rectangle (\barstart+31,-2+\barheight);
\fill[black!35] (\barstart+31,-2-\barheight) rectangle (\barstart+45,-2+\barheight);
\node[anchor=west] at (\barstart+47,-2) {0:45};

\fill[green!55!black] (\barstart+0,-3-\barheight) rectangle (\barstart+14,-3+\barheight);
\fill[violet!60] (\barstart+14,-3-\barheight) rectangle (\barstart+23,-3+\barheight);
\fill[black!35] (\barstart+23,-3-\barheight) rectangle (\barstart+31,-3+\barheight);
\node[anchor=west] at (\barstart+33,-3) {0:31};

% Manipulation schedules
\fill[cyan!55] (\barstart+0,-4.4-\barheight) rectangle (\barstart+14,-4.4+\barheight);
\fill[orange!70] (\barstart+14,-4.4-\barheight) rectangle (\barstart+60,-4.4+\barheight);
\fill[cyan!55] (\barstart+60,-4.4-\barheight) rectangle (\barstart+76,-4.4+\barheight);
\fill[orange!70] (\barstart+76,-4.4-\barheight) rectangle (\barstart+96,-4.4+\barheight);
\fill[cyan!55] (\barstart+96,-4.4-\barheight) rectangle (\barstart+106,-4.4+\barheight);
\node[anchor=center,font=\footnotesize,inner sep=0pt] at (\barstart+58,-4.4) {$\triangle$};
\node[draw,fill=black,minimum size=4.2pt,inner sep=0pt] at (\barstart+80,-4.4) {};
\node[anchor=west] at (\barstart+108,-4.4) {1:46};

% Reactive ball sorting schedule
\fill[orange!70] (\barstart+0,-5.4-\barheight) rectangle (\barstart+45.2,-5.4+\barheight);

\foreach \x in {4.5,11.4,27.4,35.8,42.8} {
    \node[anchor=center,font=\footnotesize,inner sep=0pt] at (\barstart+\x,-5.4) {$\triangle$};
}

\foreach \x in {6.9,13.9,30.9,38.2,45.2} {
    \node[draw,fill=black,minimum size=4.2pt,inner sep=0pt] at (\barstart+\x,-5.4) {};
}

\node[anchor=west] at (\barstart+47,-5.4) {0:45};

% Two-table sorting schedule
\fill[cyan!55] (\barstart+0,-6.4-\barheight) rectangle (\barstart+10,-6.4+\barheight);
\fill[orange!70] (\barstart+10,-6.4-\barheight) rectangle (\barstart+38,-6.4+\barheight);
\fill[cyan!55] (\barstart+38,-6.4-\barheight) rectangle (\barstart+46,-6.4+\barheight);
\fill[orange!70] (\barstart+46,-6.4-\barheight) rectangle (\barstart+91,-6.4+\barheight);
\fill[cyan!55] (\barstart+91,-6.4-\barheight) rectangle (\barstart+99,-6.4+\barheight);
\fill[orange!70] (\barstart+99,-6.4-\barheight) rectangle (\barstart+128,-6.4+\barheight);

\foreach \x in {15,22,29,65,72,81,109,116,124} {
    \node[anchor=center,font=\footnotesize,inner sep=0pt] at (\barstart+\x,-6.4) {$\triangle$};
}

\foreach \x in {17,24,49,68,75,103,112,120,126} {
    \node[draw,fill=black,minimum size=4.2pt,inner sep=0pt] at (\barstart+\x,-6.4) {};
}

\node[anchor=west] at (\barstart+130,-6.4) {2:08};
\end{tikzpicture}

==> tikz/ONRDemoTikz.tex <==
\ifdefined\ONRDEMOTIKZINCLUDE
\else
\documentclass[10pt, landscape]{article}
\usepackage[margin=0.5in]{geometry}
\usepackage[edges]{forest}
\begin{document}
\fi

\ifdefined\TIKZWEBINCLUDE
% Web build: stack columns vertically so both trees fit one standalone page.
    \begin{minipage}[t]{\textwidth}
\else
% ================= COLUMN 1 =================
    \begin{minipage}[t]{0.25\textwidth}
\fi
        \begin{forest} baseline,
            for tree={
            folder,
            grow'=0,
            fit=band,
            minimum height=0.35cm,
            inner ysep=0.03cm,
            s sep=-0.0cm,
            font=\sffamily\scriptsize,
            text=black
        }
            [ONRDemo\_BuildingExploration.json
            [START OF DEMO (Wait)]
            [Walk to first door (Footstep plan - dynamic plan)]
            [ONRDemo\_RightPushBarDoorSequence.json (Sequence)
            [Set static for approach (Wait)]
            [Home left (Hand pose - jointspace)]
            [Home right (Hand pose - jointspace)]
            [Approach door (Footstep plan - dynamic plan)]
            [Wait after approach (Wait)]
            [Set static for grasp (Wait)]
            [Traverse door (Footstep plan - 13 pre-planned steps)]
            [Left arm to push panel (Hand pose - jointspace)]
            [Right arm to push bar (Hand pose - jointspace)]
            [Wait to home right arm (Wait)]
            [Home right arm (Hand pose - jointspace)]
            [Wait to push panel (Wait)]
            [Left arm keep panel open (Hand pose - jointspace)]
            [Home left arm (Hand pose - jointspace)]
            ]
            [END FIRST DOOR (Wait)]
            [START SCAN (Wait)]
            [ONRDemo\_ScanArea.json (Sequence)
            [Yaw left (Chest orientation)]
            [Wait before yawing (Wait)]
            [Yaw right (Chest orientation)]
            [Wait again before yawing (Wait)]
            [Home chest yaw (Chest orientation)]
            [Pitch pelvis (Pelvis height orientation)]
            [Wait after pelvis (Wait)]
            [Home pelvis (Pelvis height orientation)]
            [Wait (Wait)]
            ]
            [END SCAN (Wait)]
            [START walk door A (Wait)]
            [Walk towards door A (Footstep plan - dynamic plan)]
            [Pitch pelvis to see door A (Pelvis height orientation)]
            [END walk door A (Wait)]
            [-------------------------------------- (Wait)]
            [START walk door B (Wait)]
            [Walk towards door B (Footstep plan - dynamic plan)]
            [Hoist maneuver turn to face door (Footstep plan - dynamic plan)]
            [Pitch pelvis to see door B (Pelvis height orientation)]
            [END walk door B (Wait)]
            [START turn door A (Wait)]
            [Turn in place door A back (Footstep plan - dynamic plan)]
            [Turn to face door (Footstep plan - dynamic plan)]
            [END turn door A (Wait)]
            [START turn door B (Wait)]
            [Start turning (Footstep plan - dynamic plan)]
            [turn more (Footstep plan - dynamic plan)]
            [END turn door B (Wait)]
            [GET closer door A (Wait)]
            [Approach door A (Footstep plan - dynamic plan)]
            [END get closer door A (Wait)]
            [GET closer door B (Wait)]
            [Approach door B (Footstep plan - dynamic plan)]
            [END get closer door B (Wait)]
            ]
        \end{forest}
    \end{minipage}%
\ifdefined\TIKZWEBINCLUDE
    \par\vspace{1em}
    \begin{minipage}[t]{\textwidth}
\else
    \hspace{4cm}
% ================= COLUMN 2 =================
    \begin{minipage}[t]{0.49\textwidth}
\fi
        \begin{forest} baseline,
            for tree={
            folder,
            grow'=0,
            fit=band,
            minimum height=0.35cm,
            inner ysep=0.03cm,
            s sep=-0.0cm,
            font=\sffamily\scriptsize,
            text=black
        }
            [ONRDemo\_BuildingExploration.json (cont.)
            [START PULL DOOR (Wait)]
            [Wait a bit (Wait)]
            [Wait more (Wait)]
            [Pelvis up (Pelvis height orientation)]
            [Wait (Wait)]
            [Disable (Wait)]
            [ONRDemo\_RightPullDoorHandleSequence.json (Sequence)
            [Set static for approach PULL (Wait)]
            [Home left arm (Hand pose - jointspace)]
            [Home right arm (Hand pose - jointspace)]
            [Approach (Footstep plan - dynamic plan)]
            [Wait after approach (Wait)]
            [Grasping stance (Footstep plan - 2 pre-planned steps)]
            [Left arm up and ready (Hand pose - jointspace)]
            [Wait after step (Wait)]
            [Set static for grasp PULL (Wait)]
            [Yaw chest (Chest orientation)]
            [Left hand pre-grasp (Hand pose - taskspace)]
            [Left hand engage (Hand pose - taskspace)]
            [Wait a bit (Wait)]
            [Pull door screw primitive (Screw primitive)]
            [Prepare right hand (Hand pose - jointspace)]
            [CHECK POINT Unlatched door (Wait)]
            [Home chest (Chest orientation)]
            [Right hand block panel (Hand pose - jointspace)]
            [Left hand disengage (Hand pose - jointspace)]
            [Left hand along body away from panel (Hand pose - jointspace)]
            [CHECK POINT Door secured with right arm (Wait)]
            [Chest yaw to fully open panel (Chest orientation)]
            [Sneak left hand inside panel (Hand pose - jointspace)]
            [CHECK POINT Door fully open (Wait)]
            [Left arm along panel (Hand pose - jointspace)]
            [Chest orientation (Chest orientation)]
            [Right arm door avoidance (Hand pose - jointspace)]
            [Left arm against panel (Hand pose - jointspace)]
            [Tuck up left arm (Hand pose - jointspace)]
            [Traverse door (Footstep plan - 11 pre-planned steps)]
            [Wait to home arms (Wait)]
            [Right hand pose home (Hand pose - jointspace)]
            [Left hand pose home (Hand pose - jointspace)]
]
            [Enable (Wait)]
            [END PULL DOOR (Wait)]
            [START TRASHCAN (Wait)]
            [Wait 1s (Wait)]
            [Disable1 (Wait)]
            ]
        \end{forest}
    \end{minipage}%

    \ifdefined\ONRDEMOTIKZINCLUDE
    \else
\end{document}
\fi


==> tikz/ONRDemoTikz2.tex <==
\ifdefined\ONRDEMOTIKZINCLUDE
\else
\documentclass[10pt, landscape]{article}
\usepackage[margin=0.5in]{geometry}
\usepackage[edges]{forest}
\begin{document}
    \fi

    \begin{center}
% ================= COLUMN 1 =================
        \begin{minipage}[t]{0.30\textwidth}
            \begin{forest} baseline,
                for tree={
                folder,
                grow'=0,
                fit=band,
                minimum height=0.35cm,
                inner ysep=0.03cm,
                s sep=-0.0cm,
                font=\sffamily\scriptsize,
                text=black
            }
                [ONRDemo\_BuildingExploration.json (cont.)
                [ONRDemo\_TrashCanKick.json (Sequence)
                [Set static for approach TRASHCAN (Wait)]
                [First Approach (Footstep plan - dynamic plan)]
                [Compute Stance (Wait)]
                [Approach right (Footstep plan - 10 pre-planned steps)]
                [Wait to end approach (Wait)]
                [Prepare for push right (Hand pose - jointspace)]
                [Prepare for push left (Hand pose - jointspace)]
                [Push with left (Hand pose - jointspace)]
                [Push with right (Hand pose - jointspace)]
                [Home right (Hand pose - jointspace)]
                [Home left (Hand pose - jointspace)]
                [End (Wait)]
                [Turn to face door (Footstep plan - dynamic plan)]
                ]
                [Enable1 (Wait)]
                [END TRASHCAN (Wait)]
                [START PUSH DOOR (Wait)]
                [Wait for nodes (Wait)]
                [Wait more 2s (Wait)]
                [Disable2 (Wait)]
                [ONRDemo\_LeftPushBarDoorSequence.json (Sequence)
                [Set static for approach PUSH (Wait)]
                [Home left (Hand pose - jointspace)]
                [Home right (Hand pose - jointspace)]
                [Approach door (Footstep plan - dynamic plan)]
                [Wait after approach (Wait)]
                [Set static for grasp PUSH (Wait)]
                [Traverse door (Footstep plan - 13 pre-planned steps)]
                [Right arm to push panel (Hand pose - jointspace)]
                [Left arm to push bar (Hand pose - jointspace)]
                [Wait to home left arm (Wait)]
                [Home left arm (Hand pose - jointspace)]
                [Wait to push panel (Wait)]
                [Right arm keep panel open (Hand pose - jointspace)]
                [Home right arm (Hand pose - jointspace)]
                ]
                ]
            \end{forest}
        \end{minipage}%
        \hspace{2cm}
% ================= COLUMN 2 =================
        \begin{minipage}[t]{0.48\textwidth}
            \begin{forest} baseline,
                for tree={
                folder,
                grow'=0,
                fit=band,
                minimum height=0.35cm,
                inner ysep=0.03cm,
                s sep=-0.0cm,
                font=\sffamily\scriptsize,
                text=black
            }
                [ONRDemo\_BuildingExploration.json (cont.)
                [Enable2 (Wait)]
                [END PUSH DOOR (Wait)]
                [START TABLE RIGHT (Wait)]
                [ONRDemo\_LookUnderTableRight.json (Sequence)
                [Lower pelvis (Pelvis height orientation)]
                [Pitch pelvis (Pelvis height orientation)]
                [Yaw chest right (Chest orientation)]
                [Wait for detection (Wait)]
                [Home pelvis (Pelvis height orientation)]
                [Home chest (Chest orientation)]
]
                [END TABLE RIGHT (Wait)]
                [START TABLE LEFT (Wait)]
                [ONRDemo\_LookUnderTableLeft.json (Sequence)
                [Lower pelvis (Pelvis height orientation)]
                [Pitch pelvis (Pelvis height orientation)]
                [Yaw chest left (Chest orientation)]
                [Wait for detection (Wait)]
                [Home pelvis (Pelvis height orientation)]
                [Home chest (Chest orientation)]
]
                [END TABLE LEFT (Wait)]
                [START COUCH (Wait)]
                [Walk towards couch (Footstep plan - 12 pre-planned steps)]
                [ONRDemo\_MoveCouch.json (Sequence)
                [Wait for end approach (Wait)]
                [Pelvis pitch for reach (Pelvis height orientation)]
                [Left hand reach (Hand pose - jointspace)]
                [Yaw chest for pushing couch (Chest orientation)]
                [Left hand push couch (Hand pose - jointspace)]
                [Home chest (Chest orientation)]
                [Home pelvis (Pelvis height orientation)]
                [Home left arm (Hand pose - jointspace)]
]
                [END COUCH (Wait)]
                [START SALUTE (Wait)]
                [ONRDemo\_SaluteTom.json (Sequence)
                [Salute left foot (Footstep plan - 1 pre-planned steps)]
                [Salute right hand (Hand pose - jointspace)]
                [Wait 10s (Wait)]
                [Home hand (Hand pose - jointspace)]
                [Home left foot (Footstep plan - 1 pre-planned steps)]
]
                [END OF DEMO (Wait)]
                ]
            \end{forest}
        \end{minipage}
    \end{center}

    \ifdefined\ONRDEMOTIKZINCLUDE
    \else
\end{document}
\fi

==> tikz/OperatingPointScorecardTikz.tex <==
\newcommand{\scorecardspeedexpr}[1]{%
  \speedaxisleft + (\speedaxisright - \speedaxisleft) * (ln(#1) - ln(10)) / (ln(500) - ln(10))}
\newcommand{\scorecardauthorexpr}[1]{%
  \authoraxisleft + (\authoraxisright - \authoraxisleft) * (ln(#1) - ln(10)) / (ln(10000) - ln(10))}
\newcommand{\scorecardspeedbar}[3]{%
  \pgfmathsetmacro{\scorecardxvalue}{\scorecardspeedexpr{#2}}
  \draw[draw=black!28, line width=0.45pt] (\speedaxisleft, #1) -- (\speedaxisright, #1);
  \filldraw[draw=blue!55!black, fill=blue!18, rounded corners=1.2pt, line width=0.45pt]
    (\speedaxisleft, #1 - 0.11) rectangle (\scorecardxvalue, #1 + 0.11);
  \node[font=\scriptsize, anchor=west] at (\scorecardxvalue + 0.06, #1) {#3};
}
\newcommand{\scorecardspeedoverflow}[2]{%
  \draw[draw=black!28, line width=0.45pt] (\speedaxisleft, #1) -- (\speedaxisright, #1);
  \filldraw[draw=blue!55!black, fill=blue!18, rounded corners=1.2pt, line width=0.45pt]
    (\speedaxisleft, #1 - 0.11) rectangle ++(0.28, 0.22);
  \draw[draw=blue!55!black, fill=blue!18, line width=0.45pt]
    (\speedaxisleft, #1 - 0.11) -- ++(-0.13, 0.11) -- (\speedaxisleft, #1 + 0.11) -- cycle;
  \node[font=\scriptsize, anchor=west] at (\speedaxisleft + 0.36, #1) {#2};
}
\newcommand{\scorecardauthorbar}[3]{%
  \pgfmathsetmacro{\scorecardxvalue}{\scorecardauthorexpr{#2}}
  \draw[draw=black!28, line width=0.45pt] (\authoraxisleft, #1) -- (\authoraxisright, #1);
  \filldraw[draw=green!55!black, fill=green!22, rounded corners=1.2pt, line width=0.45pt]
    (\authoraxisleft, #1 - 0.11) rectangle (\scorecardxvalue, #1 + 0.11);
  \node[font=\scriptsize, anchor=west] at (\scorecardxvalue + 0.06, #1) {#3};
}
\newcommand{\scorecardauthorcategory}[2]{%
  \node[font=\scriptsize, anchor=west, align=left, text width=3.30cm] at (\authoraxisleft + 0.02, #1) {#2};
}
\newcommand{\scorecardreliability}[4]{%
  \pgfmathparse{#3 > 0.999 ? 1 : 0}%
  \ifnum\pgfmathresult=1\relax
    \fill[blue!18] (#1, #2) circle (0.17);
  \else
    \path[fill=blue!18, draw=none]
      (#1, #2) -- ++(90:0.17)
      arc[start angle=90, end angle={90 - 360 * (#3)}, radius=0.17] -- cycle;
  \fi
  \fill[white] (#1, #2) circle (0.085);
  \draw[draw=blue!55!black, line width=0.45pt] (#1, #2) circle (0.17);
  \node[font=\scriptsize] at (#1, #2 - 0.30) {#4};
}
\newcommand{\scorecardreliabilitytiny}[3]{%
  \pgfmathparse{#3 > 0.999 ? 1 : 0}%
  \ifnum\pgfmathresult=1\relax
    \fill[blue!18] (#1, #2) circle (0.10);
  \else
    \path[fill=blue!18, draw=none]
      (#1, #2) -- ++(90:0.10)
      arc[start angle=90, end angle={90 - 360 * (#3)}, radius=0.10] -- cycle;
  \fi
  \fill[white] (#1, #2) circle (0.05);
  \draw[draw=blue!55!black, line width=0.4pt] (#1, #2) circle (0.10);
}
\newcommand{\scorecarddualreliability}[3]{%
  \scorecardreliabilitytiny{#1 - 0.12}{#2}{0.91}%
  \scorecardreliabilitytiny{#1 + 0.12}{#2}{0.82}%
  \node[font=\fontsize{5.4}{6.0}\selectfont] at (#1, #2 - 0.28) {#3};
}
\newcommand{\scorecardreliabilitynone}[3]{%
  \draw[draw=blue!55!black, line width=0.45pt] (#1, #2) circle (0.17);
  \draw[draw=blue!55!black, line width=0.45pt] (#1 - 0.08, #2) -- (#1 + 0.08, #2);
  \node[font=\scriptsize] at (#1, #2 - 0.30) {#3};
}
\newcommand{\scorecardvariation}[2]{%
  \foreach \flag [count=\i from 0] in {#2} {
    \pgfmathsetmacro{\scorecardvx}{\variationleft + \i * (\variationslot + \variationslotgap)}
    \ifnum\flag=1\relax
      \def\scorecardfill{green!26}
    \else
      \def\scorecardfill{white}
    \fi
    \filldraw[draw=green!55!black, fill=\scorecardfill, rounded corners=1.1pt, line width=0.45pt]
      (\scorecardvx, #1 - 0.12) rectangle ++(\variationslot, 0.24);
  }
}
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    every node/.style={outer sep=0pt},
    qualbase/.style={
      draw,
      rounded corners=2.2pt,
      align=center,
      inner xsep=1.4pt,
      inner ysep=1.3pt,
      minimum height=0.30cm,
      font=\fontsize{5.2}{6.0}\selectfont
    },
    qualfill/.style={qualbase, draw=blue!45!black, fill=blue!10},
    qualoutline/.style={qualbase, draw=blue!45!black, fill=white},
    qualexec/.style={qualbase, draw=green!55!black, fill=green!18},
    qualexeccaveat/.style={
      qualbase,
      draw=green!55!black,
      fill=white,
      path picture={
        \fill[green!18]
          (path picture bounding box.south west)
          rectangle
          (path picture bounding box.center |- path picture bounding box.north east);
      }
    },
    qualoff/.style={qualbase, draw=orange!70!black, fill=orange!18},
    qualoploop/.style={qualbase, draw=purple!60!black, fill=purple!16}
  ]
  \def\systemw{3.20}
  \def\speedw{2.85}
  \def\reliabilityw{1.10}
  \def\variationw{2.70}
  \def\authorw{3.40}
  \def\qualw{2.70}
  \def\colgap{0.10}
  \def\headerh{1.55}
  \def\rowh{0.82}
  \def\titlepad{0.46}
  \def\bandgap{0.12}
  \def\axispad{1.02}

  \pgfmathsetmacro{\systemleft}{0}
  \pgfmathsetmacro{\systemright}{\systemleft + \systemw}
  \pgfmathsetmacro{\speedleft}{\systemright + \colgap}
  \pgfmathsetmacro{\speedright}{\speedleft + \speedw}
  \pgfmathsetmacro{\reliabilityleft}{\speedright + \colgap}
  \pgfmathsetmacro{\reliabilityright}{\reliabilityleft + \reliabilityw}
  \pgfmathsetmacro{\variationcolleft}{\reliabilityright + \colgap}
  \pgfmathsetmacro{\variationcolright}{\variationcolleft + \variationw}
  \pgfmathsetmacro{\authorleft}{\variationcolright + \colgap}
  \pgfmathsetmacro{\authorright}{\authorleft + \authorw}
  \pgfmathsetmacro{\qualleft}{\authorright + \colgap}
  \pgfmathsetmacro{\qualright}{\qualleft + \qualw}
  \pgfmathsetmacro{\figurewidth}{\qualright}

  \pgfmathsetmacro{\bandoneheight}{\titlepad + 3 * \rowh + 0.12}
  \pgfmathsetmacro{\bandtwoheight}{\titlepad + 2 * \rowh + 0.12}
  \pgfmathsetmacro{\bandthreeheight}{\titlepad + 4 * \rowh + 0.12}
  \pgfmathsetmacro{\figureheight}{\headerh + \bandoneheight + \bandgap + \bandtwoheight + \bandgap + \bandthreeheight + \axispad}

  \pgfmathsetmacro{\headertop}{\figureheight}
  \pgfmathsetmacro{\headerbottom}{\headertop - \headerh}
  \pgfmathsetmacro{\bandonetop}{\headerbottom}
  \pgfmathsetmacro{\bandonebottom}{\bandonetop - \bandoneheight}
  \pgfmathsetmacro{\bandtwotop}{\bandonebottom - \bandgap}
  \pgfmathsetmacro{\bandtwobottom}{\bandtwotop - \bandtwoheight}
  \pgfmathsetmacro{\bandthreetop}{\bandtwobottom - \bandgap}
  \pgfmathsetmacro{\bandthreebottom}{\bandthreetop - \bandthreeheight}

  \pgfmathsetmacro{\rowone}{\bandonetop - 0.92}
  \pgfmathsetmacro{\rowtwo}{\rowone - \rowh}
  \pgfmathsetmacro{\rowthree}{\rowtwo - \rowh}
  \pgfmathsetmacro{\rowfour}{\bandtwotop - 0.92}
  \pgfmathsetmacro{\rowfive}{\rowfour - \rowh}
  \pgfmathsetmacro{\rowsix}{\bandthreetop - 0.92}
  \pgfmathsetmacro{\rowseven}{\rowsix - \rowh}
  \pgfmathsetmacro{\roweight}{\rowseven - \rowh}
  \pgfmathsetmacro{\rownine}{\roweight - \rowh}

  \pgfmathsetmacro{\speedaxisleft}{\speedleft + 0.06}
  \pgfmathsetmacro{\speedaxisright}{\speedright - 0.06}
  \pgfmathsetmacro{\authoraxisleft}{\authorleft + 0.06}
  \pgfmathsetmacro{\authoraxisright}{\authorright - 0.06}
  \pgfmathsetmacro{\variationleft}{\variationcolleft + 0.04}
  \pgfmathsetmacro{\variationslot}{0.29}
  \pgfmathsetmacro{\variationslotgap}{0.035}
  \pgfmathsetmacro{\reliabilitycenter}{0.5 * (\reliabilityleft + \reliabilityright)}
  \pgfmathsetmacro{\axisy}{0.52}

  \pgfmathsetmacro{\qualexecw}{0.84}
  \pgfmathsetmacro{\qualbasisw}{0.84}
  \pgfmathsetmacro{\qualtaskw}{0.84}
  \pgfmathsetmacro{\qualgapinner}{0.04}
  \pgfmathsetmacro{\qualpad}{0.05}
  \pgfmathsetmacro{\qualexecx}{\qualleft + \qualpad + 0.5 * \qualexecw}
  \pgfmathsetmacro{\qualbasisx}{\qualleft + \qualpad + \qualexecw + \qualgapinner + 0.5 * \qualbasisw}
  \pgfmathsetmacro{\qualtaskx}{\qualleft + \qualpad + \qualexecw + \qualgapinner + \qualbasisw + \qualgapinner + 0.5 * \qualtaskw}

  % Banded regions
  \path[draw=green!55!black, fill=green!18, rounded corners=4pt, line width=0.9pt]
    (0, \bandonebottom) rectangle (\figurewidth, \bandonetop);
  \path[draw=black!35, fill=gray!6, rounded corners=4pt, line width=0.8pt]
    (0, \bandtwobottom) rectangle (\figurewidth, \bandtwotop);
  \path[draw=black!35, fill=gray!6, rounded corners=4pt, line width=0.8pt]
    (0, \bandthreebottom) rectangle (\figurewidth, \bandthreetop);

  \node[anchor=north west, font=\footnotesize\bfseries, fill=green!18, inner xsep=1.2pt, inner ysep=0.8pt] at (0.12, \bandonetop - 0.08) {This thesis (Alex + H1-2)};
  \node[anchor=north west, font=\footnotesize\bfseries, fill=gray!6, inner xsep=1.2pt, inner ysep=0.8pt] at (0.12, \bandtwotop - 0.08) {Internal lineage (prior IHMC)};
  \node[anchor=north west, font=\footnotesize\bfseries, fill=gray!6, inner xsep=1.2pt, inner ysep=0.8pt] at (0.12, \bandthreetop - 0.08) {External references};

  % Light row rules
  \foreach \y in {\rowone - 0.41, \rowtwo - 0.41, \rowfour - 0.41, \rowsix - 0.41, \rowseven - 0.41, \roweight - 0.41} {
    \draw[draw=black!12, line width=0.4pt] (0.10, \y) -- (\figurewidth - 0.10, \y);
  }
  \draw[draw=black!12, line width=0.4pt] (0.10, \rowthree - 0.41) -- (\figurewidth - 0.10, \rowthree - 0.41);
  \draw[draw=black!12, line width=0.4pt] (0.10, \rowfive - 0.41) -- (\figurewidth - 0.10, \rowfive - 0.41);
  \draw[draw=black!12, line width=0.4pt] (0.10, \rownine - 0.41) -- (\figurewidth - 0.10, \rownine - 0.41);

  % Header
  \node[anchor=west, font=\footnotesize\bfseries] at (\systemleft + 0.02, \headertop - 0.25) {System / platform};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\speedleft + \speedright)}, \headertop - 0.25) {Speed};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\reliabilityleft + \reliabilityright)}, \headertop - 0.25) {Reliability};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\variationcolleft + \variationcolright)}, \headertop - 0.25) {Variation};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\authorleft + \authorright)}, \headertop - 0.25) {Authoring duration};
  \node[font=\footnotesize\bfseries] at ({0.5 * (\qualleft + \qualright)}, \headertop - 0.25) {Qualifiers};
  \node[font=\scriptsize] at ({0.5 * (\reliabilityleft + \reliabilityright)}, \headertop - 0.58) {success};
  \node[font=\scriptsize] at ({0.5 * (\speedleft + \speedright)}, \headertop - 0.58) {log time};
  \node[font=\scriptsize] at ({0.5 * (\authorleft + \authorright)}, \headertop - 0.58) {log minutes / categorical};
  \node[font=\fontsize{5.6}{6.2}\selectfont, anchor=south] at (\qualexecx, \headertop - 0.97) {exec.};
  \node[font=\fontsize{5.6}{6.2}\selectfont, anchor=south] at (\qualbasisx, \headertop - 0.97) {basis};
  \node[font=\fontsize{5.6}{6.2}\selectfont, anchor=south] at (\qualtaskx, \headertop - 0.97) {task};

  % Variation labels
  \foreach \varlabel [count=\i from 0] in {push, pull, knob, lever, push-bar, spring, real, dist.} {
    \pgfmathsetmacro{\scorecardvx}{\variationleft + 0.5 * \variationslot + \i * (\variationslot + \variationslotgap)}
    \node[font=\fontsize{5.5}{6.2}\selectfont, rotate=55, anchor=south west]
      at (\scorecardvx - 0.10, \headerbottom + 0.06) {\varlabel};
  }

  % System labels
  \node[anchor=west, align=left, text width=3.05cm, font=\footnotesize] at (\systemleft + 0.02, \rowone)
    {Alex 2026 right pull\\[-1pt]{\scriptsize humanoid, canonical}};
  \node[anchor=west, align=left, text width=3.05cm, font=\footnotesize] at (\systemleft + 0.02, \rowtwo)
    {Alex 2026 left push\\[-1pt]{\scriptsize humanoid, canonical}};
  \node[anchor=west, align=left, text width=3.05cm, font=\footnotesize] at (\systemleft + 0.02, \rowthree)
    {H1-2 right pull\\[-1pt]{\scriptsize humanoid, standing}};
  \node[anchor=west, align=left, text width=3.05cm, font=\footnotesize] at (\systemleft + 0.02, \rowfour)
    {Nadia 2024\\[-1pt]{\scriptsize humanoid, Calvert 2024}};
  \node[anchor=west, align=left, text width=3.05cm, font=\footnotesize] at (\systemleft + 0.02, \rowfive)
    {Atlas 2021\\[-1pt]{\scriptsize humanoid, internal}};
  \node[anchor=west, align=left, text width=3.05cm, font=\footnotesize] at (\systemleft + 0.02, \rowsix)
    {DoorMan 2025\\[-1pt]{\scriptsize humanoid, \cite{xue2025opening}}};
  \node[anchor=west, align=left, text width=3.05cm, font=\footnotesize] at (\systemleft + 0.02, \rowseven)
    {ETH 2024\\[-1pt]{\scriptsize legged manipulator, \cite{zhang2024learningopentraversedoors}}};
  \node[anchor=west, align=left, text width=3.05cm, font=\footnotesize] at (\systemleft + 0.02, \roweight)
    {KAIST 2024\\[-1pt]{\scriptsize wheeled manipulator, \cite{kang2024door}}};
  \node[anchor=west, align=left, text width=3.05cm, font=\footnotesize] at (\systemleft + 0.02, \rownine)
    {WPI-CMU 2015\\[-1pt]{\scriptsize humanoid, \cite{Banerjee_2015}}};

  % Speed bars
  \scorecardspeedbar{\rowone}{45}{45}
  \scorecardspeedbar{\rowtwo}{34}{34}
  \scorecardspeedoverflow{\rowthree}{6}
  \scorecardspeedbar{\rowfour}{25}{\textasciitilde 25}
  \scorecardspeedbar{\rowfive}{106}{106}
  \scorecardspeedbar{\rowsix}{15.4}{15.4}
  \scorecardspeedbar{\rowseven}{10.0}{10}
  \scorecardspeedbar{\roweight}{61.4}{61.4}
  \scorecardspeedbar{\rownine}{400}{400}

  % Reliability glyphs
  \scorecardreliability{\reliabilitycenter}{\rowone + 0.05}{1.0}{12/12}
  \scorecardreliability{\reliabilitycenter}{\rowtwo + 0.05}{1.0}{11/11}
  \scorecardreliability{\reliabilitycenter}{\rowthree + 0.05}{1.0}{32/32}
  \scorecardreliabilitynone{\reliabilitycenter}{\rowfour + 0.05}{n/r}
  \scorecardreliabilitynone{\reliabilitycenter}{\rowfive + 0.05}{n/r}
  \scorecardreliability{\reliabilitycenter}{\rowsix + 0.05}{0.83}{83\%}
  \scorecardreliability{\reliabilitycenter}{\rowseven + 0.05}{0.95}{95\%}
  \scorecardreliabilitynone{\reliabilitycenter}{\roweight + 0.05}{n/r}
  \scorecarddualreliability{\reliabilitycenter}{\rownine + 0.05}{91/82}

  % Variation strips
  \scorecardvariation{\rowone}{1,1,0,1,0,0,1,1}
  \scorecardvariation{\rowtwo}{1,1,0,1,1,0,1,1}
  \scorecardvariation{\rowthree}{0,1,0,1,0,0,0,0}
  \scorecardvariation{\rowfour}{1,1,1,1,1,0,0,1}
  \scorecardvariation{\rowfive}{0,1,0,1,0,0,0,0}
  \scorecardvariation{\rowsix}{1,1,0,1,1,0,0,0}
  \scorecardvariation{\rowseven}{1,1,0,1,0,1,0,0}
  \scorecardvariation{\roweight}{1,0,1,1,0,0,1,0}
  \scorecardvariation{\rownine}{1,1,0,1,0,0,0,0}

  % Authoring column
  \scorecardauthorbar{\rowone}{120}{2 h adapt.}
  \scorecardauthorbar{\rowtwo}{120}{2 h scratch}
  \scorecardauthorbar{\rowthree}{32}{32 m scratch}
  \scorecardauthorcategory{\rowfour}{hard-coded reactivity}
  \scorecardauthorcategory{\rowfive}{fully hard-coded}
  \scorecardauthorcategory{\rowsix}{estimated: a week}
  \scorecardauthorcategory{\rowseven}{retrain}
  \scorecardauthorcategory{\roweight}{redeploy or retrain}
  \scorecardauthorcategory{\rownine}{redeploy}

  % Qualifier badges
  \foreach \y in {\rowone, \rowtwo, \rowthree, \rowfour, \rowfive, \roweight} {
    \node[qualexec, text width=0.76cm] at (\qualexecx, \y) {robot-\\local};
  }
  \node[qualexeccaveat, text width=0.76cm] at (\qualexecx, \rowseven) {robot-\\local*};
  \node[qualoff, text width=0.76cm] at (\qualexecx, \rowsix) {off-\\board};
  \node[qualoploop, text width=0.76cm] at (\qualexecx, \rownine) {operator-\\in-loop};
  \foreach \y in {\rowone, \rowtwo, \rowthree, \rowfour, \rowfive} {
    \node[qualfill, text width=0.78cm] at (\qualbasisx, \y) {measured};
  }
  \foreach \y in {\rowsix, \rowseven, \roweight, \rownine} {
    \node[qualoutline, text width=0.78cm] at (\qualbasisx, \y) {estimated};
  }

  \foreach \y in {\rowone, \rowtwo, \rowfour, \rowfive, \rowsix, \rowseven, \roweight, \rownine} {
    \node[qualfill, text width=0.76cm] at (\qualtaskx, \y) {full\\traversal};
  }
  \node[qualoutline, text width=0.76cm] at (\qualtaskx, \rowthree) {opening\\only};

  % Bottom axes
  \draw[draw=black!55, line width=0.55pt] (\speedaxisleft, \axisy) -- (\speedaxisright, \axisy);
  \foreach \value/\ticklabel in {10/10, 30/30, 100/100, 300/300} {
    \pgfmathsetmacro{\tickx}{\scorecardspeedexpr{\value}}
    \draw[draw=black!55, line width=0.55pt] (\tickx, \axisy - 0.06) -- (\tickx, \axisy + 0.06);
    \node[font=\scriptsize, anchor=north] at (\tickx, \axisy - 0.10) {\ticklabel};
  }
  \node[font=\scriptsize\bfseries, anchor=north] at ({0.5 * (\speedaxisleft + \speedaxisright)}, \axisy - 0.34) {seconds};

  \draw[draw=black!55, line width=0.55pt] (\authoraxisleft, \axisy) -- (\authoraxisright, \axisy);
  \foreach \value in {10, 60, 600, 1440, 10080} {
    \pgfmathsetmacro{\tickx}{\scorecardauthorexpr{\value}}
    \draw[draw=black!55, line width=0.55pt] (\tickx, \axisy - 0.06) -- (\tickx, \axisy + 0.06);
  }
  \pgfmathsetmacro{\authorlabeltenm}{\scorecardauthorexpr{10}}
  \pgfmathsetmacro{\authorlabeloneh}{\scorecardauthorexpr{60}}
  \pgfmathsetmacro{\authorlabeltenh}{\scorecardauthorexpr{600}}
  \pgfmathsetmacro{\authorlabeloned}{\scorecardauthorexpr{1440}}
  \pgfmathsetmacro{\authorlabelonew}{\scorecardauthorexpr{10080}}
  \node[font=\scriptsize, anchor=north] at (\authorlabeltenm, \axisy - 0.10) {10 m};
  \node[font=\scriptsize, anchor=north] at (\authorlabeloneh, \axisy - 0.10) {1 h};
  \node[font=\scriptsize, anchor=north] at (\authorlabeltenh, \axisy - 0.10) {10 h};
  \node[font=\scriptsize, anchor=north] at (\authorlabeloned, \axisy - 0.10) {1 d};
  \node[font=\scriptsize, anchor=north] at (\authorlabelonew, \axisy - 0.10) {1 w};
  \node[font=\scriptsize\bfseries, anchor=north] at ({0.5 * (\authoraxisleft + \authoraxisright)}, \axisy - 0.34) {authoring time};
\end{tikzpicture}


==> tikz/PersistentDetectionLifecycleTikz.tex <==
\begin{tikzpicture}[
    node distance=7mm,
    block/.style={draw, rounded corners, align=center, minimum width=42mm, minimum height=8mm},
    decision/.style={draw, diamond, align=center, aspect=2, inner sep=1pt, text width=18mm},
    line/.style={-Latex, thick}
]
    \node[block] (queue) {Instant detection queue};
    \node[block, below=of queue] (batch) {Pop next batch};
    \node[block, below=of batch] (match) {Greedy association by detector type,\\ object class, and position gate};
    \node[decision, below=8mm of match] (found) {Match found?};
    \node[block, below left=10mm and 16mm of found] (update) {Append detection to existing\\ persistent detection};
    \node[block, below right=10mm and 16mm of found] (create) {Create new persistent detection with\\ $(\alpha, c_{acc}, f_{stab}, T_{hist})$};
    \node[block, below=18mm of found] (history) {Update history and age state};
    \node[decision, below=8mm of history] (delete) {Delete?};
    \node[block, below left=10mm and 16mm of delete] (remove) {Destroy and remove\\ persistent detection};
    \node[block, below right=10mm and 16mm of delete] (keep) {Keep and sort by\\ history size};

    \draw[line] (queue) -- (batch);
    \draw[line] (batch) -- (match);
    \draw[line] (match) -- (found);
    \draw[line] (found) -- node[above left] {yes} (update);
    \draw[line] (found) -- node[above right] {no} (create);
    \draw[line] (update) |- (history.west);
    \draw[line] (create) |- (history.east);
    \draw[line] (history) -- (delete);
    \draw[line] (delete) -- node[above left] {yes} (remove);
    \draw[line] (delete) -- node[above right] {no} (keep);
\end{tikzpicture}


==> tikz/RuntimeStructureAlexTikz.tex <==
    \begin{tikzpicture}[
        font=\small,
    proc/.style={draw, rounded corners=3pt, align=left, inner sep=6pt, text width=0.36\textwidth, fill=blue!4},
    op/.style={draw, rounded corners=3pt, align=left, inner sep=6pt, text width=0.32\textwidth, fill=green!6},
    flow/.style={
        -{Latex[length=2.2mm,width=1.6mm]}, thick,
        shorten >=2pt, shorten <=2pt
    },
    flowlabel/.style={
        sloped, midway, fill=white, inner sep=1.5pt,
        font=\scriptsize
    },
    vlabel/.style={
        midway, fill=white, inner sep=1.5pt, font=\scriptsize
    },
    group/.style={draw, rounded corners=4pt, inner sep=8pt}
        ]
        \node[proc] (autonomy) at (0, 0) {
            \textbf{Process: Perception and autonomy}\\[3pt]
            {\scriptsize
            \begin{tabular}[t]{@{}l@{}}
                \textbullet\ Camera ingest, YOLO detections, pose estimation\\[-1pt]
                \textbullet\ Video, depth, and detection publication\\[-1pt]
                \textbullet\ Behavior tree and scene update thread
            \end{tabular}}
        };

        \node[proc, below=0.7cm of autonomy] (control) {
            \textbf{Process: Whole-body control}\\[3pt]
            {\scriptsize
            \begin{tabular}[t]{@{}l@{}}
                \textbullet\ Low-level hardware I/O\\[-1pt]
                \textbullet\ State estimation thread\\[-1pt]
                \textbullet\ Whole-body control thread\\[-1pt]
                \textbullet\ Log data publication
            \end{tabular}}
        };

        \node[group, fit=(control) (autonomy), label={[font=\small]above:\textbf{Robot Computer}}] (robotgroup) {};

        \node[op, right=4.0cm of control, yshift=1.0cm] (operator) {
            \textbf{Process: Operator UI}\\[3pt]
            {\scriptsize
            \begin{tabular}[t]{@{}>{\raggedright\arraybackslash}p{\linewidth}@{}}
                \textbullet\ Synchronized robot model (digital twin)\\[-1pt]
                \textbullet\ Perception and video visualization\\[-1pt]
                \textbullet\ Teleoperation\\[-1pt]
                \textbullet\ Behavior authoring and operation\\[-1pt]
                \textbullet\ Behavior scene management
            \end{tabular}}
        };

        \node[group, fit=(operator), label={[font=\small]above:\textbf{Operator Computer}}] (operatorgroup) {};

        \def\robotLinkX{0.48cm}
        \def\linkSep{0.20cm}
        \def\autonomyLinkY{0.42cm}
        \def\controlLinkY{-0.42cm}

        % Robot internal: commands down (right), feedback up (left)
        \draw[flow] ([xshift=\robotLinkX]autonomy.south) --
            node[vlabel, right=2pt]{Controller commands}
            ([xshift=\robotLinkX]control.north);
        \draw[flow] ([xshift=-\robotLinkX]control.north) --
            node[vlabel, left=2pt]{Robot state feedback}
            ([xshift=-\robotLinkX]autonomy.south);

        % Autonomy <-> operator: separate directions, offset vertically
        \draw[flow] ([yshift={\autonomyLinkY+\linkSep}]operator.west) --
            node[flowlabel, above=1pt]{Behavior edits and commands}
            ([yshift={\autonomyLinkY+\linkSep}]autonomy.east);
        \draw[flow] ([yshift={\autonomyLinkY-\linkSep}]autonomy.east) --
            node[flowlabel, below=1pt]{Execution and scene state}
            ([yshift={\autonomyLinkY-\linkSep}]operator.west);

        % Control <-> operator: separate directions, offset vertically
        \draw[flow] ([yshift={\controlLinkY+\linkSep}]control.east) --
            node[flowlabel, above=1pt]{Robot state, diagnostics, logs}
            ([yshift={\controlLinkY+\linkSep}]operator.west);
        \draw[flow] ([yshift={\controlLinkY-\linkSep}]operator.west) --
            node[flowlabel, below=1pt]{Teleop and hardware commands}
            ([yshift={\controlLinkY-\linkSep}]control.east);
    \end{tikzpicture}


==> tikz/SetupObjectTypesTikz.tex <==
\footnotesize
\begin{tikzpicture}[
    >=Latex,
    node distance=3mm,
    box/.style={draw, rounded corners, align=center, text width=31mm, minimum height=10mm, inner sep=2.5pt},
    header/.style={draw, rounded corners, align=center, text width=31mm, minimum height=7mm, inner sep=2pt, fill=black!5},
    line/.style={->, thick}
]
    \node[box, text width=28mm] (setup) {\texttt{SETUP\_OBJECT}};

    \node[header, below left=7mm and 8mm of setup] (direct) {Direct objects};
    \node[header, below right=7mm and 8mm of setup] (derived) {Derived objects};

    \draw[line] (setup.south west) -- (direct.north);
    \draw[line] (setup.south east) -- (derived.north);

    \node[box, below=4mm of direct] (yolo) {\textbf{YOLO-only}\\[-1pt]{\scriptsize Persistent detection matched by YOLO class}};
    \node[box, below=2.5mm of yolo] (fp) {\textbf{FoundationPose}\\[-1pt]{\scriptsize Persistent detection matched by foundation-pose type}};

    \node[box, below=4mm of derived] (composite) {\textbf{Composite frame}\\[-1pt]{\scriptsize Built from two named frames (approach or hybrid)}};
    \node[box, below=2.5mm of composite] (doorpanel) {\textbf{Door panel}\\[-1pt]{\scriptsize Opening mechanism + nearby door-panel detection}};
    \node[box, below=2.5mm of doorpanel] (doorframe) {\textbf{Door frame}\\[-1pt]{\scriptsize Inferred from stable door panel and depth evidence}};
    \node[box, below=2.5mm of doorframe] (table) {\textbf{Approach table}\\[-1pt]{\scriptsize Estimated from depth points in left/right search capsules}};
\end{tikzpicture}


==> tikz/TableEdgeDetectionTikz.tex <==
% Font sizes locked to figure-iteration standalone (10pt CM: 9/8/7pt).
% Relative commands like \footnotesize follow the document base size, not this group.
\newcommand{\TableEdgeFigFont}{\fontsize{9}{10.8}\selectfont}
\newcommand{\TableEdgeFigLabelFont}{\fontsize{8}{9.6}\selectfont}
\newcommand{\TableEdgeFigAxisFont}{\fontsize{7}{8.4}\selectfont}

\begingroup
\fontencoding{OT1}\fontfamily{cmr}\selectfont
\fontsize{10}{12}\selectfont
\begin{tikzpicture}[
    font=\TableEdgeFigFont,
    >=Latex,
    table/.style={fill=gray!20, draw=gray!55, line width=0.75pt},
    sweep/.style={dotted, line width=1pt, gray!55},
    sweeparrow/.style={-{Latex[length=2.0mm,width=1.3mm]}, line width=0.9pt, draw=gray!65},
    searchcap/.style={draw=purple!55, fill=purple!12, line width=0.85pt},
    detectcap/.style={draw=green!50!black, fill=green!14, line width=0.85pt},
    axis/.style={->, line width=0.85pt, gray!70},
    approachaxis/.style={->, line width=0.75pt}
]

\def\capR{0.27}
\def\tableW{5.6}
\def\nearHalfD{0.275}
\def\farHalfD{1.35}
\def\tableAngle{15}
\def\tableCenterY{4.3}
\def\searchForward{0.75}
\def\searchSide{0.87}
\def\approachAxisLen{0.546}
\def\labelClear{6pt}
\def\sweepArrowLen{1.55}

% Pelvis frame in TikZ: +X is up, +Y is left.
\coordinate (Pelvis) at (0, 0);

\draw[axis] (Pelvis) -- ++(0, 1.05) node[anchor=south, font=\TableEdgeFigLabelFont] {$X$};
\draw[axis] (Pelvis) -- ++(-1.05, 0) node[anchor=east, font=\TableEdgeFigLabelFont] {$Y$};
\node[font=\TableEdgeFigLabelFont, anchor=north, text=black!65] at ($(Pelvis)+(0,-0.18)$)
    {Robot Pelvis};

\coordinate (TableCenter) at (0, \tableCenterY);

% Table near edge endpoints, rotated counterclockwise about the table center.
\pgfmathsetmacro{\tableAngleRad}{\tableAngle}
\pgfmathsetmacro{\halfW}{0.5*\tableW}
\pgfmathsetmacro{\cosA}{cos(\tableAngleRad)}
\pgfmathsetmacro{\sinA}{sin(\tableAngleRad)}
\coordinate (TableNearL) at ($(TableCenter)+({-\halfW*\cosA+\nearHalfD*\sinA},{-\halfW*\sinA-\nearHalfD*\cosA})$);
\coordinate (TableNearR) at ($(TableCenter)+({\halfW*\cosA+\nearHalfD*\sinA},{\halfW*\sinA-\nearHalfD*\cosA})$);
\path[name path=TableNearEdge, overlay] (TableNearL) -- (TableNearR);

\begin{scope}[rotate around={\tableAngle:(TableCenter)}]
    \draw[table] ($(TableCenter)+(-0.5*\tableW,-\nearHalfD)$)
        rectangle ($(TableCenter)+(0.5*\tableW,\farHalfD)$);
    \node[font=\TableEdgeFigLabelFont, anchor=south, text=black!65]
        at ($(TableCenter)+(0,\farHalfD+0.18)$) {Table};
\end{scope}

% Search start capsules: left and right of pelvis, slightly forward (+X).
\coordinate (StartL) at ($(Pelvis)+(-\searchSide,\searchForward)$);
\coordinate (StartR) at ($(Pelvis)+(\searchSide,\searchForward)$);
\draw[searchcap] (StartL) circle (\capR);
\draw[searchcap] (StartR) circle (\capR);
\node[font=\TableEdgeFigLabelFont, anchor=west, text=purple!60!black]
    at ($(StartR)+(\capR+5mm,0)$) {Search};

% Forward sweeps stay parallel to pelvis +X until they hit the table near edge.
\path[name path=SweepL, overlay] (StartL) -- ++(0, 8);
\path[name path=SweepR, overlay] (StartR) -- ++(0, 8);
\path[name intersections={of=SweepL and TableNearEdge, by=DetectL}];
\path[name intersections={of=SweepR and TableNearEdge, by=DetectR}];

\draw[sweep] (StartL) -- (DetectL);
\draw[sweep] (StartR) -- (DetectR);
\draw[sweeparrow] (StartL) -- ++(0, \sweepArrowLen);
\draw[sweeparrow] (StartR) -- ++(0, \sweepArrowLen);

\draw[detectcap] (DetectL) circle (\capR);
\draw[detectcap] (DetectR) circle (\capR);
\node[font=\TableEdgeFigLabelFont, anchor=north west, text=green!50!black]
    at ($(DetectL)+(\capR+\labelClear,-\capR-1.2pt)$) {$c_\mathrm{l}$};
\node[font=\TableEdgeFigLabelFont, anchor=north west, text=green!50!black]
    at ($(DetectR)+(\capR+\labelClear,-\capR-1.2pt)$) {$c_\mathrm{r}$};
\foreach \cap/\dx/\dy in {DetectL/0/0, DetectL/1.4/0.9, DetectL/-1.1/1.2, DetectL/1.6/-0.8, DetectL/-1.4/-0.6, DetectR/0/0, DetectR/1.2/0.8, DetectR/-0.9/1.1, DetectR/1.4/-0.7, DetectR/-1.2/-0.5} {
    \fill[green!45!black] (\cap) ++(\dx mm, \dy mm) circle (0.6pt);
}

% Approach frame between the two detection capsules, aligned with the table edge.
\coordinate (ApproachOrigin) at ($(DetectL)!0.5!(DetectR)$);
\begin{scope}[shift={(ApproachOrigin)}, rotate=\tableAngle]
    \node[font=\TableEdgeFigLabelFont, anchor=south, text=black!65, yshift=12pt] at (0, 0.22) {Edge Frame};
    \draw[approachaxis, red!70!black] (0, 0) -- (0, \approachAxisLen)
        node[font=\TableEdgeFigAxisFont, anchor=west, text=red!70!black] {$X$};
    \draw[approachaxis, green!50!black] (0, 0) -- (-\approachAxisLen, 0)
        node[font=\TableEdgeFigAxisFont, midway, above=2pt, xshift=-3.85pt, text=green!50!black] {$Y$};
\end{scope}

% Clip to visible content with a small margin.
\path[use as bounding box]
    ([xshift=-4mm,yshift=-3mm]current bounding box.south west)
    rectangle
    ([xshift=4mm,yshift=3mm]current bounding box.north east);

\end{tikzpicture}
\endgroup

